Runtime Analysis of the $(1+(\lambda,\lambda))$ Genetic Algorithm on Random Satisfiable 3-CNF Formulas

The $(1+(\lambda,\lambda))$ genetic algorithm, first proposed at GECCO 2013, showed a surprisingly good performance on so me optimization problems. The theoretical analysis so far was restricted to the OneMax test function, where this GA profited from the perfect fitness-distance correlation. In this work, we conduct a rigorous runtime analysis of this GA on random 3-SAT instances in the planted solution model having at least logarithmic average degree, which are known to have a weaker fitness distance correlation. We prove that this GA with fixed not too large population size again obtains runtimes better than $\Theta(n \log n)$, which is a lower bound for most evolutionary algorithms on pseudo-Boolean problems with unique optimum. However, the self-adjusting version of the GA risks reaching population sizes at which the intermediate selection of the GA, due to the weaker fitness-distance correlation, is not able to distinguish a profitable offspring from others. We show that this problem can be overcome by equipping the self-adjusting GA with an upper limit for the population size. Apart from sparse instances, this limit can be chosen in a way that the asymptotic performance does not worsen compared to the idealistic OneMax case. Overall, this work shows that the $(1+(\lambda,\lambda))$ GA can provably have a good performance on combinatorial search and optimization problems also in the presence of a weaker fitness-distance correlation.

==> pic/escape.tex <==
\newcommand{\escapeNine}[2]{
  \begin{tikzpicture}
    \begin{loglogaxis}[enlargelimits=false, scale only axis, cycle list name=escape-style, xlabel={$\sqrt{n / d}$}, ylabel={$\lambda$}, log basis x = 2, log basis y = 2, width=#1, height=#2]
      \ifcompileescapeplots{\addplot coordinates {
        (1.45, 1.00) (1.45, 2.03) (1.45, 1.00) (1.45, 1.36) (1.50, 1.00) (1.50, 2.03) (1.50, 1.00) (1.50, 1.66) (1.55, 1.11) (1.55, 2.76)
        (1.55, 1.00) (1.55, 1.84) (1.61, 1.22) (1.61, 2.76) (1.61, 1.00) (1.61, 2.76) (1.66, 1.84) (1.66, 3.74) (1.66, 1.00) (1.66, 1.36)
        (1.71, 1.00) (1.71, 3.38) (1.71, 1.00) (1.71, 2.25) (1.76, 1.50) (1.76, 4.13) (1.76, 1.50) (1.76, 1.66) (1.81, 1.11) (1.81, 3.05)
        (1.81, 1.00) (1.81, 3.05) (1.87, 2.03) (1.87, 2.25) (1.87, 1.00) (1.87, 1.66) (1.92, 1.11) (1.92, 3.38) (1.92, 1.00) (1.92, 2.25)
        (1.98, 1.50) (1.98, 4.13) (1.98, 1.00) (1.98, 3.38) (2.03, 2.25) (2.03, 4.13) (2.03, 1.00) (2.03, 2.76) (2.08, 1.84) (2.08, 3.38)
        (2.08, 1.36) (2.08, 3.38) (2.14, 2.25) (2.14, 4.13) (2.14, 2.03) (2.14, 2.25) (2.20, 1.50) (2.20, 4.13) (2.20, 1.11) (2.20, 2.25)
        (2.26, 1.50) (2.26, 2.76) (2.26, 1.36) (2.26, 2.49) (2.33, 1.66) (2.33, 3.38) (2.33, 1.50) (2.33, 2.25) (2.39, 1.50) (2.39, 3.38)
        (2.39, 1.50) (2.39, 2.25) (2.44, 1.50) (2.44, 3.74) (2.44, 1.00) (2.44, 3.74) (2.50, 2.49) (2.50, 3.05) (2.50, 2.03) (2.50, 2.03)
        (2.56, 1.36) (2.56, 3.05) (2.56, 1.36) (2.56, 3.05) (2.63, 2.03) (2.63, 3.05) (2.63, 1.66) (2.63, 2.03) (2.69, 1.36) (2.69, 4.13)
        (2.69, 1.36) (2.69, 4.13) (2.74, 2.76) (2.74, 3.74) (2.74, 1.66) (2.74, 2.49) (2.81, 1.66) (2.81, 3.05) (2.81, 1.66) (2.81, 3.05)
        (2.87, 2.03) (2.87, 2.25) (2.87, 1.36) (2.87, 1.66) (2.95, 1.11) (2.95, 2.25) (2.95, 1.11) (2.95, 2.03) (3.00, 1.36) (3.00, 2.76)
        (3.00, 1.36) (3.00, 2.03) (3.05, 1.36) (3.05, 3.05) (3.05, 1.36) (3.05, 3.05) (3.11, 2.03) (3.11, 3.05) (3.11, 2.03) (3.11, 2.03)
        (3.17, 1.36) (3.17, 3.38) (3.17, 1.36) (3.17, 2.25) (3.23, 1.50) (3.23, 5.60) (3.23, 1.50) (3.23, 3.74) (3.30, 2.49) (3.30, 3.38)
        (3.30, 2.49) (3.30, 3.38) (3.37, 2.25) (3.37, 2.49) (3.37, 1.66) (3.37, 2.03) (3.45, 1.36) (3.45, 5.06) (3.45, 1.36) (3.45, 3.74)
        (3.53, 2.49) (3.53, 3.38) (3.53, 2.03) (3.62, 1.36) (3.62, 3.05) (3.62, 1.36) (3.62, 2.03) (3.72, 1.36) (3.72, 2.49) (3.72, 1.36)
        (3.72, 2.49) (3.77, 1.66) (3.77, 2.76) (3.77, 1.66) (3.77, 2.76) (3.82, 1.84) (3.82, 3.38) (3.82, 1.84) (3.82, 3.38) (3.88, 2.25)
        (3.88, 3.05) (3.88, 2.25) (3.88, 3.05) (3.94, 2.03) (4.00, 1.36) (4.00, 5.60) (4.00, 1.36) (4.00, 3.74) (4.06, 2.49) (4.06, 4.13)
        (4.06, 2.49) (4.06, 4.13) (4.13, 2.76) (4.20, 1.84) (4.20, 2.03) (4.20, 1.84) (4.20, 2.03) (4.28, 1.36) (4.28, 2.49) (4.28, 1.36)
        (4.28, 2.49) (4.35, 1.66) (4.35, 6.20) (4.35, 1.66) (4.35, 6.20) (4.44, 4.13) (4.44, 4.57) (4.44, 4.13) (4.44, 4.57) (4.53, 3.05)
        (4.53, 6.20) (4.53, 3.05) (4.53, 6.20) (4.62, 4.13) (4.62, 6.86) (4.62, 4.13) (4.62, 5.06) (4.72, 3.38) (4.72, 4.13) (4.72, 3.38)
        (4.72, 4.13) (4.82, 2.76) (4.82, 3.05) (4.82, 2.76) (4.82, 3.05) (4.94, 2.03) (4.94, 2.49) (4.94, 2.03) (4.94, 2.49) (5.06, 1.66)
        (5.06, 10.3) (5.06, 1.66) (5.06, 10.3) (5.19, 6.86) (5.19, 7.59) (5.19, 6.86) (5.19, 7.59) (5.33, 5.06) (5.33, 8.40) (5.33, 5.06)
        (5.33, 8.40) (5.49, 5.60) (5.49, 12.6) (5.49, 5.60) (5.49, 12.6) (5.66, 8.40) (5.84, 5.60) (5.84, 9.30) (5.84, 4.57) (5.84, 6.20)
        (6.05, 4.13) (6.05, 4.57) (6.05, 4.13) (6.05, 4.57) (6.28, 3.05) (6.28, 4.13) (6.28, 3.05) (6.28, 4.13) (6.53, 2.76) (6.53, 3.74)
        (6.53, 2.76) (6.53, 3.74) (6.82, 2.49) (6.82, 2.76) (6.82, 2.49) (6.82, 2.76) (7.16, 1.84) (7.16, 3.74) (7.16, 1.84) (7.16, 3.74)
        (7.54, 2.49) (7.54, 8.40) (7.54, 2.49) (7.54, 8.40) (8.00, 5.60) (8.00, 9.30) (8.00, 5.60) (8.00, 9.30) (8.55, 6.20) (9.24, 4.13)
        (9.24, 7.59) (9.24, 4.13) (9.24, 7.59) (10.1, 5.06) (10.1, 10.3) (10.1, 5.06) (10.1, 10.3) (11.3, 6.86) (11.3, 7.59) (11.3, 6.86)
        (11.3, 7.59) (13.1, 5.06) (13.1, 14.0) (13.1, 5.06) (13.1, 14.0) (16.0, 9.30) (16.0, 52.1) (16.0, 9.30) (16.0, 38.4) (22.6, 25.6)
        (22.6, 117) (22.6, 25.6) (22.6, 117)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 2.25) (1.41, 1.00) (1.41, 1.11) (1.47, 1.00) (1.47, 3.05) (1.47, 1.00) (1.47, 1.11) (1.52, 1.00) (1.52, 2.76)
        (1.52, 1.00) (1.52, 2.76) (1.57, 3.05) (1.57, 4.13) (1.57, 1.00) (1.57, 1.36) (1.63, 1.50) (1.63, 3.05) (1.63, 1.00) (1.63, 1.11)
        (1.68, 1.00) (1.68, 3.38) (1.68, 1.00) (1.68, 1.36) (1.74, 1.00) (1.74, 3.05) (1.74, 1.00) (1.74, 2.03) (1.79, 1.36) (1.79, 3.38)
        (1.79, 1.00) (1.79, 1.84) (1.85, 1.22) (1.85, 3.05) (1.85, 1.00) (1.85, 1.50) (1.90, 1.00) (1.90, 4.13) (1.90, 1.00) (1.90, 2.76)
        (1.95, 1.84) (1.95, 3.05) (1.95, 1.22) (1.95, 3.05) (2.01, 2.03) (2.01, 2.25) (2.01, 1.00) (2.01, 2.03) (2.07, 1.36) (2.07, 3.38)
        (2.07, 1.36) (2.07, 2.25) (2.12, 1.50) (2.12, 5.06) (2.12, 1.36) (2.12, 2.03) (2.18, 1.36) (2.18, 4.13) (2.18, 1.36) (2.18, 3.38)
        (2.23, 2.25) (2.23, 4.13) (2.23, 1.36) (2.23, 1.50) (2.29, 1.00) (2.29, 2.76) (2.29, 1.00) (2.29, 1.36) (2.35, 1.00) (2.35, 4.57)
        (2.35, 1.00) (2.35, 3.05) (2.40, 2.03) (2.40, 4.13) (2.40, 1.36) (2.40, 2.76) (2.45, 1.84) (2.45, 4.57) (2.45, 1.22) (2.45, 4.57)
        (2.53, 3.05) (2.53, 3.38) (2.53, 1.22) (2.53, 2.25) (2.60, 1.50) (2.60, 4.57) (2.60, 1.50) (2.60, 4.57) (2.65, 3.05) (2.65, 3.74)
        (2.65, 2.03) (2.65, 2.49) (2.72, 1.66) (2.72, 3.38) (2.72, 1.66) (2.72, 3.38) (2.79, 2.25) (2.79, 4.13) (2.79, 1.50) (2.79, 2.76)
        (2.85, 1.84) (2.85, 2.03) (2.85, 1.36) (2.85, 1.50) (2.92, 1.00) (2.92, 3.38) (2.92, 1.00) (2.92, 2.76) (3.00, 1.84) (3.00, 4.13)
        (3.00, 1.84) (3.00, 4.13) (3.05, 2.76) (3.05, 3.38) (3.05, 2.25) (3.05, 3.05) (3.11, 2.03) (3.11, 5.06) (3.11, 1.50) (3.11, 5.06)
        (3.20, 3.38) (3.20, 4.13) (3.20, 2.25) (3.20, 2.49) (3.27, 1.66) (3.27, 3.74) (3.27, 1.50) (3.27, 3.38) (3.34, 2.25) (3.34, 5.60)
        (3.34, 2.25) (3.34, 5.06) (3.41, 3.38) (3.41, 5.06) (3.41, 3.38) (3.41, 5.06) (3.49, 3.38) (3.49, 4.57) (3.49, 2.49) (3.49, 4.57)
        (3.58, 3.05) (3.58, 4.57) (3.58, 2.25) (3.67, 1.50) (3.67, 6.86) (3.67, 1.36) (3.67, 6.86) (3.77, 4.57) (3.77, 5.06) (3.77, 4.57)
        (3.77, 5.06) (3.82, 3.38) (3.82, 4.13) (3.82, 3.38) (3.82, 4.13) (3.88, 2.76) (3.88, 5.06) (3.88, 2.76) (3.88, 5.06) (3.94, 3.38)
        (4.00, 2.25) (4.00, 4.13) (4.00, 2.25) (4.00, 4.13) (4.06, 2.76) (4.06, 3.74) (4.06, 2.76) (4.06, 3.74) (4.13, 2.49) (4.13, 5.06)
        (4.13, 2.49) (4.13, 5.06) (4.20, 3.38) (4.35, 2.25) (4.35, 6.20) (4.35, 2.25) (4.35, 6.20) (4.44, 4.13) (4.44, 5.60) (4.44, 3.74)
        (4.44, 4.13) (4.53, 2.76) (4.53, 4.13) (4.53, 2.76) (4.53, 4.13) (4.62, 2.76) (4.72, 1.84) (4.72, 4.13) (4.72, 1.84) (4.72, 4.13)
        (4.82, 2.76) (4.82, 7.59) (4.82, 2.25) (4.82, 5.06) (4.94, 3.38) (5.06, 2.25) (5.06, 3.05) (5.06, 2.25) (5.06, 3.05) (5.19, 2.03)
        (5.19, 3.38) (5.19, 2.03) (5.19, 3.38) (5.33, 2.25) (5.33, 6.20) (5.33, 2.25) (5.33, 6.20) (5.49, 4.13) (5.49, 6.20) (5.49, 4.13)
        (5.49, 6.20) (5.66, 4.13) (5.66, 5.60) (5.66, 4.13) (5.66, 5.60) (5.84, 3.74) (5.84, 6.20) (5.84, 3.74) (5.84, 6.20) (6.05, 4.13)
        (6.05, 5.06) (6.05, 4.13) (6.05, 5.06) (6.28, 3.38) (6.28, 14.0) (6.28, 3.38) (6.28, 14.0) (6.53, 9.30) (6.53, 17.1) (6.53, 6.20)
        (6.53, 8.40) (6.82, 5.60) (6.82, 9.30) (6.82, 5.60) (6.82, 8.40) (7.16, 5.60) (7.16, 7.59) (7.16, 5.60) (7.16, 7.59) (7.54, 5.06)
        (7.54, 11.4) (7.54, 5.06) (7.54, 11.4) (8.00, 7.59) (8.00, 10.3) (8.00, 7.59) (8.00, 10.3) (8.55, 6.86) (8.55, 7.59) (8.55, 6.86)
        (8.55, 7.59) (9.24, 5.06) (9.24, 6.20) (9.24, 5.06) (9.24, 6.20) (10.1, 4.13) (10.1, 5.06) (10.1, 4.13) (10.1, 5.06) (11.3, 3.38)
        (11.3, 7.59) (11.3, 3.38) (11.3, 7.59) (13.1, 5.06) (13.1, 5.60) (13.1, 5.06) (13.1, 5.60) (16.0, 3.74) (16.0, 5.06) (16.0, 3.74)
        (16.0, 5.06) (22.6, 3.38) (22.6, 4.13) (22.6, 3.38) (22.6, 4.13)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 2.03) (1.41, 1.00) (1.41, 2.03) (1.46, 1.36) (1.46, 3.05) (1.46, 1.00) (1.46, 1.11) (1.52, 1.00) (1.52, 2.25)
        (1.52, 1.00) (1.52, 1.84) (1.57, 1.22) (1.57, 3.38) (1.57, 1.00) (1.57, 1.36) (1.62, 1.00) (1.62, 2.76) (1.62, 1.00) (1.62, 1.22)
        (1.67, 1.00) (1.67, 2.49) (1.67, 1.00) (1.67, 1.50) (1.73, 1.00) (1.73, 2.76) (1.73, 1.00) (1.78, 1.00) (1.78, 2.49) (1.78, 1.00)
        (1.78, 1.66) (1.83, 1.11) (1.83, 3.05) (1.83, 1.11) (1.83, 1.84) (1.89, 2.03) (1.89, 3.38) (1.89, 1.00) (1.89, 2.25) (1.94, 1.50)
        (1.94, 3.38) (1.94, 1.00) (1.94, 3.38) (1.99, 2.25) (1.99, 3.05) (1.99, 1.22) (1.99, 3.05) (2.05, 2.03) (2.05, 3.38) (2.05, 1.00)
        (2.05, 1.36) (2.10, 1.00) (2.10, 2.25) (2.10, 1.00) (2.10, 2.03) (2.16, 1.36) (2.16, 2.49) (2.16, 1.00) (2.16, 1.50) (2.21, 1.00)
        (2.21, 3.38) (2.21, 1.00) (2.21, 3.38) (2.26, 2.25) (2.26, 3.74) (2.26, 1.22) (2.26, 2.03) (2.32, 1.36) (2.32, 3.38) (2.32, 1.00)
        (2.32, 3.05) (2.37, 2.03) (2.37, 3.38) (2.37, 1.66) (2.37, 3.38) (2.43, 2.25) (2.43, 3.74) (2.43, 1.66) (2.43, 2.03) (2.48, 1.36)
        (2.48, 4.57) (2.48, 1.36) (2.48, 4.57) (2.55, 3.05) (2.55, 3.74) (2.55, 2.25) (2.55, 2.76) (2.61, 1.84) (2.61, 4.13) (2.61, 1.84)
        (2.61, 4.13) (2.67, 2.76) (2.67, 2.76) (2.67, 1.36) (2.67, 1.50) (2.72, 1.00) (2.72, 2.25) (2.72, 1.00) (2.72, 2.25) (2.81, 1.50)
        (2.81, 4.13) (2.81, 1.36) (2.81, 4.13) (2.87, 2.76) (2.87, 6.20) (2.87, 2.76) (2.87, 6.20) (2.97, 4.13) (2.97, 5.06) (2.97, 3.38)
        (2.97, 3.74) (3.02, 2.49) (3.02, 3.74) (3.02, 2.49) (3.02, 2.49) (3.08, 2.76) (3.08, 5.06) (3.08, 2.76) (3.08, 3.38) (3.14, 2.25)
        (3.14, 5.06) (3.14, 2.25) (3.14, 5.06) (3.20, 3.38) (3.20, 2.25) (3.27, 1.50) (3.27, 3.05) (3.27, 1.50) (3.27, 3.05) (3.34, 2.03)
        (3.34, 4.13) (3.34, 2.03) (3.34, 4.13) (3.41, 2.76) (3.41, 6.20) (3.41, 2.76) (3.41, 6.20) (3.49, 4.13) (3.49, 2.76) (3.49, 3.05)
        (3.58, 2.03) (3.58, 4.57) (3.58, 2.03) (3.58, 4.57) (3.67, 3.05) (3.67, 5.60) (3.67, 3.05) (3.67, 5.60) (3.77, 3.74) (3.77, 5.06)
        (3.77, 3.38) (3.82, 2.25) (3.82, 3.05) (3.82, 2.25) (3.82, 3.05) (3.88, 2.03) (3.94, 1.36) (3.94, 1.50) (3.94, 1.36) (3.94, 1.50)
        (4.00, 1.00) (4.00, 1.66) (4.00, 1.00) (4.00, 1.66) (4.06, 1.11) (4.06, 2.25) (4.06, 1.11) (4.06, 2.25) (4.13, 1.50) (4.13, 4.13)
        (4.13, 1.50) (4.13, 4.13) (4.20, 2.76) (4.20, 4.57) (4.20, 2.76) (4.20, 4.57) (4.28, 3.05) (4.28, 5.60) (4.28, 3.05) (4.28, 5.60)
        (4.35, 3.74) (4.35, 5.60) (4.35, 3.74) (4.35, 5.60) (4.44, 3.74) (4.44, 4.13) (4.44, 3.74) (4.44, 4.13) (4.53, 2.76) (4.53, 4.13)
        (4.53, 2.76) (4.53, 4.13) (4.62, 2.76) (4.62, 5.06) (4.62, 2.76) (4.62, 5.06) (4.72, 3.38) (4.72, 6.20) (4.72, 3.38) (4.72, 6.20)
        (4.82, 4.13) (4.94, 2.76) (4.94, 6.86) (4.94, 2.76) (4.94, 6.86) (5.06, 4.57) (5.19, 3.05) (5.33, 2.03) (5.33, 5.06) (5.33, 2.03)
        (5.33, 5.06) (5.49, 3.38) (5.49, 4.13) (5.49, 3.38) (5.49, 4.13) (5.66, 2.76) (5.66, 3.38) (5.66, 2.76) (5.66, 3.38) (5.84, 2.25)
        (5.84, 3.74) (5.84, 2.25) (5.84, 3.05) (6.05, 2.03) (6.05, 5.60) (6.05, 2.03) (6.05, 5.60) (6.28, 3.74) (6.53, 2.49) (6.53, 4.57)
        (6.53, 2.49) (6.53, 4.57) (6.82, 3.05) (6.82, 6.20) (6.82, 3.05) (6.82, 6.20) (7.16, 4.13) (7.16, 34.7) (7.16, 4.13) (7.16, 34.7)
        (7.54, 23.2) (7.54, 25.6) (7.54, 23.2) (7.54, 25.6) (8.00, 17.1) (8.00, 23.2) (8.00, 15.4) (9.24, 10.3) (10.1, 6.86) (10.1, 8.40)
        (10.1, 6.86) (10.1, 8.40) (11.3, 5.60) (11.3, 11.4) (11.3, 5.60) (11.3, 11.4) (13.1, 7.59) (13.1, 15.4) (13.1, 7.59) (13.1, 15.4)
        (16.0, 10.3) (16.0, 28.4) (16.0, 10.3) (16.0, 28.4) (22.6, 18.9) (22.6, 25.6) (22.6, 18.9) (22.6, 25.6)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 3.38) (1.41, 1.00) (1.41, 1.84) (1.46, 1.22) (1.46, 2.76) (1.46, 1.00) (1.46, 1.11) (1.51, 1.00) (1.51, 2.76)
        (1.51, 1.00) (1.51, 2.49) (1.57, 2.76) (1.57, 3.05) (1.57, 1.00) (1.57, 2.49) (1.62, 1.66) (1.62, 3.05) (1.62, 1.00) (1.62, 1.66)
        (1.67, 1.11) (1.67, 3.38) (1.67, 1.11) (1.67, 2.76) (1.72, 1.84) (1.72, 2.49) (1.72, 1.00) (1.77, 1.00) (1.77, 3.05) (1.77, 1.00)
        (1.77, 3.05) (1.82, 2.03) (1.82, 3.05) (1.82, 1.11) (1.82, 2.25) (1.88, 1.50) (1.88, 5.06) (1.88, 1.36) (1.88, 4.13) (1.93, 2.76)
        (1.93, 3.05) (1.93, 1.36) (1.93, 1.50) (1.98, 1.00) (1.98, 3.05) (1.98, 1.00) (1.98, 3.05) (2.04, 2.03) (2.04, 2.76) (2.04, 1.22)
        (2.04, 1.22) (2.09, 1.00) (2.09, 3.74) (2.09, 1.00) (2.09, 3.38) (2.15, 2.25) (2.15, 2.49) (2.15, 1.00) (2.15, 2.49) (2.20, 1.66)
        (2.20, 3.74) (2.20, 1.00) (2.20, 2.76) (2.25, 1.84) (2.25, 4.57) (2.25, 1.36) (2.25, 3.05) (2.31, 2.03) (2.31, 3.74) (2.31, 1.50)
        (2.31, 2.03) (2.37, 1.36) (2.37, 2.76) (2.37, 1.36) (2.37, 2.76) (2.43, 1.84) (2.43, 2.25) (2.43, 1.11) (2.43, 1.36) (2.48, 1.00)
        (2.48, 2.03) (2.48, 1.00) (2.48, 2.03) (2.55, 1.36) (2.55, 2.49) (2.55, 1.00) (2.55, 2.49) (2.63, 1.66) (2.63, 3.05) (2.63, 1.66)
        (2.63, 2.03) (2.69, 1.36) (2.69, 2.25) (2.69, 1.22) (2.69, 1.84) (2.74, 1.22) (2.74, 2.49) (2.74, 1.22) (2.74, 2.49) (2.81, 1.66)
        (2.81, 3.05) (2.81, 1.50) (2.81, 2.03) (2.87, 1.36) (2.87, 3.05) (2.87, 1.36) (2.87, 1.84) (2.95, 1.22) (2.95, 3.74) (2.95, 1.22)
        (2.95, 3.74) (3.00, 2.49) (3.00, 5.06) (3.00, 2.03) (3.00, 5.06) (3.05, 3.38) (3.05, 4.57) (3.05, 2.49) (3.05, 3.05) (3.11, 2.03)
        (3.11, 6.86) (3.11, 2.03) (3.11, 5.60) (3.20, 3.74) (3.20, 6.20) (3.20, 3.74) (3.20, 4.57) (3.27, 3.05) (3.27, 6.86) (3.27, 3.05)
        (3.27, 4.57) (3.34, 3.05) (3.34, 5.60) (3.34, 3.05) (3.34, 3.74) (3.41, 2.49) (3.41, 3.05) (3.41, 1.84) (3.41, 2.76) (3.53, 1.84)
        (3.53, 4.13) (3.53, 1.66) (3.53, 4.13) (3.62, 2.76) (3.62, 5.06) (3.62, 2.03) (3.62, 5.06) (3.72, 3.38) (3.72, 4.13) (3.72, 3.38)
        (3.72, 4.13) (3.77, 2.76) (3.82, 1.84) (3.82, 3.74) (3.82, 1.84) (3.82, 2.49) (3.88, 1.66) (3.88, 7.59) (3.88, 1.66) (3.88, 7.59)
        (3.94, 5.06) (3.94, 6.86) (3.94, 5.06) (3.94, 6.86) (4.00, 4.57) (4.06, 3.05) (4.13, 2.03) (4.13, 2.76) (4.13, 2.03) (4.13, 2.76)
        (4.20, 3.05) (4.28, 2.03) (4.28, 9.30) (4.28, 2.03) (4.28, 9.30) (4.35, 6.20) (4.35, 6.86) (4.35, 6.20) (4.35, 6.86) (4.44, 4.57)
        (4.53, 3.05) (4.53, 4.57) (4.53, 3.05) (4.53, 4.57) (4.62, 3.05) (4.72, 2.03) (4.72, 5.60) (4.72, 2.03) (4.72, 5.60) (4.82, 3.74)
        (4.82, 4.57) (4.82, 3.74) (4.82, 4.57) (4.94, 3.05) (4.94, 4.13) (4.94, 3.05) (4.94, 4.13) (5.06, 2.76) (5.06, 4.13) (5.06, 2.76)
        (5.06, 4.13) (5.19, 2.76) (5.19, 3.74) (5.19, 2.76) (5.19, 3.74) (5.33, 2.49) (5.33, 5.06) (5.33, 2.49) (5.33, 5.06) (5.49, 3.38)
        (5.49, 9.30) (5.49, 3.38) (5.49, 9.30) (5.66, 6.20) (5.66, 6.86) (5.66, 6.20) (5.66, 6.86) (5.84, 4.57) (5.84, 6.20) (5.84, 4.57)
        (5.84, 6.20) (6.28, 4.13) (6.28, 7.59) (6.28, 4.13) (6.28, 7.59) (6.53, 5.06) (6.53, 5.60) (6.53, 5.06) (6.53, 5.60) (6.82, 3.74)
        (6.82, 6.20) (6.82, 3.74) (6.82, 6.20) (7.16, 4.13) (7.16, 8.40) (7.16, 4.13) (7.16, 8.40) (7.54, 5.60) (7.54, 6.20) (7.54, 5.60)
        (7.54, 6.20) (8.00, 4.13) (8.00, 8.40) (8.00, 4.13) (8.00, 8.40) (8.55, 5.60) (8.55, 6.86) (8.55, 4.57) (8.55, 6.86) (9.24, 4.57)
        (9.24, 7.59) (9.24, 4.57) (9.24, 7.59) (10.1, 5.06) (10.1, 10.3) (10.1, 5.06) (10.1, 10.3) (11.3, 6.86) (11.3, 18.9) (11.3, 6.86)
        (11.3, 18.9) (13.1, 12.6) (13.1, 17.1) (13.1, 12.6) (13.1, 17.1) (16.0, 11.4) (16.0, 176) (16.0, 11.4) (16.0, 176) (22.6, 117)
        (22.6, 215) (22.6, 117) (22.6, 215)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.43, 1.00) (1.43, 2.03) (1.43, 1.00) (1.43, 1.22) (1.49, 1.00) (1.49, 2.49) (1.49, 1.00) (1.49, 2.25) (1.54, 1.50) (1.54, 3.38)
        (1.54, 1.00) (1.54, 1.66) (1.60, 1.11) (1.60, 3.38) (1.60, 1.00) (1.60, 1.36) (1.65, 1.00) (1.65, 3.05) (1.65, 1.00) (1.65, 3.05)
        (1.70, 2.03) (1.70, 3.38) (1.70, 1.11) (1.70, 1.66) (1.75, 1.11) (1.75, 4.57) (1.75, 1.00) (1.75, 2.25) (1.81, 1.50) (1.81, 3.38)
        (1.81, 1.00) (1.81, 2.25) (1.86, 1.50) (1.86, 2.25) (1.86, 1.11) (1.86, 2.25) (1.91, 1.50) (1.91, 4.57) (1.91, 1.00) (1.91, 1.36)
        (1.97, 1.00) (1.97, 4.13) (1.97, 1.00) (1.97, 4.13) (2.02, 2.76) (2.02, 4.13) (2.02, 1.11) (2.02, 1.36) (2.07, 1.00) (2.07, 3.05)
        (2.07, 1.00) (2.07, 3.05) (2.13, 2.03) (2.13, 3.05) (2.13, 1.22) (2.13, 2.03) (2.19, 1.36) (2.19, 3.74) (2.19, 1.36) (2.19, 2.49)
        (2.24, 1.66) (2.24, 3.05) (2.24, 1.36) (2.24, 3.05) (2.30, 2.03) (2.30, 3.05) (2.30, 1.36) (2.30, 1.50) (2.36, 1.00) (2.36, 2.76)
        (2.36, 1.00) (2.36, 1.84) (2.41, 1.22) (2.41, 4.13) (2.41, 1.22) (2.41, 3.05) (2.48, 2.03) (2.48, 3.05) (2.48, 1.00) (2.48, 3.05)
        (2.55, 2.03) (2.55, 4.13) (2.55, 1.11) (2.55, 4.13) (2.61, 2.76) (2.61, 3.05) (2.61, 2.03) (2.61, 2.49) (2.67, 1.66) (2.67, 4.57)
        (2.67, 1.66) (2.67, 2.25) (2.72, 1.50) (2.72, 3.05) (2.72, 1.36) (2.72, 2.76) (2.79, 1.84) (2.79, 4.13) (2.79, 1.66) (2.79, 4.13)
        (2.85, 2.76) (2.85, 3.05) (2.85, 1.36) (2.85, 2.03) (2.95, 1.36) (2.95, 2.76) (2.95, 1.36) (2.95, 2.76) (3.00, 3.05) (3.00, 5.06)
        (3.00, 3.05) (3.00, 3.38) (3.05, 2.25) (3.05, 3.38) (3.05, 2.25) (3.05, 3.05) (3.11, 3.38) (3.11, 5.60) (3.11, 3.38) (3.11, 5.60)
        (3.17, 3.74) (3.17, 5.06) (3.17, 3.05) (3.17, 5.06) (3.23, 3.38) (3.23, 7.59) (3.23, 2.76) (3.23, 3.05) (3.30, 2.03) (3.30, 3.05)
        (3.30, 2.03) (3.30, 2.25) (3.37, 1.50) (3.37, 4.13) (3.37, 1.50) (3.37, 4.13) (3.45, 2.76) (3.45, 4.57) (3.45, 2.25) (3.45, 4.57)
        (3.53, 3.05) (3.53, 4.57) (3.53, 2.76) (3.53, 3.38) (3.62, 2.25) (3.62, 6.20) (3.62, 2.25) (3.62, 6.20) (3.72, 4.13) (3.72, 5.60)
        (3.72, 4.13) (3.72, 5.60) (3.77, 3.74) (3.77, 4.13) (3.77, 2.25) (3.82, 1.50) (3.82, 3.74) (3.82, 1.50) (3.82, 3.74) (3.88, 2.49)
        (3.88, 2.76) (3.88, 1.84) (3.88, 2.03) (3.94, 1.36) (3.94, 4.13) (3.94, 1.36) (3.94, 4.13) (4.00, 2.76) (4.00, 4.13) (4.00, 2.76)
        (4.00, 4.13) (4.06, 2.76) (4.06, 3.74) (4.06, 2.76) (4.06, 3.74) (4.13, 2.49) (4.13, 2.76) (4.13, 2.49) (4.13, 2.76) (4.20, 1.84)
        (4.20, 3.74) (4.20, 1.84) (4.20, 3.74) (4.28, 2.49) (4.28, 3.05) (4.28, 2.49) (4.28, 3.05) (4.35, 2.03) (4.35, 5.06) (4.35, 1.66)
        (4.35, 3.74) (4.44, 2.49) (4.44, 4.13) (4.44, 2.49) (4.44, 4.13) (4.53, 2.76) (4.53, 3.05) (4.53, 2.76) (4.53, 3.05) (4.62, 2.03)
        (4.62, 6.20) (4.62, 2.03) (4.62, 6.20) (4.72, 4.13) (4.82, 2.76) (4.82, 4.13) (4.82, 2.76) (4.82, 4.13) (4.94, 2.76) (4.94, 5.06)
        (4.94, 2.76) (4.94, 5.06) (5.06, 3.38) (5.06, 5.60) (5.06, 3.38) (5.06, 5.60) (5.19, 3.74) (5.19, 6.86) (5.19, 3.74) (5.19, 5.06)
        (5.33, 3.38) (5.33, 4.13) (5.33, 3.38) (5.33, 4.13) (5.49, 2.76) (5.49, 8.40) (5.49, 2.76) (5.49, 8.40) (6.05, 5.60) (6.05, 12.6)
        (6.05, 5.60) (6.05, 12.6) (6.28, 8.40) (6.28, 9.30) (6.28, 8.40) (6.28, 9.30) (6.53, 6.20) (6.53, 6.86) (6.53, 6.20) (6.53, 6.86)
        (6.82, 4.57) (6.82, 10.3) (6.82, 4.57) (6.82, 10.3) (7.16, 6.86) (7.16, 10.3) (7.16, 6.86) (7.16, 10.3) (7.54, 6.86) (8.00, 4.57)
        (8.00, 8.40) (8.00, 4.57) (8.00, 8.40) (8.55, 5.60) (8.55, 11.4) (8.55, 5.60) (8.55, 11.4) (9.24, 7.59) (9.24, 8.40) (9.24, 7.59)
        (9.24, 8.40) (10.1, 5.60) (10.1, 20.9) (10.1, 5.60) (10.1, 20.9) (11.3, 14.0) (11.3, 28.4) (11.3, 9.30) (11.3, 28.4) (13.1, 18.9)
        (13.1, 34.7) (13.1, 18.9) (13.1, 34.7) (16.0, 23.2) (16.0, 34.7) (16.0, 23.2) (16.0, 34.7) (22.6, 23.2)      
      };}
      \addplot coordinates {(1,1) (22.627416997969522,22.627416997969522)};
    \end{loglogaxis}
  \end{tikzpicture}
}
\newcommand{\escapeTen}[2]{
  \begin{tikzpicture}
    \begin{loglogaxis}[enlargelimits=false, scale only axis, cycle list name=escape-style, xlabel={$\sqrt{n / d}$}, ylabel={$\lambda$}, log basis x = 2, log basis y = 2, width=#1, height=#2]
      \ifcompileescapeplots{\addplot coordinates {
        (1.38, 1.00) (1.38, 2.25) (1.38, 1.00) (1.38, 1.50) (1.43, 1.00) (1.43, 3.05) (1.43, 1.00) (1.48, 1.11) (1.48, 2.49) (1.48, 1.00)
        (1.48, 1.84) (1.53, 1.22) (1.53, 3.05) (1.53, 1.00) (1.53, 3.05) (1.59, 2.03) (1.59, 3.05) (1.59, 1.00) (1.59, 1.50) (1.64, 1.00)
        (1.64, 3.05) (1.64, 1.00) (1.64, 2.25) (1.69, 1.50) (1.69, 2.49) (1.69, 1.00) (1.69, 1.66) (1.74, 1.84) (1.74, 4.57) (1.74, 1.00)
        (1.74, 2.03) (1.79, 1.36) (1.79, 2.76) (1.79, 1.00) (1.79, 1.22) (1.85, 1.00) (1.85, 2.49) (1.85, 1.00) (1.85, 1.84) (1.90, 1.22)
        (1.90, 3.05) (1.90, 1.00) (1.90, 1.84) (1.95, 1.22) (1.95, 5.06) (1.95, 1.00) (1.95, 1.50) (2.01, 1.00) (2.01, 2.49) (2.01, 1.00)
        (2.01, 1.66) (2.06, 1.11) (2.06, 3.74) (2.06, 1.00) (2.06, 2.25) (2.11, 1.50) (2.11, 2.49) (2.11, 1.00) (2.11, 1.11) (2.17, 1.00)
        (2.17, 4.13) (2.17, 1.00) (2.17, 1.36) (2.22, 1.00) (2.22, 3.74) (2.22, 1.00) (2.22, 3.74) (2.27, 2.49) (2.27, 3.38) (2.27, 1.00)
        (2.27, 2.49) (2.33, 1.66) (2.33, 4.57) (2.33, 1.50) (2.33, 3.05) (2.38, 2.03) (2.38, 3.38) (2.38, 1.00) (2.38, 3.05) (2.43, 2.03)
        (2.43, 3.05) (2.43, 1.00) (2.43, 2.49) (2.48, 1.66) (2.48, 3.38) (2.48, 1.11) (2.48, 3.05) (2.54, 2.03) (2.54, 3.74) (2.54, 1.00)
        (2.54, 2.49) (2.60, 1.66) (2.60, 4.13) (2.60, 1.50) (2.60, 2.03) (2.66, 1.36) (2.66, 5.06) (2.66, 1.36) (2.66, 2.76) (2.71, 1.84)
        (2.71, 4.13) (2.71, 1.84) (2.71, 4.13) (2.76, 2.76) (2.76, 4.13) (2.76, 1.00) (2.76, 4.13) (2.82, 2.76) (2.82, 4.13) (2.82, 1.66)
        (2.82, 2.49) (2.89, 1.66) (2.89, 4.57) (2.89, 1.36) (2.89, 2.03) (2.95, 1.36) (2.95, 3.74) (2.95, 1.36) (2.95, 2.25) (3.00, 1.50)
        (3.00, 6.20) (3.00, 1.00) (3.00, 5.60) (3.05, 3.74) (3.05, 4.57) (3.05, 2.25) (3.05, 3.38) (3.11, 2.25) (3.11, 4.13) (3.11, 2.03)
        (3.17, 1.36) (3.17, 3.38) (3.17, 1.22) (3.17, 2.49) (3.23, 1.66) (3.23, 6.86) (3.23, 1.66) (3.23, 4.57) (3.28, 3.05) (3.28, 1.66)
        (3.28, 2.03) (3.34, 1.36) (3.34, 4.13) (3.34, 1.36) (3.34, 4.13) (3.39, 2.76) (3.39, 5.06) (3.39, 2.25) (3.39, 3.38) (3.45, 2.25)
        (3.45, 4.57) (3.45, 2.25) (3.45, 3.38) (3.51, 2.25) (3.51, 5.60) (3.51, 1.84) (3.51, 5.60) (3.58, 3.74) (3.58, 4.57) (3.58, 1.36)
        (3.58, 4.57) (3.65, 3.05) (3.65, 5.06) (3.65, 2.25) (3.65, 3.05) (3.72, 2.03) (3.72, 1.36) (3.77, 1.00) (3.77, 3.74) (3.77, 1.00)
        (3.77, 3.74) (3.82, 2.49) (3.82, 3.74) (3.82, 2.49) (3.82, 2.49) (3.88, 1.66) (3.88, 4.13) (3.88, 1.66) (3.88, 4.13) (3.94, 2.76)
        (3.94, 4.57) (3.94, 2.76) (3.94, 4.57) (4.00, 3.05) (4.00, 5.06) (4.00, 2.03) (4.00, 5.06) (4.06, 3.38) (4.06, 5.60) (4.06, 3.38)
        (4.06, 4.57) (4.13, 3.05) (4.13, 7.59) (4.13, 2.03) (4.13, 7.59) (4.20, 5.06) (4.20, 7.59) (4.20, 4.13) (4.20, 7.59) (4.28, 5.06)
        (4.35, 3.38) (4.35, 3.38) (4.35, 2.25) (4.35, 3.38) (4.44, 2.25) (4.44, 5.06) (4.44, 2.25) (4.44, 4.13) (4.53, 2.76) (4.53, 6.20)
        (4.53, 2.76) (4.53, 4.13) (4.62, 2.76) (4.62, 6.20) (4.62, 2.03) (4.62, 6.20) (4.72, 4.13) (4.77, 2.76) (4.77, 5.60) (4.77, 2.76)
        (4.77, 5.60) (4.82, 3.74) (4.82, 5.60) (4.82, 3.74) (4.82, 5.60) (4.88, 3.74) (4.88, 5.60) (4.88, 3.74) (4.88, 5.60) (4.94, 3.74)
        (4.94, 5.06) (4.94, 3.74) (4.94, 5.06) (5.00, 3.38) (5.00, 5.60) (5.00, 3.38) (5.00, 5.06) (5.06, 3.38) (5.06, 5.60) (5.06, 3.38)
        (5.06, 5.60) (5.12, 3.74) (5.12, 5.06) (5.12, 3.74) (5.12, 5.06) (5.19, 3.38) (5.19, 4.57) (5.19, 3.38) (5.19, 4.57) (5.26, 3.05)
        (5.26, 3.74) (5.26, 3.05) (5.26, 3.74) (5.33, 2.49) (5.33, 4.57) (5.33, 2.49) (5.33, 4.57) (5.41, 3.05) (5.41, 6.20) (5.41, 3.05)
        (5.41, 6.20) (5.49, 4.13) (5.49, 6.20) (5.49, 4.13) (5.49, 6.20) (5.57, 4.13) (5.57, 4.57) (5.57, 4.13) (5.57, 4.57) (5.66, 3.05)
        (5.66, 6.20) (5.66, 3.05) (5.66, 6.20) (5.75, 4.13) (5.75, 5.06) (5.75, 4.13) (5.75, 5.06) (5.84, 3.38) (5.94, 2.25) (5.94, 7.59)
        (5.94, 2.25) (5.94, 7.59) (6.05, 5.06) (6.05, 6.20) (6.05, 4.13) (6.05, 4.57) (6.16, 3.05) (6.16, 11.4) (6.16, 3.05) (6.16, 11.4)
        (6.40, 7.59) (6.40, 8.40) (6.40, 7.59) (6.40, 8.40) (6.53, 5.60) (6.53, 10.3) (6.53, 5.60) (6.53, 10.3) (6.67, 6.86) (6.67, 10.3)
        (6.67, 6.86) (6.67, 7.59) (6.82, 5.06) (6.82, 14.0) (6.82, 5.06) (6.82, 14.0) (6.98, 9.30) (6.98, 11.4) (6.98, 9.30) (6.98, 11.4)
        (7.16, 7.59) (7.16, 9.30) (7.16, 7.59) (7.16, 9.30) (7.34, 6.20) (7.34, 12.6) (7.34, 6.20) (7.34, 12.6) (7.54, 8.40) (7.54, 5.60)
        (7.54, 6.86) (7.76, 4.57) (7.76, 9.30) (7.76, 4.57) (7.76, 9.30) (8.00, 6.20) (8.00, 6.86) (8.00, 6.20) (8.00, 6.86) (8.26, 4.57)
        (8.26, 28.4) (8.26, 4.57) (8.26, 28.4) (8.55, 18.9) (8.55, 20.9) (8.55, 18.9) (8.55, 20.9) (8.88, 14.0) (8.88, 15.4) (8.88, 14.0)
        (8.88, 15.4) (9.24, 10.3) (9.24, 17.1) (9.24, 10.3) (9.24, 17.1) (9.65, 11.4) (9.65, 17.1) (9.65, 11.4) (9.65, 17.1) (10.1, 11.4)
        (10.7, 7.59) (10.7, 15.4) (10.7, 7.59) (10.7, 15.4) (11.3, 10.3) (11.3, 15.4) (11.3, 10.3) (11.3, 15.4) (12.1, 10.3) (12.1, 12.6)
        (12.1, 10.3) (12.1, 12.6) (13.1, 8.40) (13.1, 14.0) (13.1, 8.40) (13.1, 14.0) (14.3, 9.30) (14.3, 31.4) (14.3, 9.30) (14.3, 31.4)
        (16.0, 20.9) (16.0, 144) (16.0, 20.9) (16.0, 144) (18.5, 95.7) (18.5, 117) (18.5, 95.7) (18.5, 117) (22.6, 78.2) (22.6, 536)
        (22.6, 78.2) (22.6, 536) (32.0, 358) (32.0, 890) (32.0, 358) (32.0, 890)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.46, 1.00) (1.46, 2.25) (1.46, 1.00) (1.46, 2.03) (1.51, 1.36) (1.51, 2.49) (1.51, 1.00) (1.51, 1.22) (1.56, 1.00) (1.56, 2.49)
        (1.56, 1.00) (1.56, 1.50) (1.61, 1.00) (1.61, 3.38) (1.61, 1.00) (1.61, 2.25) (1.66, 1.50) (1.66, 4.57) (1.66, 1.00) (1.66, 4.57)
        (1.71, 3.05) (1.71, 1.00) (1.71, 1.84) (1.76, 1.22) (1.76, 3.38) (1.76, 1.00) (1.76, 2.03) (1.81, 1.36) (1.81, 2.25) (1.81, 1.00)
        (1.81, 2.25) (1.86, 1.50) (1.86, 4.13) (1.86, 1.11) (1.86, 2.49) (1.92, 1.66) (1.92, 3.38) (1.92, 1.00) (1.92, 2.49) (1.97, 1.66)
        (1.97, 5.06) (1.97, 1.00) (1.97, 2.25) (2.02, 1.50) (2.02, 3.05) (2.02, 1.00) (2.02, 3.05) (2.07, 2.03) (2.07, 4.13) (2.07, 1.36)
        (2.07, 2.03) (2.12, 1.36) (2.12, 3.05) (2.12, 1.00) (2.12, 1.66) (2.18, 1.11) (2.18, 3.05) (2.18, 1.00) (2.18, 3.05) (2.23, 2.03)
        (2.23, 3.38) (2.23, 1.50) (2.23, 2.25) (2.28, 1.50) (2.28, 4.13) (2.28, 1.00) (2.28, 1.50) (2.33, 1.00) (2.33, 4.57) (2.33, 1.00)
        (2.33, 4.57) (2.39, 3.05) (2.39, 4.57) (2.39, 1.50) (2.39, 2.25) (2.44, 1.50) (2.44, 3.05) (2.44, 1.11) (2.44, 3.05) (2.49, 2.03)
        (2.49, 4.13) (2.49, 1.00) (2.49, 2.49) (2.55, 1.66) (2.55, 5.06) (2.55, 1.66) (2.55, 4.57) (2.60, 3.05) (2.60, 3.38) (2.60, 1.22)
        (2.60, 2.49) (2.66, 1.66) (2.66, 3.74) (2.66, 1.11) (2.66, 2.49) (2.71, 1.66) (2.71, 4.13) (2.71, 1.36) (2.71, 2.49) (2.76, 1.66)
        (2.76, 3.38) (2.76, 1.22) (2.76, 3.05) (2.82, 2.03) (2.82, 4.57) (2.82, 1.84) (2.82, 2.03) (2.87, 1.36) (2.87, 4.57) (2.87, 1.36)
        (2.87, 2.76) (2.93, 1.84) (2.93, 3.74) (2.93, 1.36) (2.93, 3.74) (2.98, 2.49) (2.98, 2.76) (2.98, 1.66) (2.98, 2.03) (3.04, 1.36)
        (3.04, 4.13) (3.04, 1.00) (3.04, 4.13) (3.09, 2.76) (3.09, 3.74) (3.09, 1.66) (3.09, 3.05) (3.15, 2.03) (3.15, 5.06) (3.15, 1.36)
        (3.15, 3.05) (3.22, 2.03) (3.22, 2.76) (3.22, 1.36) (3.22, 2.25) (3.28, 1.50) (3.28, 3.05) (3.28, 1.50) (3.28, 3.05) (3.34, 2.03)
        (3.34, 4.13) (3.34, 2.03) (3.34, 3.05) (3.39, 2.03) (3.39, 3.38) (3.39, 1.36) (3.39, 3.05) (3.45, 2.03) (3.45, 3.38) (3.45, 1.66)
        (3.45, 3.38) (3.51, 2.25) (3.51, 4.57) (3.51, 2.25) (3.51, 3.05) (3.58, 2.03) (3.58, 3.74) (3.58, 2.03) (3.58, 2.76) (3.65, 1.84)
        (3.65, 5.60) (3.65, 1.84) (3.65, 2.49) (3.72, 1.66) (3.72, 3.05) (3.72, 1.36) (3.72, 3.05) (3.77, 2.03) (3.77, 4.57) (3.77, 2.03)
        (3.77, 3.05) (3.82, 2.03) (3.82, 6.20) (3.82, 1.84) (3.82, 5.06) (3.91, 3.38) (3.91, 5.06) (3.91, 3.38) (3.91, 4.57) (3.97, 3.05)
        (3.97, 6.20) (3.97, 3.05) (3.97, 6.20) (4.03, 4.13) (4.03, 4.57) (4.03, 3.05) (4.03, 3.38) (4.10, 2.25) (4.10, 3.38) (4.10, 2.03)
        (4.10, 3.38) (4.17, 2.25) (4.17, 4.13) (4.17, 2.25) (4.17, 3.38) (4.24, 2.25) (4.24, 10.3) (4.24, 2.25) (4.24, 10.3) (4.31, 6.86)
        (4.31, 9.30) (4.31, 6.20) (4.44, 4.13) (4.44, 6.20) (4.44, 2.76) (4.53, 1.84) (4.53, 5.06) (4.53, 1.84) (4.53, 3.74) (4.62, 2.49)
        (4.62, 6.86) (4.62, 2.49) (4.62, 6.86) (4.72, 4.57) (4.72, 8.40) (4.72, 4.57) (4.72, 8.40) (4.77, 5.60) (4.77, 5.60) (4.77, 3.74)
        (4.77, 5.60) (4.82, 3.74) (4.82, 5.60) (4.82, 3.74) (4.82, 3.74) (4.94, 2.49) (4.94, 6.86) (4.94, 2.49) (4.94, 6.86) (5.00, 4.57)
        (5.00, 8.40) (5.00, 4.57) (5.00, 8.40) (5.06, 5.60) (5.06, 6.86) (5.06, 5.60) (5.06, 6.86) (5.12, 4.57) (5.12, 6.86) (5.12, 4.57)
        (5.12, 6.86) (5.19, 4.57) (5.19, 5.60) (5.19, 4.57) (5.19, 5.60) (5.26, 3.74) (5.26, 4.57) (5.26, 3.74) (5.26, 4.57) (5.33, 3.05)
        (5.33, 3.38) (5.33, 3.05) (5.33, 3.38) (5.49, 2.25) (5.49, 5.60) (5.49, 2.25) (5.49, 5.60) (5.57, 3.74) (5.57, 6.20) (5.57, 3.74)
        (5.57, 6.20) (5.66, 4.13) (5.66, 6.86) (5.66, 4.13) (5.66, 6.86) (5.75, 4.57) (5.75, 8.40) (5.75, 4.57) (5.75, 8.40) (5.84, 5.60)
        (5.94, 3.74) (5.94, 9.30) (5.94, 3.74) (5.94, 9.30) (6.05, 6.20) (6.16, 4.13) (6.16, 8.40) (6.16, 4.13) (6.16, 8.40) (6.28, 5.60)
        (6.28, 3.74) (6.28, 4.57) (6.40, 3.05) (6.40, 5.06) (6.40, 3.05) (6.40, 5.06) (6.53, 3.38) (6.53, 6.20) (6.53, 3.38) (6.53, 6.20)
        (6.67, 4.13) (6.67, 6.86) (6.67, 4.13) (6.67, 6.86) (6.82, 4.57) (6.82, 6.20) (6.82, 4.57) (6.82, 6.20) (6.98, 4.13) (6.98, 17.1)
        (6.98, 4.13) (6.98, 11.4) (7.16, 7.59) (7.34, 5.06) (7.34, 8.40) (7.34, 5.06) (7.34, 8.40) (7.54, 5.60) (7.54, 12.6) (7.54, 5.60)
        (7.54, 12.6) (7.76, 8.40) (7.76, 11.4) (7.76, 8.40) (7.76, 11.4) (8.00, 7.59) (8.26, 5.06) (8.26, 11.4) (8.26, 5.06) (8.26, 11.4)
        (8.55, 7.59) (8.55, 10.3) (8.55, 7.59) (8.55, 10.3) (8.88, 6.86) (8.88, 17.1) (8.88, 6.86) (8.88, 17.1) (9.24, 11.4) (9.24, 20.9)
        (9.24, 11.4) (9.24, 20.9) (9.65, 14.0) (10.1, 9.30) (10.1, 17.1) (10.1, 9.30) (10.1, 17.1) (10.7, 11.4) (11.3, 7.59) (11.3, 23.2)
        (11.3, 7.59) (11.3, 23.2) (12.1, 15.4) (12.1, 20.9) (12.1, 15.4) (12.1, 20.9) (13.1, 14.0) (13.1, 31.4) (13.1, 14.0) (13.1, 31.4)
        (14.3, 20.9) (14.3, 28.4) (14.3, 20.9) (14.3, 28.4) (16.0, 18.9) (16.0, 47.1) (16.0, 18.9) (16.0, 47.1) (18.5, 31.4) (22.6, 20.9)
        (22.6, 106) (22.6, 20.9) (22.6, 106) (32.0, 70.6) (32.0, 78.2) (32.0, 70.6) (32.0, 78.2)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.40, 1.00) (1.40, 2.25) (1.40, 1.00) (1.40, 1.66) (1.45, 1.11) (1.45, 3.05) (1.45, 1.00) (1.45, 2.03) (1.50, 1.36) (1.50, 2.76)
        (1.50, 1.00) (1.50, 1.00) (1.55, 1.00) (1.55, 3.05) (1.55, 1.00) (1.55, 1.22) (1.60, 1.00) (1.60, 3.38) (1.60, 1.00) (1.60, 2.03)
        (1.65, 1.36) (1.65, 3.74) (1.65, 1.00) (1.70, 1.00) (1.70, 3.74) (1.70, 1.00) (1.70, 1.84) (1.76, 1.22) (1.76, 3.74) (1.76, 1.00)
        (1.76, 2.25) (1.81, 1.50) (1.81, 3.38) (1.81, 1.00) (1.81, 2.03) (1.86, 1.36) (1.86, 3.74) (1.86, 1.00) (1.86, 1.50) (1.91, 1.00)
        (1.91, 4.57) (1.91, 1.00) (1.91, 1.84) (1.97, 1.22) (1.97, 4.13) (1.97, 1.00) (1.97, 2.03) (2.02, 1.36) (2.02, 2.49) (2.02, 1.00)
        (2.02, 2.03) (2.07, 1.36) (2.07, 3.38) (2.07, 1.00) (2.07, 3.05) (2.13, 2.03) (2.13, 4.13) (2.13, 1.00) (2.13, 2.76) (2.18, 3.05)
        (2.18, 4.13) (2.18, 1.22) (2.18, 1.84) (2.23, 1.22) (2.23, 4.13) (2.23, 1.22) (2.23, 2.03) (2.29, 1.36) (2.29, 3.05) (2.29, 1.00)
        (2.29, 3.05) (2.35, 2.03) (2.35, 3.38) (2.35, 1.00) (2.35, 2.76) (2.40, 1.84) (2.40, 3.74) (2.40, 1.00) (2.40, 3.74) (2.45, 2.49)
        (2.45, 5.06) (2.45, 1.66) (2.45, 2.25) (2.51, 1.50) (2.51, 2.49) (2.51, 1.00) (2.51, 2.03) (2.56, 1.36) (2.56, 3.38) (2.56, 1.36)
        (2.56, 1.36) (2.61, 1.00) (2.61, 3.74) (2.61, 1.00) (2.61, 2.49) (2.67, 1.66) (2.67, 3.38) (2.67, 1.22) (2.67, 3.38) (2.72, 2.25)
        (2.72, 5.60) (2.72, 2.25) (2.72, 5.60) (2.77, 3.74) (2.77, 4.57) (2.77, 1.36) (2.77, 3.05) (2.83, 2.03) (2.83, 2.76) (2.83, 1.50)
        (2.89, 1.00) (2.89, 4.13) (2.89, 1.00) (2.89, 3.74) (2.96, 2.49) (2.96, 4.13) (2.96, 2.03) (2.96, 3.38) (3.01, 2.25) (3.01, 4.13)
        (3.01, 1.66) (3.01, 3.05) (3.07, 2.03) (3.07, 4.57) (3.07, 1.84) (3.07, 2.76) (3.12, 1.84) (3.12, 3.38) (3.12, 1.50) (3.12, 3.38)
        (3.18, 2.25) (3.18, 3.38) (3.18, 1.36) (3.18, 2.49) (3.25, 1.66) (3.25, 2.25) (3.25, 1.11) (3.25, 1.66) (3.30, 1.11) (3.30, 4.57)
        (3.30, 1.00) (3.30, 4.57) (3.37, 3.05) (3.37, 5.06) (3.37, 2.03) (3.37, 5.06) (3.43, 3.38) (3.43, 5.60) (3.43, 3.05) (3.43, 5.60)
        (3.49, 3.74) (3.49, 4.13) (3.49, 1.50) (3.49, 3.38) (3.56, 2.25) (3.56, 4.13) (3.56, 1.50) (3.56, 4.13) (3.62, 2.76) (3.62, 5.06)
        (3.62, 2.76) (3.62, 4.57) (3.70, 3.05) (3.70, 1.36) (3.70, 2.76) (3.75, 1.84) (3.75, 3.74) (3.75, 1.50) (3.75, 3.74) (3.80, 2.49)
        (3.80, 5.60) (3.80, 2.49) (3.80, 3.38) (3.85, 2.25) (3.85, 6.86) (3.85, 1.66) (3.85, 6.86) (3.91, 4.57) (3.91, 6.20) (3.91, 4.13)
        (3.91, 5.60) (3.97, 3.74) (3.97, 5.60) (3.97, 3.74) (3.97, 5.60) (4.03, 3.74) (4.03, 3.74) (4.03, 1.36) (4.03, 3.74) (4.10, 2.49)
        (4.10, 5.60) (4.10, 2.49) (4.10, 5.06) (4.17, 3.38) (4.17, 4.57) (4.17, 2.25) (4.17, 4.57) (4.24, 3.05) (4.24, 9.30) (4.24, 3.05)
        (4.24, 6.20) (4.31, 4.13) (4.31, 11.4) (4.31, 2.76) (4.31, 11.4) (4.40, 7.59) (4.40, 8.40) (4.40, 5.60) (4.40, 6.20) (4.53, 4.13)
        (4.53, 9.30) (4.53, 4.13) (4.53, 6.20) (4.62, 4.13) (4.62, 6.20) (4.62, 4.13) (4.62, 6.20) (4.72, 4.13) (4.77, 2.76) (4.77, 4.13)
        (4.77, 2.76) (4.77, 4.13) (4.82, 2.76) (4.82, 4.13) (4.82, 2.76) (4.82, 4.13) (4.88, 2.76) (4.88, 3.05) (4.88, 2.76) (4.88, 3.05)
        (4.94, 2.03) (4.94, 4.57) (4.94, 2.03) (4.94, 4.57) (5.00, 3.05) (5.06, 2.03) (5.06, 6.20) (5.06, 2.03) (5.06, 6.20) (5.12, 4.13)
        (5.12, 5.06) (5.12, 4.13) (5.12, 5.06) (5.19, 3.38) (5.26, 2.25) (5.26, 3.38) (5.26, 2.25) (5.26, 3.38) (5.33, 2.25) (5.33, 4.13)
        (5.33, 2.25) (5.33, 4.13) (5.41, 2.76) (5.41, 4.13) (5.41, 2.76) (5.41, 4.13) (5.49, 2.76) (5.49, 4.13) (5.49, 2.76) (5.49, 4.13)
        (5.57, 2.76) (5.57, 8.40) (5.57, 2.76) (5.57, 8.40) (5.66, 5.60) (5.66, 7.59) (5.66, 5.60) (5.66, 7.59) (5.75, 5.06) (5.75, 6.20)
        (5.75, 5.06) (5.75, 6.20) (5.84, 4.13) (5.84, 9.30) (5.84, 4.13) (5.84, 9.30) (5.94, 6.20) (5.94, 10.3) (5.94, 6.20) (5.94, 10.3)
        (6.05, 6.86) (6.05, 8.40) (6.05, 6.86) (6.05, 8.40) (6.16, 5.60) (6.16, 14.0) (6.16, 5.60) (6.16, 14.0) (6.28, 9.30) (6.40, 6.20)
        (6.40, 12.6) (6.40, 6.20) (6.40, 12.6) (6.53, 8.40) (6.53, 12.6) (6.53, 8.40) (6.53, 9.30) (6.67, 6.20) (6.67, 8.40) (6.67, 6.20)
        (6.67, 8.40) (6.82, 5.60) (6.82, 11.4) (6.82, 5.60) (6.82, 11.4) (6.98, 7.59) (6.98, 9.30) (6.98, 7.59) (6.98, 9.30) (7.16, 6.20)
        (7.16, 12.6) (7.16, 6.20) (7.16, 12.6) (7.34, 8.40) (7.34, 12.6) (7.34, 8.40) (7.34, 12.6) (7.54, 8.40) (7.54, 10.3) (7.54, 8.40)
        (7.54, 10.3) (7.76, 6.86) (7.76, 8.40) (7.76, 6.86) (7.76, 8.40) (8.00, 5.60) (8.00, 11.4) (8.00, 5.60) (8.00, 11.4) (8.26, 7.59)
        (8.26, 9.30) (8.26, 7.59) (8.26, 9.30) (8.55, 6.20) (8.55, 10.3) (8.55, 6.20) (8.55, 10.3) (8.88, 6.86) (8.88, 14.0) (8.88, 6.86)
        (8.88, 14.0) (9.24, 9.30) (9.24, 10.3) (9.24, 9.30) (9.24, 10.3) (9.65, 6.86) (9.65, 12.6) (9.65, 6.86) (9.65, 12.6) (10.1, 8.40)
        (10.1, 9.30) (10.1, 8.40) (10.1, 9.30) (10.7, 6.20) (10.7, 9.30) (10.7, 6.20) (10.7, 9.30) (11.3, 6.20) (11.3, 12.6) (11.3, 6.20)
        (11.3, 12.6) (12.1, 8.40) (12.1, 31.4) (12.1, 8.40) (12.1, 31.4) (13.1, 20.9) (13.1, 23.2) (13.1, 20.9) (13.1, 23.2) (14.3, 15.4)
        (14.3, 47.1) (14.3, 15.4) (14.3, 47.1) (16.0, 31.4) (18.5, 20.9) (18.5, 28.4) (18.5, 20.9) (18.5, 28.4) (22.6, 18.9) (22.6, 57.7)
        (22.6, 18.9) (22.6, 57.7) (32.0, 38.4) (32.0, 52.1) (32.0, 38.4) (32.0, 52.1)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 2.25) (1.42, 1.00) (1.47, 1.00) (1.47, 3.38) (1.47, 1.00) (1.47, 1.36) (1.52, 1.00) (1.52, 2.76) (1.52, 1.00)
        (1.52, 1.50) (1.57, 1.00) (1.57, 3.05) (1.57, 1.00) (1.57, 1.66) (1.62, 1.11) (1.62, 3.05) (1.62, 1.00) (1.62, 1.66) (1.67, 1.11)
        (1.67, 4.57) (1.67, 1.00) (1.67, 4.57) (1.72, 3.05) (1.72, 5.06) (1.72, 1.00) (1.72, 1.36) (1.78, 1.00) (1.78, 3.38) (1.78, 1.00)
        (1.78, 2.03) (1.83, 1.36) (1.83, 3.05) (1.83, 1.00) (1.83, 2.25) (1.89, 1.50) (1.89, 3.05) (1.89, 1.00) (1.89, 1.22) (1.94, 1.00)
        (1.94, 3.74) (1.94, 1.00) (1.94, 2.25) (1.99, 1.50) (1.99, 2.03) (1.99, 1.00) (1.99, 2.03) (2.04, 1.36) (2.04, 3.05) (2.04, 1.00)
        (2.04, 1.11) (2.09, 1.00) (2.09, 4.13) (2.09, 1.00) (2.09, 2.25) (2.14, 1.50) (2.14, 3.05) (2.14, 1.00) (2.14, 3.05) (2.20, 2.03)
        (2.20, 4.13) (2.20, 1.00) (2.20, 3.74) (2.25, 2.49) (2.25, 4.13) (2.25, 1.00) (2.25, 1.11) (2.30, 1.22) (2.30, 4.13) (2.30, 1.00)
        (2.30, 2.49) (2.36, 1.66) (2.36, 3.05) (2.36, 1.00) (2.36, 2.49) (2.41, 1.66) (2.41, 4.13) (2.41, 1.36) (2.41, 2.25) (2.47, 1.50)
        (2.47, 3.38) (2.47, 1.00) (2.47, 3.38) (2.52, 2.25) (2.52, 6.20) (2.52, 1.22) (2.52, 3.74) (2.58, 2.49) (2.58, 5.06) (2.58, 1.84)
        (2.58, 3.38) (2.63, 2.25) (2.63, 4.13) (2.63, 1.50) (2.63, 2.76) (2.69, 1.84) (2.69, 4.13) (2.69, 1.00) (2.69, 4.13) (2.74, 2.76)
        (2.74, 3.05) (2.74, 1.66) (2.80, 1.11) (2.80, 2.49) (2.80, 1.00) (2.80, 2.49) (2.85, 1.66) (2.85, 4.57) (2.85, 1.36) (2.85, 4.57)
        (2.91, 3.05) (2.91, 3.38) (2.91, 1.36) (2.91, 3.38) (2.97, 2.25) (2.97, 3.38) (2.97, 1.00) (2.97, 3.38) (3.02, 2.25) (3.02, 3.74)
        (3.02, 1.00) (3.02, 3.74) (3.08, 2.49) (3.08, 4.57) (3.08, 1.50) (3.08, 2.03) (3.14, 1.36) (3.14, 3.38) (3.14, 1.00) (3.14, 2.76)
        (3.20, 1.84) (3.20, 2.25) (3.20, 1.22) (3.20, 2.25) (3.27, 1.50) (3.27, 5.06) (3.27, 1.36) (3.27, 5.06) (3.32, 3.38) (3.32, 5.06)
        (3.32, 3.38) (3.32, 3.38) (3.37, 2.25) (3.37, 4.13) (3.37, 1.36) (3.37, 4.13) (3.45, 2.76) (3.45, 3.74) (3.45, 2.25) (3.45, 3.38)
        (3.51, 2.25) (3.51, 3.74) (3.51, 1.66) (3.51, 2.03) (3.58, 1.36) (3.58, 2.49) (3.58, 1.36) (3.58, 2.49) (3.65, 1.66) (3.65, 3.74)
        (3.65, 1.50) (3.65, 3.74) (3.72, 2.49) (3.72, 8.40) (3.72, 2.49) (3.72, 8.40) (3.77, 5.60) (3.77, 6.20) (3.77, 4.13) (3.77, 5.60)
        (3.82, 3.74) (3.82, 4.13) (3.82, 2.76) (3.82, 3.74) (3.88, 2.49) (3.88, 5.60) (3.88, 1.11) (3.88, 5.60) (3.94, 3.74) (3.94, 7.59)
        (3.94, 3.74) (3.94, 5.06) (4.03, 3.38) (4.03, 5.60) (4.03, 2.76) (4.10, 1.84) (4.10, 10.3) (4.10, 1.84) (4.10, 10.3) (4.17, 6.86)
        (4.24, 4.57) (4.24, 6.20) (4.24, 4.13) (4.24, 5.06) (4.31, 3.38) (4.31, 3.74) (4.31, 2.25) (4.31, 3.74) (4.40, 2.49) (4.40, 4.13)
        (4.40, 2.49) (4.40, 3.38) (4.48, 2.25) (4.48, 3.05) (4.48, 2.03) (4.57, 1.36) (4.57, 3.05) (4.57, 1.36) (4.57, 2.03) (4.67, 1.36)
        (4.67, 5.06) (4.67, 1.36) (4.67, 4.57) (4.72, 3.05) (4.72, 3.38) (4.72, 3.05) (4.72, 3.38) (4.77, 2.25) (4.77, 5.06) (4.77, 2.25)
        (4.77, 5.06) (4.82, 3.38) (4.82, 4.13) (4.82, 3.38) (4.82, 4.13) (4.88, 2.76) (4.88, 9.30) (4.88, 2.76) (4.88, 9.30) (4.94, 6.20)
        (4.94, 6.86) (4.94, 4.13) (4.94, 6.86) (5.00, 4.57) (5.06, 3.05) (5.06, 3.74) (5.06, 3.05) (5.06, 3.74) (5.12, 2.49) (5.12, 4.13)
        (5.12, 2.49) (5.12, 4.13) (5.19, 2.76) (5.19, 4.13) (5.19, 2.76) (5.19, 4.13) (5.26, 2.76) (5.26, 3.74) (5.26, 2.76) (5.26, 3.74)
        (5.33, 2.49) (5.33, 3.38) (5.33, 2.03) (5.33, 3.38) (5.41, 2.25) (5.41, 4.13) (5.41, 2.25) (5.41, 4.13) (5.49, 2.76) (5.49, 5.06)
        (5.49, 2.76) (5.49, 5.06) (5.57, 3.38) (5.57, 5.06) (5.57, 3.38) (5.57, 5.06) (5.66, 3.38) (5.66, 5.06) (5.66, 3.38) (5.66, 3.74)
        (5.75, 2.49) (5.84, 1.66) (5.84, 3.38) (5.84, 1.66) (5.84, 3.38) (5.94, 2.25) (5.94, 3.74) (5.94, 2.25) (5.94, 3.74) (6.05, 2.49)
        (6.05, 9.30) (6.05, 2.49) (6.05, 9.30) (6.16, 6.20) (6.28, 4.13) (6.28, 5.06) (6.28, 4.13) (6.28, 5.06) (6.40, 3.38) (6.40, 11.4)
        (6.40, 3.38) (6.40, 11.4) (6.53, 7.59) (6.53, 10.3) (6.53, 6.86) (6.53, 7.59) (6.67, 5.06) (6.67, 6.86) (6.67, 5.06) (6.67, 6.86)
        (6.82, 4.57) (6.82, 14.0) (6.82, 4.57) (6.82, 14.0) (6.98, 9.30) (6.98, 14.0) (6.98, 9.30) (6.98, 11.4) (7.16, 7.59) (7.16, 10.3)
        (7.16, 7.59) (7.16, 10.3) (7.34, 6.86) (7.34, 7.59) (7.34, 6.86) (7.34, 7.59) (7.54, 5.06) (7.54, 6.20) (7.54, 5.06) (7.54, 6.20)
        (7.76, 4.13) (7.76, 18.9) (7.76, 4.13) (7.76, 18.9) (8.00, 12.6) (8.00, 14.0) (8.00, 12.6) (8.00, 14.0) (8.26, 9.30) (8.55, 6.20)
        (8.55, 12.6) (8.55, 6.20) (8.55, 12.6) (8.88, 8.40) (9.24, 5.60) (9.24, 11.4) (9.24, 5.60) (9.24, 11.4) (9.65, 7.59) (9.65, 8.40)
        (9.65, 7.59) (9.65, 8.40) (10.1, 5.60) (10.1, 9.30) (10.1, 5.60) (10.1, 9.30) (10.7, 6.20) (10.7, 8.40) (10.7, 6.20) (10.7, 8.40)
        (11.3, 5.60) (11.3, 9.30) (11.3, 5.60) (11.3, 9.30) (12.1, 6.20) (12.1, 20.9) (12.1, 6.20) (12.1, 20.9) (13.1, 14.0) (13.1, 70.6)
        (13.1, 14.0) (13.1, 70.6) (14.3, 47.1) (14.3, 57.7) (14.3, 47.1) (14.3, 57.7) (16.0, 38.4) (16.0, 42.5) (16.0, 38.4) (16.0, 42.5)
        (18.5, 28.4) (18.5, 52.1) (18.5, 28.4) (18.5, 52.1) (22.6, 34.7) (22.6, 52.1) (22.6, 34.7) (22.6, 52.1) (32.0, 34.7) (32.0, 70.6)
        (32.0, 34.7) (32.0, 70.6)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 2.76) (1.42, 1.00) (1.42, 1.22) (1.47, 1.00) (1.47, 2.49) (1.47, 1.00) (1.47, 2.49) (1.52, 1.66) (1.52, 3.38)
        (1.52, 1.00) (1.52, 1.50) (1.57, 1.00) (1.57, 3.05) (1.57, 1.00) (1.57, 1.50) (1.62, 1.00) (1.62, 3.38) (1.62, 1.00) (1.62, 1.50)
        (1.67, 1.00) (1.67, 3.38) (1.67, 1.00) (1.67, 3.38) (1.73, 3.74) (1.73, 4.13) (1.73, 1.00) (1.73, 1.36) (1.78, 1.00) (1.78, 4.13)
        (1.78, 1.00) (1.78, 2.03) (1.83, 1.36) (1.83, 3.38) (1.83, 1.00) (1.83, 2.03) (1.89, 1.36) (1.89, 4.13) (1.89, 1.00) (1.89, 2.03)
        (1.94, 1.36) (1.94, 3.74) (1.94, 1.11) (1.94, 3.38) (1.99, 2.25) (1.99, 3.05) (1.99, 1.11) (1.99, 2.49) (2.04, 1.66) (2.04, 4.13)
        (2.04, 1.00) (2.04, 2.76) (2.10, 1.84) (2.10, 4.13) (2.10, 1.36) (2.10, 1.66) (2.15, 1.11) (2.15, 4.57) (2.15, 1.00) (2.15, 3.05)
        (2.20, 2.03) (2.20, 3.05) (2.20, 1.22) (2.20, 2.25) (2.25, 1.50) (2.25, 3.74) (2.25, 1.11) (2.25, 3.74) (2.30, 2.49) (2.30, 3.74)
        (2.30, 1.36) (2.30, 2.25) (2.36, 1.50) (2.36, 3.05) (2.36, 1.00) (2.36, 2.03) (2.41, 1.36) (2.41, 3.38) (2.41, 1.36) (2.41, 1.84)
        (2.47, 1.22) (2.47, 4.13) (2.47, 1.22) (2.47, 3.74) (2.52, 2.49) (2.52, 4.13) (2.52, 1.50) (2.52, 3.05) (2.58, 2.03) (2.58, 3.38)
        (2.58, 1.50) (2.58, 2.25) (2.64, 1.50) (2.64, 5.06) (2.64, 1.50) (2.64, 2.03) (2.69, 1.36) (2.69, 6.20) (2.69, 1.36) (2.69, 4.57)
        (2.75, 3.05) (2.75, 1.00) (2.75, 1.22) (2.81, 1.00) (2.81, 4.57) (2.81, 1.00) (2.81, 3.05) (2.86, 2.03) (2.86, 4.13) (2.86, 1.50)
        (2.86, 4.13) (2.93, 2.76) (2.93, 4.57) (2.93, 2.25) (2.93, 2.76) (2.98, 1.84) (2.98, 5.06) (2.98, 1.50) (2.98, 4.13) (3.04, 2.76)
        (3.04, 5.60) (3.04, 2.03) (3.04, 5.60) (3.09, 3.74) (3.09, 1.36) (3.09, 2.49) (3.15, 1.66) (3.15, 5.60) (3.15, 1.66) (3.15, 5.60)
        (3.23, 3.74) (3.23, 5.06) (3.23, 2.49) (3.23, 3.38) (3.28, 2.25) (3.28, 3.38) (3.28, 2.25) (3.28, 2.49) (3.34, 1.66) (3.34, 5.60)
        (3.34, 1.66) (3.34, 5.60) (3.39, 3.74) (3.39, 4.57) (3.39, 2.76) (3.39, 3.74) (3.45, 2.49) (3.45, 5.06) (3.45, 1.84) (3.45, 3.38)
        (3.51, 2.25) (3.51, 3.05) (3.51, 2.03) (3.51, 2.76) (3.58, 1.84) (3.58, 6.86) (3.58, 1.84) (3.58, 4.57) (3.65, 3.05) (3.65, 4.13)
        (3.65, 2.49) (3.65, 4.13) (3.72, 2.76) (3.72, 5.06) (3.72, 2.76) (3.72, 4.13) (3.77, 2.76) (3.77, 8.40) (3.77, 1.84) (3.77, 6.86)
        (3.85, 4.57) (3.85, 5.60) (3.85, 3.05) (3.85, 3.74) (3.91, 2.49) (3.91, 5.06) (3.91, 2.49) (3.91, 3.38) (3.97, 2.25) (3.97, 3.05)
        (3.97, 2.03) (3.97, 3.05) (4.03, 2.03) (4.03, 3.38) (4.03, 2.03) (4.03, 2.49) (4.10, 1.66) (4.10, 3.38) (4.10, 1.66) (4.10, 3.38)
        (4.17, 2.25) (4.17, 4.57) (4.17, 2.03) (4.17, 2.25) (4.24, 1.50) (4.24, 2.76) (4.24, 1.50) (4.24, 2.76) (4.31, 1.84) (4.31, 5.06)
        (4.31, 1.50) (4.31, 5.06) (4.40, 3.38) (4.40, 4.57) (4.40, 3.05) (4.40, 4.57) (4.48, 3.05) (4.48, 5.06) (4.48, 3.05) (4.48, 4.13)
        (4.57, 2.76) (4.57, 8.40) (4.57, 2.76) (4.57, 8.40) (4.67, 5.60) (4.72, 3.74) (4.72, 5.06) (4.72, 3.74) (4.72, 5.06) (4.77, 3.38)
        (4.77, 3.74) (4.77, 3.38) (4.77, 3.74) (4.82, 2.49) (4.82, 2.76) (4.82, 2.49) (4.82, 2.76) (4.88, 1.84) (4.88, 3.74) (4.88, 1.84)
        (4.88, 3.74) (4.94, 2.49) (4.94, 2.76) (4.94, 2.49) (4.94, 2.76) (5.00, 1.84) (5.00, 2.03) (5.00, 1.84) (5.00, 2.03) (5.06, 1.36)
        (5.06, 8.40) (5.06, 1.36) (5.06, 5.06) (5.12, 3.38) (5.12, 4.13) (5.12, 3.38) (5.12, 4.13) (5.26, 2.76) (5.33, 1.84) (5.33, 5.06)
        (5.33, 1.84) (5.33, 5.06) (5.41, 3.38) (5.41, 6.20) (5.41, 3.38) (5.41, 6.20) (5.49, 4.13) (5.49, 6.20) (5.49, 4.13) (5.49, 6.20)
        (5.57, 4.13) (5.66, 2.76) (5.66, 4.13) (5.66, 2.76) (5.66, 4.13) (5.75, 2.76) (5.75, 11.4) (5.75, 2.76) (5.75, 11.4) (5.94, 7.59)
        (5.94, 9.30) (5.94, 7.59) (5.94, 9.30) (6.05, 6.20) (6.05, 8.40) (6.05, 6.20) (6.05, 8.40) (6.16, 5.60) (6.16, 6.20) (6.16, 5.60)
        (6.16, 6.20) (6.28, 4.13) (6.28, 6.86) (6.28, 4.13) (6.28, 6.20) (6.40, 4.13) (6.40, 7.59) (6.40, 4.13) (6.40, 6.20) (6.53, 4.13)
        (6.53, 5.60) (6.53, 4.13) (6.53, 5.60) (6.67, 3.74) (6.67, 17.1) (6.67, 3.74) (6.67, 17.1) (6.82, 11.4) (6.98, 7.59) (6.98, 9.30)
        (6.98, 7.59) (6.98, 9.30) (7.16, 6.20) (7.16, 7.59) (7.16, 5.06) (7.16, 5.60) (7.34, 3.74) (7.34, 8.40) (7.34, 3.74) (7.34, 8.40)
        (7.54, 5.60) (7.54, 6.20) (7.54, 5.60) (7.54, 6.20) (7.76, 4.13) (8.00, 2.76) (8.00, 6.20) (8.00, 2.76) (8.00, 6.20) (8.26, 4.13)
        (8.26, 18.9) (8.26, 4.13) (8.26, 18.9) (8.55, 12.6) (8.55, 14.0) (8.55, 12.6) (8.55, 14.0) (8.88, 9.30) (8.88, 10.3) (8.88, 9.30)
        (8.88, 10.3) (9.24, 6.86) (9.24, 7.59) (9.24, 6.86) (9.24, 7.59) (9.65, 5.06) (9.65, 6.20) (9.65, 5.06) (9.65, 6.20) (10.1, 4.13)
        (10.7, 2.76) (10.7, 9.30) (10.7, 2.76) (10.7, 9.30) (11.3, 6.20) (11.3, 10.3) (11.3, 6.20) (11.3, 10.3) (12.1, 6.86) (12.1, 28.4)
        (12.1, 6.86) (12.1, 28.4) (13.1, 18.9) (13.1, 28.4) (13.1, 18.9) (13.1, 28.4) (14.3, 18.9) (14.3, 20.9) (14.3, 18.9) (14.3, 20.9)
        (16.0, 14.0) (16.0, 18.9) (16.0, 12.6) (18.5, 8.40) (18.5, 31.4) (18.5, 8.40) (18.5, 31.4) (22.6, 20.9) (22.6, 238) (22.6, 20.9)
        (22.6, 238) (32.0, 159) (32.0, 176) (32.0, 159) (32.0, 176)      
      };}
      \addplot coordinates {(1,1) (32.0,32.0)};
    \end{loglogaxis}
  \end{tikzpicture}
}
\newcommand{\escapeEleven}[2]{
  \begin{tikzpicture}
    \begin{loglogaxis}[enlargelimits=false, scale only axis, cycle list name=escape-style, xlabel={$\sqrt{n / d}$}, ylabel={$\lambda$}, log basis x = 2, log basis y = 2, width=#1, height=#2]
      \ifcompileescapeplots{\addplot coordinates {
        (1.40, 1.00) (1.40, 2.49) (1.40, 1.00) (1.40, 1.22) (1.45, 1.00) (1.45, 2.76) (1.45, 1.00) (1.45, 1.22) (1.50, 1.00) (1.50, 4.13)
        (1.50, 1.00) (1.50, 4.13) (1.55, 2.76) (1.55, 3.05) (1.55, 1.00) (1.55, 1.50) (1.60, 1.00) (1.60, 3.38) (1.60, 1.00) (1.60, 1.22)
        (1.65, 1.00) (1.65, 4.13) (1.65, 1.00) (1.65, 3.38) (1.70, 2.25) (1.70, 3.74) (1.70, 1.00) (1.70, 2.03) (1.75, 1.36) (1.75, 3.74)
        (1.75, 1.00) (1.75, 1.50) (1.80, 1.00) (1.80, 3.74) (1.80, 1.00) (1.80, 2.76) (1.86, 3.05) (1.86, 3.38) (1.86, 1.00) (1.86, 1.11)
        (1.91, 1.00) (1.91, 4.13) (1.91, 1.00) (1.91, 1.66) (1.96, 1.11) (1.96, 3.05) (1.96, 1.00) (1.96, 1.36) (2.01, 1.50) (2.01, 3.05)
        (2.01, 1.00) (2.01, 2.25) (2.06, 1.50) (2.06, 4.57) (2.06, 1.00) (2.06, 2.25) (2.11, 1.50) (2.11, 6.20) (2.11, 1.00) (2.11, 3.05)
        (2.16, 2.03) (2.16, 3.05) (2.16, 1.00) (2.16, 1.36) (2.21, 1.00) (2.21, 2.49) (2.21, 1.00) (2.21, 2.03) (2.27, 1.36) (2.27, 4.13)
        (2.27, 1.00) (2.27, 2.03) (2.32, 1.36) (2.32, 4.13) (2.32, 1.00) (2.32, 3.74) (2.37, 2.49) (2.37, 4.57) (2.37, 1.11) (2.37, 3.38)
        (2.42, 2.25) (2.42, 4.13) (2.42, 1.00) (2.42, 2.25) (2.47, 1.50) (2.47, 3.38) (2.47, 1.00) (2.47, 1.36) (2.53, 1.00) (2.53, 4.13)
        (2.53, 1.00) (2.53, 3.74) (2.58, 2.49) (2.58, 5.60) (2.58, 1.50) (2.58, 2.76) (2.63, 1.84) (2.63, 3.38) (2.63, 1.11) (2.63, 1.84)
        (2.68, 1.22) (2.68, 5.60) (2.68, 1.00) (2.68, 5.60) (2.74, 3.74) (2.74, 4.57) (2.74, 1.22) (2.74, 3.05) (2.80, 2.03) (2.80, 6.20)
        (2.80, 1.36) (2.80, 4.13) (2.85, 2.76) (2.85, 4.13) (2.85, 1.66) (2.85, 2.25) (2.90, 1.50) (2.90, 4.57) (2.90, 1.00) (2.90, 3.38)
        (2.96, 2.25) (2.96, 4.57) (2.96, 1.22) (2.96, 3.05) (3.01, 2.03) (3.01, 4.13) (3.01, 1.36) (3.01, 4.13) (3.07, 2.76) (3.07, 4.13)
        (3.07, 1.50) (3.07, 4.13) (3.12, 2.76) (3.12, 3.38) (3.12, 1.00) (3.12, 2.03) (3.18, 1.36) (3.18, 5.06) (3.18, 1.36) (3.18, 2.76)
        (3.23, 1.84) (3.23, 5.06) (3.23, 1.50) (3.23, 5.06) (3.28, 3.38) (3.28, 5.06) (3.28, 1.84) (3.28, 5.06) (3.34, 3.38) (3.34, 6.86)
        (3.34, 2.49) (3.34, 6.86) (3.39, 4.57) (3.39, 4.57) (3.39, 2.25) (3.39, 2.49) (3.45, 1.66) (3.45, 3.74) (3.45, 1.66) (3.45, 3.05)
        (3.50, 2.03) (3.50, 5.60) (3.50, 2.03) (3.50, 3.05) (3.56, 2.03) (3.56, 5.06) (3.56, 2.03) (3.56, 4.57) (3.61, 3.05) (3.61, 5.60)
        (3.61, 1.84) (3.61, 4.13) (3.67, 2.76) (3.67, 5.06) (3.67, 2.03) (3.67, 4.57) (3.73, 3.05) (3.73, 7.59) (3.73, 2.03) (3.73, 5.06)
        (3.78, 3.38) (3.78, 6.20) (3.78, 2.03) (3.78, 2.76) (3.84, 1.84) (3.84, 5.60) (3.84, 1.66) (3.84, 5.06) (3.89, 3.38) (3.89, 6.20)
        (3.89, 2.76) (3.89, 5.06) (3.95, 3.38) (3.95, 6.20) (3.95, 3.38) (3.95, 5.60) (4.02, 3.74) (4.02, 3.74) (4.02, 2.49) (4.02, 3.05)
        (4.08, 2.03) (4.08, 7.59) (4.08, 2.03) (4.08, 7.59) (4.13, 5.06) (4.13, 6.20) (4.13, 3.38) (4.13, 4.13) (4.18, 2.76) (4.18, 10.3)
        (4.18, 2.76) (4.18, 7.59) (4.24, 5.06) (4.24, 6.86) (4.24, 3.74) (4.24, 4.57) (4.30, 3.05) (4.30, 4.57) (4.30, 2.03) (4.30, 4.57)
        (4.35, 3.05) (4.35, 4.13) (4.35, 2.03) (4.35, 3.38) (4.42, 2.25) (4.42, 10.3) (4.42, 2.25) (4.42, 6.86) (4.48, 4.57) (4.48, 6.86)
        (4.48, 3.38) (4.48, 6.20) (4.55, 4.13) (4.55, 2.03) (4.55, 3.38) (4.62, 2.25) (4.62, 5.06) (4.62, 2.25) (4.62, 4.57) (4.69, 3.05)
        (4.69, 5.60) (4.69, 2.03) (4.69, 5.60) (4.74, 3.74) (4.74, 4.13) (4.74, 3.74) (4.74, 4.13) (4.80, 2.76) (4.80, 3.74) (4.80, 2.25)
        (4.80, 2.76) (4.85, 1.84) (4.85, 3.38) (4.85, 1.84) (4.85, 3.38) (4.91, 2.25) (4.91, 3.74) (4.91, 2.25) (4.91, 2.49) (4.97, 1.66)
        (4.97, 5.06) (4.97, 1.66) (4.97, 5.06) (5.03, 3.38) (5.03, 9.30) (5.03, 3.38) (5.03, 4.13) (5.09, 2.76) (5.09, 6.20) (5.09, 2.76)
        (5.09, 6.20) (5.16, 4.13) (5.16, 5.60) (5.16, 3.74) (5.23, 2.49) (5.23, 10.3) (5.23, 2.49) (5.23, 10.3) (5.30, 6.86) (5.30, 9.30)
        (5.30, 4.13) (5.30, 4.57) (5.37, 3.05) (5.37, 15.4) (5.37, 2.03) (5.37, 10.3) (5.45, 6.86) (5.45, 7.59) (5.45, 5.06) (5.45, 6.20)
        (5.53, 4.13) (5.53, 7.59) (5.53, 2.03) (5.53, 5.60) (5.61, 3.74) (5.61, 5.06) (5.61, 2.76) (5.61, 5.06) (5.70, 3.38) (5.70, 5.60)
        (5.70, 2.25) (5.70, 5.60) (5.79, 3.74) (5.79, 7.59) (5.79, 3.38) (5.79, 7.59) (5.89, 5.06) (5.89, 6.20) (5.89, 5.06) (5.89, 6.20)
        (5.94, 4.13) (5.94, 5.06) (5.94, 4.13) (5.94, 5.06) (5.99, 3.38) (5.99, 7.59) (5.99, 3.38) (5.99, 7.59) (6.05, 5.06) (6.05, 7.59)
        (6.05, 5.06) (6.05, 7.59) (6.10, 5.06) (6.10, 5.60) (6.10, 5.06) (6.10, 5.60) (6.16, 3.74) (6.16, 8.40) (6.16, 3.74) (6.16, 8.40)
        (6.22, 5.60) (6.22, 6.86) (6.22, 5.60) (6.22, 6.86) (6.28, 4.57) (6.28, 6.20) (6.28, 4.57) (6.28, 6.20) (6.34, 4.13) (6.34, 6.20)
        (6.34, 4.13) (6.34, 6.20) (6.40, 4.13) (6.40, 9.30) (6.40, 4.13) (6.40, 9.30) (6.46, 6.20) (6.46, 8.40) (6.46, 6.20) (6.46, 8.40)
        (6.53, 5.60) (6.53, 9.30) (6.53, 5.60) (6.53, 9.30) (6.60, 6.20) (6.60, 17.1) (6.60, 6.20) (6.60, 17.1) (6.67, 11.4) (6.67, 14.0)
        (6.67, 11.4) (6.67, 14.0) (6.75, 9.30) (6.75, 10.3) (6.75, 9.30) (6.75, 10.3) (6.82, 6.86) (6.90, 4.57) (6.90, 6.86) (6.90, 4.57)
        (6.90, 6.86) (6.98, 4.57) (6.98, 5.60) (6.98, 4.57) (6.98, 5.60) (7.07, 3.74) (7.07, 4.57) (7.07, 3.74) (7.07, 4.57) (7.16, 3.05)
        (7.16, 11.4) (7.16, 3.05) (7.16, 10.3) (7.25, 6.86) (7.25, 10.3) (7.25, 6.86) (7.25, 10.3) (7.34, 6.86) (7.34, 8.40) (7.34, 6.86)
        (7.34, 8.40) (7.44, 5.60) (7.44, 6.20) (7.44, 5.60) (7.44, 6.20) (7.54, 4.13) (7.54, 7.59) (7.54, 4.13) (7.54, 7.59) (7.65, 5.06)
        (7.65, 11.4) (7.65, 5.06) (7.65, 11.4) (7.76, 7.59) (7.76, 11.4) (7.76, 7.59) (7.76, 11.4) (7.88, 7.59) (7.88, 8.40) (7.88, 7.59)
        (7.88, 8.40) (8.00, 5.60) (8.00, 9.30) (8.00, 5.60) (8.00, 9.30) (8.13, 6.20) (8.13, 4.13) (8.13, 5.06) (8.26, 3.38) (8.26, 17.1)
        (8.26, 3.38) (8.26, 17.1) (8.40, 11.4) (8.55, 7.59) (8.71, 5.06) (8.71, 7.59) (8.71, 4.57) (8.71, 7.59) (8.88, 5.06) (8.88, 9.30)
        (8.88, 5.06) (8.88, 9.30) (9.05, 6.20) (9.05, 9.30) (9.05, 6.20) (9.05, 9.30) (9.24, 6.20) (9.24, 8.40) (9.24, 6.20) (9.24, 8.40)
        (9.44, 5.60) (9.44, 7.59) (9.44, 5.60) (9.44, 7.59) (9.65, 5.06) (9.65, 11.4) (9.65, 5.06) (9.65, 11.4) (9.88, 7.59) (9.88, 11.4)
        (9.88, 7.59) (9.88, 11.4) (10.1, 7.59) (10.1, 10.3) (10.1, 7.59) (10.1, 10.3) (10.4, 6.86) (10.4, 12.6) (10.4, 6.86) (10.4, 12.6)
        (10.7, 8.40) (10.7, 12.6) (10.7, 8.40) (10.7, 12.6) (11.0, 8.40) (11.0, 9.30) (11.0, 8.40) (11.0, 9.30) (11.3, 6.20) (11.3, 34.7)
        (11.3, 6.20) (11.3, 34.7) (11.7, 23.2) (11.7, 25.6) (11.7, 23.2) (11.7, 25.6) (12.1, 17.1) (12.1, 31.4) (12.1, 17.1) (12.1, 31.4)
        (12.6, 20.9) (12.6, 42.5) (12.6, 20.9) (12.6, 42.5) (13.1, 28.4) (13.1, 34.7) (13.1, 28.4) (13.1, 34.7) (13.6, 23.2) (13.6, 34.7)
        (13.6, 23.2) (13.6, 34.7) (14.3, 23.2) (14.3, 25.6) (14.3, 23.2) (14.3, 25.6) (15.1, 17.1) (15.1, 20.9) (15.1, 17.1) (15.1, 20.9)
        (16.0, 14.0) (16.0, 25.6) (16.0, 14.0) (16.0, 25.6) (17.1, 17.1) (17.1, 25.6) (17.1, 17.1) (17.1, 25.6) (18.5, 17.1) (18.5, 17.1)
        (18.5, 11.4) (18.5, 11.4) (20.2, 7.59) (20.2, 34.7) (20.2, 7.59) (20.2, 34.7) (22.6, 23.2) (22.6, 34.7) (22.6, 23.2) (22.6, 34.7)
        (26.1, 23.2) (32.0, 15.4) (32.0, 215) (32.0, 15.4) (32.0, 215) (45.3, 144) (45.3, 657) (45.3, 144) (45.3, 657)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 3.38) (1.42, 1.00) (1.42, 1.22) (1.47, 1.00) (1.47, 3.05) (1.47, 1.00) (1.47, 2.03) (1.52, 1.36) (1.52, 3.74)
        (1.52, 1.00) (1.52, 1.22) (1.58, 1.00) (1.58, 2.76) (1.58, 1.00) (1.58, 1.84) (1.63, 1.22) (1.63, 3.74) (1.63, 1.00) (1.63, 2.25)
        (1.68, 1.50) (1.68, 5.06) (1.68, 1.00) (1.68, 1.66) (1.73, 1.11) (1.73, 3.38) (1.73, 1.00) (1.73, 2.03) (1.78, 1.36) (1.78, 4.57)
        (1.78, 1.00) (1.78, 2.03) (1.83, 1.36) (1.83, 3.38) (1.83, 1.00) (1.83, 2.03) (1.88, 1.36) (1.88, 3.38) (1.88, 1.00) (1.88, 1.84)
        (1.93, 1.22) (1.93, 3.05) (1.93, 1.00) (1.93, 1.36) (1.98, 1.00) (1.98, 5.06) (1.98, 1.00) (1.98, 2.03) (2.03, 1.36) (2.03, 3.05)
        (2.03, 1.00) (2.03, 1.36) (2.08, 1.00) (2.08, 4.13) (2.08, 1.00) (2.08, 2.49) (2.13, 1.66) (2.13, 4.13) (2.13, 1.00) (2.13, 3.05)
        (2.18, 2.03) (2.18, 4.57) (2.18, 1.00) (2.18, 2.49) (2.23, 1.66) (2.23, 3.74) (2.23, 1.00) (2.23, 2.03) (2.29, 1.36) (2.29, 4.57)
        (2.29, 1.00) (2.29, 2.03) (2.34, 1.36) (2.34, 3.05) (2.34, 1.00) (2.34, 2.03) (2.39, 1.36) (2.39, 5.60) (2.39, 1.00) (2.39, 3.38)
        (2.44, 2.25) (2.44, 4.57) (2.44, 1.00) (2.44, 2.49) (2.49, 1.66) (2.49, 5.06) (2.49, 1.00) (2.49, 4.13) (2.54, 2.76) (2.54, 4.13)
        (2.54, 1.00) (2.54, 2.03) (2.60, 2.25) (2.60, 7.59) (2.60, 1.11) (2.60, 2.49) (2.65, 1.66) (2.65, 5.60) (2.65, 1.50) (2.65, 3.38)
        (2.70, 2.25) (2.70, 4.57) (2.70, 1.36) (2.70, 3.05) (2.75, 2.03) (2.75, 4.57) (2.75, 1.36) (2.75, 2.49) (2.81, 1.66) (2.81, 4.57)
        (2.81, 1.11) (2.81, 2.76) (2.86, 1.84) (2.86, 4.13) (2.86, 1.36) (2.86, 3.05) (2.92, 2.03) (2.92, 6.20) (2.92, 1.11) (2.92, 2.03)
        (2.97, 1.36) (2.97, 5.06) (2.97, 1.36) (2.97, 2.76) (3.02, 1.84) (3.02, 6.20) (3.02, 1.36) (3.02, 4.57) (3.09, 3.05) (3.09, 5.60)
        (3.09, 1.36) (3.09, 2.25) (3.14, 1.50) (3.14, 3.38) (3.14, 1.22) (3.14, 2.76) (3.19, 1.84) (3.19, 5.06) (3.19, 1.00) (3.19, 3.38)
        (3.25, 2.25) (3.25, 4.57) (3.25, 1.36) (3.25, 4.57) (3.30, 3.05) (3.30, 6.20) (3.30, 2.25) (3.30, 4.57) (3.36, 3.05) (3.36, 5.60)
        (3.36, 2.25) (3.36, 5.60) (3.42, 3.74) (3.42, 7.59) (3.42, 1.50) (3.42, 7.59) (3.48, 5.06) (3.48, 7.59) (3.48, 2.25) (3.48, 3.05)
        (3.53, 2.03) (3.53, 3.05) (3.53, 1.00) (3.53, 3.05) (3.59, 2.03) (3.59, 5.06) (3.59, 2.03) (3.59, 2.76) (3.65, 1.84) (3.65, 5.60)
        (3.65, 1.36) (3.65, 3.74) (3.71, 2.49) (3.71, 5.06) (3.71, 2.25) (3.71, 2.49) (3.76, 1.66) (3.76, 5.06) (3.76, 1.50) (3.76, 2.49)
        (3.81, 1.66) (3.81, 3.05) (3.81, 1.36) (3.81, 2.76) (3.87, 1.84) (3.87, 4.57) (3.87, 1.66) (3.87, 4.57) (3.92, 3.05) (3.92, 10.3)
        (3.92, 3.05) (3.92, 6.86) (3.98, 4.57) (3.98, 6.20) (3.98, 3.05) (3.98, 5.60) (4.05, 3.74) (4.05, 5.60) (4.05, 2.49) (4.05, 4.13)
        (4.11, 2.76) (4.11, 6.20) (4.11, 1.84) (4.11, 3.38) (4.17, 2.25) (4.17, 4.13) (4.17, 2.03) (4.17, 4.13) (4.22, 2.76) (4.22, 4.13)
        (4.22, 1.84) (4.22, 3.74) (4.28, 2.49) (4.28, 7.59) (4.28, 2.49) (4.28, 7.59) (4.33, 5.06) (4.33, 7.59) (4.33, 4.57) (4.33, 5.06)
        (4.40, 3.38) (4.40, 3.74) (4.40, 2.03) (4.40, 3.05) (4.46, 2.03) (4.46, 4.57) (4.46, 2.03) (4.46, 4.57) (4.53, 3.05) (4.53, 5.60)
        (4.53, 2.76) (4.59, 1.84) (4.59, 9.30) (4.59, 1.84) (4.59, 7.59) (4.67, 5.06) (4.67, 8.40) (4.67, 5.06) (4.67, 6.20) (4.72, 4.13)
        (4.72, 7.59) (4.72, 3.38) (4.72, 7.59) (4.77, 5.06) (4.77, 6.20) (4.77, 3.05) (4.77, 4.57) (4.82, 3.05) (4.82, 4.13) (4.82, 2.76)
        (4.82, 3.05) (4.88, 2.03) (4.88, 6.20) (4.88, 2.03) (4.88, 6.20) (4.94, 4.13) (4.94, 4.57) (4.94, 3.05) (4.94, 4.57) (5.00, 3.05)
        (5.00, 6.86) (5.00, 2.25) (5.00, 5.60) (5.06, 3.74) (5.06, 6.86) (5.06, 2.49) (5.06, 6.86) (5.12, 4.57) (5.12, 5.06) (5.12, 3.38)
        (5.12, 4.13) (5.19, 2.76) (5.19, 5.06) (5.19, 2.76) (5.19, 5.06) (5.26, 3.38) (5.26, 7.59) (5.26, 2.76) (5.26, 7.59) (5.37, 5.06)
        (5.37, 6.20) (5.37, 4.13) (5.37, 6.20) (5.45, 4.13) (5.45, 5.06) (5.45, 3.38) (5.45, 5.06) (5.53, 3.38) (5.53, 5.60) (5.53, 3.38)
        (5.53, 3.74) (5.61, 2.49) (5.61, 5.06) (5.61, 2.49) (5.61, 3.38) (5.70, 2.25) (5.70, 5.06) (5.70, 2.25) (5.70, 4.57) (5.79, 3.05)
        (5.79, 5.60) (5.79, 2.49) (5.79, 5.60) (5.89, 3.74) (5.89, 6.20) (5.89, 3.74) (5.89, 6.20) (5.94, 4.13) (5.99, 2.76) (5.99, 4.13)
        (5.99, 2.76) (5.99, 4.13) (6.05, 2.76) (6.05, 5.60) (6.05, 2.76) (6.05, 5.60) (6.10, 3.74) (6.10, 14.0) (6.10, 3.74) (6.10, 14.0)
        (6.16, 9.30) (6.22, 6.20) (6.22, 25.6) (6.22, 6.20) (6.22, 25.6) (6.28, 17.1) (6.34, 11.4) (6.40, 7.59) (6.46, 5.06) (6.46, 8.40)
        (6.46, 5.06) (6.46, 8.40) (6.53, 5.60) (6.53, 11.4) (6.53, 5.60) (6.53, 11.4) (6.60, 7.59) (6.60, 5.06) (6.60, 5.60) (6.67, 3.74)
        (6.75, 2.49) (6.82, 1.66) (6.82, 2.76) (6.82, 1.66) (6.82, 2.76) (6.90, 1.84) (6.90, 4.13) (6.90, 1.84) (6.90, 4.13) (6.98, 2.76)
        (6.98, 9.30) (6.98, 2.76) (6.98, 9.30) (7.07, 6.20) (7.07, 7.59) (7.07, 6.20) (7.07, 7.59) (7.16, 5.06) (7.16, 9.30) (7.16, 5.06)
        (7.16, 9.30) (7.25, 6.20) (7.25, 7.59) (7.25, 6.20) (7.25, 7.59) (7.34, 5.06) (7.34, 11.4) (7.34, 5.06) (7.34, 11.4) (7.44, 7.59)
        (7.44, 11.4) (7.44, 7.59) (7.44, 8.40) (7.54, 5.60) (7.54, 9.30) (7.54, 5.60) (7.54, 9.30) (7.65, 6.20) (7.65, 10.3) (7.65, 6.20)
        (7.65, 10.3) (7.76, 6.86) (7.76, 14.0) (7.76, 6.86) (7.76, 14.0) (7.88, 9.30) (7.88, 11.4) (7.88, 9.30) (7.88, 11.4) (8.00, 7.59)
        (8.00, 11.4) (8.00, 7.59) (8.00, 11.4) (8.13, 7.59) (8.13, 10.3) (8.13, 7.59) (8.13, 10.3) (8.26, 6.86) (8.26, 15.4) (8.26, 6.86)
        (8.26, 15.4) (8.40, 10.3) (8.55, 6.86) (8.55, 8.40) (8.55, 6.86) (8.55, 8.40) (8.71, 5.60) (8.71, 10.3) (8.71, 5.60) (8.71, 10.3)
        (8.88, 6.86) (8.88, 31.4) (8.88, 6.86) (8.88, 31.4) (9.05, 20.9) (9.05, 25.6) (9.05, 20.9) (9.05, 25.6) (9.24, 17.1) (9.24, 18.9)
        (9.24, 12.6) (9.44, 8.40) (9.44, 12.6) (9.44, 8.40) (9.44, 12.6) (9.65, 8.40) (9.65, 14.0) (9.65, 6.20) (9.65, 14.0) (9.88, 9.30)
        (10.1, 6.20) (10.1, 20.9) (10.1, 6.20) (10.1, 20.9) (10.4, 14.0) (10.4, 17.1) (10.4, 14.0) (10.4, 17.1) (10.7, 11.4) (10.7, 15.4)
        (10.7, 11.4) (10.7, 15.4) (11.0, 10.3) (11.3, 6.86) (11.3, 10.3) (11.3, 6.86) (11.3, 10.3) (11.7, 6.86) (11.7, 10.3) (11.7, 6.86)
        (11.7, 10.3) (12.1, 6.86) (12.1, 17.1) (12.1, 6.86) (12.1, 17.1) (12.6, 11.4) (12.6, 63.8) (12.6, 11.4) (12.6, 63.8) (13.1, 42.5)
        (13.1, 52.1) (13.1, 42.5) (13.1, 52.1) (13.6, 34.7) (13.6, 47.1) (13.6, 34.7) (13.6, 47.1) (14.3, 31.4) (15.1, 20.9) (15.1, 38.4)
        (15.1, 20.9) (15.1, 38.4) (16.0, 25.6) (16.0, 38.4) (16.0, 25.6) (16.0, 38.4) (17.1, 25.6) (17.1, 31.4) (17.1, 25.6) (17.1, 31.4)
        (18.5, 20.9) (18.5, 23.2) (18.5, 15.4) (18.5, 20.9) (20.2, 14.0) (20.2, 20.9) (20.2, 14.0) (20.2, 20.9) (22.6, 14.0) (22.6, 95.7)
        (22.6, 14.0) (22.6, 95.7) (26.1, 63.8) (26.1, 195) (26.1, 63.8) (26.1, 195) (32.0, 130) (32.0, 536) (32.0, 130) (32.0, 536)
        (45.3, 358) (45.3, 485) (45.3, 358) (45.3, 485)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 2.25) (1.41, 1.00) (1.41, 1.36) (1.46, 1.00) (1.46, 3.05) (1.46, 1.00) (1.46, 1.66) (1.52, 1.11) (1.52, 3.74)
        (1.52, 1.00) (1.52, 1.36) (1.57, 1.00) (1.57, 3.74) (1.57, 1.00) (1.57, 2.03) (1.62, 1.36) (1.62, 3.38) (1.62, 1.00) (1.62, 1.22)
        (1.67, 1.00) (1.67, 3.74) (1.67, 1.00) (1.67, 2.03) (1.72, 1.36) (1.72, 4.13) (1.72, 1.00) (1.72, 2.25) (1.77, 1.50) (1.77, 4.13)
        (1.77, 1.00) (1.77, 1.00) (1.82, 1.00) (1.82, 3.74) (1.82, 1.00) (1.82, 1.84) (1.87, 1.22) (1.87, 3.38) (1.87, 1.00) (1.87, 2.76)
        (1.92, 3.05) (1.92, 4.13) (1.92, 1.00) (1.92, 2.76) (1.97, 1.84) (1.97, 3.38) (1.97, 1.00) (1.97, 2.25) (2.03, 1.50) (2.03, 4.13)
        (2.03, 1.00) (2.03, 1.66) (2.08, 1.11) (2.08, 3.74) (2.08, 1.00) (2.08, 3.74) (2.13, 2.49) (2.13, 4.13) (2.13, 1.22) (2.13, 3.38)
        (2.18, 2.25) (2.18, 5.06) (2.18, 1.00) (2.18, 2.03) (2.24, 1.36) (2.24, 5.06) (2.24, 1.00) (2.24, 4.13) (2.29, 2.76) (2.29, 3.74)
        (2.29, 1.00) (2.29, 2.25) (2.34, 2.49) (2.34, 5.60) (2.34, 1.00) (2.34, 2.25) (2.40, 1.50) (2.40, 2.76) (2.40, 1.00) (2.40, 1.36)
        (2.45, 1.00) (2.45, 3.74) (2.45, 1.00) (2.45, 2.25) (2.50, 1.50) (2.50, 3.38) (2.50, 1.00) (2.50, 1.84) (2.55, 1.22) (2.55, 3.38)
        (2.55, 1.00) (2.55, 2.49) (2.60, 1.66) (2.60, 4.13) (2.60, 1.36) (2.60, 1.66) (2.66, 1.11) (2.66, 4.57) (2.66, 1.00) (2.66, 2.76)
        (2.71, 1.84) (2.71, 5.60) (2.71, 1.36) (2.71, 2.49) (2.76, 1.66) (2.76, 4.13) (2.76, 1.11) (2.76, 2.03) (2.82, 1.36) (2.82, 6.20)
        (2.82, 1.36) (2.82, 4.13) (2.87, 2.76) (2.87, 3.74) (2.87, 1.11) (2.87, 2.03) (2.92, 1.36) (2.92, 5.06) (2.92, 1.36) (2.92, 2.25)
        (2.98, 1.50) (2.98, 4.13) (2.98, 1.22) (2.98, 4.13) (3.03, 2.76) (3.03, 5.06) (3.03, 1.50) (3.03, 5.06) (3.09, 3.38) (3.09, 4.57)
        (3.09, 1.36) (3.09, 2.76) (3.14, 1.84) (3.14, 5.60) (3.14, 1.22) (3.14, 3.05) (3.19, 2.03) (3.19, 6.20) (3.19, 1.84) (3.19, 3.38)
        (3.25, 2.25) (3.25, 4.13) (3.25, 1.11) (3.25, 3.05) (3.31, 2.03) (3.31, 5.06) (3.31, 2.03) (3.31, 3.74) (3.36, 2.49) (3.36, 5.60)
        (3.36, 2.03) (3.36, 3.05) (3.42, 2.03) (3.42, 4.57) (3.42, 1.84) (3.42, 3.74) (3.48, 2.49) (3.48, 6.20) (3.48, 1.36) (3.48, 3.05)
        (3.53, 2.03) (3.53, 3.38) (3.53, 1.66) (3.53, 2.03) (3.59, 1.36) (3.59, 5.06) (3.59, 1.00) (3.59, 5.06) (3.67, 3.38) (3.67, 6.86)
        (3.67, 2.49) (3.67, 4.57) (3.73, 3.05) (3.73, 5.06) (3.73, 2.25) (3.73, 4.13) (3.78, 2.76) (3.78, 6.20) (3.78, 2.76) (3.78, 3.38)
        (3.84, 2.25) (3.84, 4.13) (3.84, 2.03) (3.84, 2.03) (3.91, 1.36) (3.91, 5.06) (3.91, 1.36) (3.91, 4.13) (3.97, 2.76) (3.97, 4.57)
        (3.97, 1.66) (3.97, 4.57) (4.03, 3.05) (4.03, 4.57) (4.03, 1.84) (4.03, 4.57) (4.10, 3.05) (4.10, 5.06) (4.10, 2.25) (4.10, 5.06)
        (4.15, 3.38) (4.15, 5.06) (4.15, 2.25) (4.15, 3.38) (4.20, 2.25) (4.20, 4.57) (4.20, 2.25) (4.20, 3.74) (4.26, 2.49) (4.26, 5.60)
        (4.26, 2.49) (4.26, 4.13) (4.31, 2.76) (4.31, 6.20) (4.31, 2.25) (4.31, 4.57) (4.37, 3.05) (4.37, 5.06) (4.37, 3.05) (4.37, 4.13)
        (4.44, 2.76) (4.44, 4.57) (4.44, 2.49) (4.44, 3.38) (4.50, 2.25) (4.50, 5.06) (4.50, 2.25) (4.50, 3.05) (4.57, 2.03) (4.57, 5.06)
        (4.57, 1.36) (4.57, 4.13) (4.64, 2.76) (4.64, 6.20) (4.64, 2.76) (4.64, 3.74) (4.72, 2.49) (4.72, 8.40) (4.72, 2.49) (4.72, 5.06)
        (4.77, 3.38) (4.77, 10.3) (4.77, 2.25) (4.77, 10.3) (4.82, 6.86) (4.82, 12.6) (4.82, 4.13) (4.82, 12.6) (4.88, 8.40) (4.88, 5.60)
        (4.88, 7.59) (4.94, 5.06) (4.94, 5.60) (4.94, 3.74) (4.94, 5.06) (5.00, 3.38) (5.00, 3.74) (5.00, 2.49) (5.00, 3.74) (5.06, 2.49)
        (5.06, 5.06) (5.06, 2.49) (5.06, 4.57) (5.12, 3.05) (5.12, 4.57) (5.12, 2.49) (5.12, 4.57) (5.19, 3.05) (5.19, 5.60) (5.19, 3.05)
        (5.19, 4.13) (5.26, 2.76) (5.26, 6.20) (5.26, 2.76) (5.26, 5.06) (5.33, 3.38) (5.33, 7.59) (5.33, 3.38) (5.33, 7.59) (5.41, 5.06)
        (5.41, 14.0) (5.41, 4.57) (5.41, 14.0) (5.49, 9.30) (5.49, 9.30) (5.49, 4.57) (5.49, 9.30) (5.57, 6.20) (5.57, 8.40) (5.57, 5.60)
        (5.57, 6.20) (5.66, 4.13) (5.66, 4.57) (5.66, 3.05) (5.66, 4.57) (5.75, 3.05) (5.75, 9.30) (5.75, 3.05) (5.75, 9.30) (5.84, 6.20)
        (5.84, 9.30) (5.84, 6.20) (5.84, 6.20) (5.94, 4.13) (5.94, 4.57) (5.94, 4.13) (5.94, 4.57) (5.99, 3.05) (5.99, 3.74) (5.99, 3.05)
        (5.99, 3.74) (6.05, 2.49) (6.05, 7.59) (6.05, 2.49) (6.05, 7.59) (6.10, 5.06) (6.10, 8.40) (6.10, 5.06) (6.10, 8.40) (6.22, 5.60)
        (6.22, 10.3) (6.22, 5.60) (6.22, 10.3) (6.28, 6.86) (6.28, 11.4) (6.28, 6.86) (6.28, 11.4) (6.34, 7.59) (6.34, 9.30) (6.34, 7.59)
        (6.34, 9.30) (6.40, 6.20) (6.40, 7.59) (6.40, 6.20) (6.40, 7.59) (6.46, 5.06) (6.46, 6.86) (6.46, 5.06) (6.46, 6.86) (6.53, 4.57)
        (6.53, 6.20) (6.53, 4.57) (6.53, 6.20) (6.60, 4.13) (6.60, 8.40) (6.60, 4.13) (6.60, 8.40) (6.67, 5.60) (6.67, 10.3) (6.67, 5.60)
        (6.67, 10.3) (6.75, 6.86) (6.75, 20.9) (6.75, 6.86) (6.75, 20.9) (6.82, 14.0) (6.82, 17.1) (6.82, 14.0) (6.82, 17.1) (6.90, 11.4)
        (6.90, 18.9) (6.90, 11.4) (6.90, 18.9) (6.98, 12.6) (6.98, 20.9) (6.98, 12.6) (6.98, 20.9) (7.07, 14.0) (7.07, 20.9) (7.07, 14.0)
        (7.07, 20.9) (7.16, 14.0) (7.16, 15.4) (7.16, 14.0) (7.16, 15.4) (7.25, 10.3) (7.25, 11.4) (7.25, 10.3) (7.25, 11.4) (7.34, 7.59)
        (7.34, 10.3) (7.34, 7.59) (7.34, 10.3) (7.44, 6.86) (7.44, 8.40) (7.44, 6.86) (7.44, 8.40) (7.54, 5.60) (7.65, 3.74) (7.65, 7.59)
        (7.65, 3.74) (7.65, 7.59) (7.76, 5.06) (7.88, 3.38) (8.00, 2.25) (8.00, 5.06) (8.00, 2.25) (8.00, 5.06) (8.13, 3.38) (8.13, 6.86)
        (8.13, 3.38) (8.13, 6.20) (8.26, 4.13) (8.26, 8.40) (8.26, 4.13) (8.26, 6.86) (8.40, 4.57) (8.40, 7.59) (8.40, 4.57) (8.40, 7.59)
        (8.55, 5.06) (8.55, 12.6) (8.55, 5.06) (8.55, 12.6) (8.71, 8.40) (8.71, 12.6) (8.71, 8.40) (8.71, 12.6) (8.88, 8.40) (9.05, 5.60)
        (9.05, 20.9) (9.05, 5.60) (9.05, 15.4) (9.24, 10.3) (9.24, 11.4) (9.24, 10.3) (9.24, 11.4) (9.44, 7.59) (9.44, 8.40) (9.44, 7.59)
        (9.44, 8.40) (9.65, 5.60) (9.65, 9.30) (9.65, 5.60) (9.65, 9.30) (9.88, 6.20) (9.88, 7.59) (9.88, 6.20) (9.88, 7.59) (10.1, 5.06)
        (10.1, 11.4) (10.1, 5.06) (10.1, 11.4) (10.4, 7.59) (10.7, 5.06) (10.7, 15.4) (10.7, 5.06) (10.7, 15.4) (11.0, 10.3) (11.0, 12.6)
        (11.0, 10.3) (11.0, 12.6) (11.3, 8.40) (11.7, 5.60) (11.7, 6.86) (11.7, 5.60) (11.7, 6.86) (12.1, 4.57) (12.1, 25.6) (12.1, 4.57)
        (12.1, 17.1) (12.6, 11.4) (13.1, 7.59) (13.1, 9.30) (13.1, 7.59) (13.1, 9.30) (13.6, 6.20) (13.6, 18.9) (13.6, 6.20) (13.6, 18.9)
        (14.3, 12.6) (14.3, 25.6) (14.3, 12.6) (14.3, 25.6) (15.1, 17.1) (15.1, 18.9) (15.1, 17.1) (15.1, 18.9) (16.0, 12.6) (16.0, 25.6)
        (16.0, 12.6) (16.0, 25.6) (17.1, 17.1) (17.1, 38.4) (17.1, 17.1) (17.1, 38.4) (18.5, 25.6) (18.5, 106) (18.5, 25.6) (18.5, 106)
        (20.2, 70.6) (20.2, 95.7) (20.2, 70.6) (20.2, 95.7) (22.6, 63.8) (22.6, 86.5) (22.6, 63.8) (22.6, 86.5) (26.1, 57.7) (26.1, 95.7)
        (26.1, 57.7) (26.1, 95.7) (32.0, 63.8) (32.0, 70.6) (32.0, 63.8) (32.0, 70.6) (45.3, 47.1) (45.3, 86.5) (45.3, 47.1) (45.3, 86.5)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.45, 1.00) (1.45, 3.05) (1.45, 1.00) (1.45, 1.50) (1.50, 1.00) (1.50, 3.05) (1.50, 1.00) (1.50, 1.11) (1.55, 1.00) (1.55, 3.05)
        (1.55, 1.00) (1.55, 2.25) (1.60, 1.50) (1.60, 2.76) (1.60, 1.00) (1.60, 1.22) (1.65, 1.00) (1.65, 2.76) (1.65, 1.00) (1.65, 2.25)
        (1.70, 1.50) (1.70, 3.05) (1.70, 1.00) (1.70, 1.84) (1.75, 1.22) (1.75, 4.13) (1.75, 1.00) (1.75, 2.76) (1.80, 1.84) (1.80, 3.38)
        (1.80, 1.00) (1.80, 3.05) (1.85, 2.03) (1.85, 4.57) (1.85, 1.00) (1.85, 3.05) (1.90, 2.03) (1.90, 4.57) (1.90, 1.00) (1.90, 1.66)
        (1.95, 1.11) (1.95, 3.38) (1.95, 1.00) (1.95, 2.03) (2.00, 1.36) (2.00, 3.38) (2.00, 1.00) (2.00, 2.03) (2.05, 1.36) (2.05, 3.74)
        (2.05, 1.11) (2.05, 2.49) (2.11, 1.66) (2.11, 4.13) (2.11, 1.00) (2.11, 3.74) (2.16, 2.49) (2.16, 4.57) (2.16, 1.00) (2.16, 2.76)
        (2.21, 1.84) (2.21, 3.38) (2.21, 1.00) (2.21, 1.11) (2.26, 1.00) (2.26, 4.13) (2.26, 1.00) (2.26, 3.05) (2.32, 2.03) (2.32, 4.13)
        (2.32, 1.00) (2.32, 2.03) (2.37, 1.36) (2.37, 3.05) (2.37, 1.00) (2.37, 1.84) (2.42, 1.22) (2.42, 5.60) (2.42, 1.22) (2.42, 2.49)
        (2.47, 1.66) (2.47, 3.38) (2.47, 1.11) (2.47, 2.03) (2.52, 1.36) (2.52, 4.13) (2.52, 1.36) (2.52, 2.49) (2.57, 1.66) (2.57, 4.13)
        (2.57, 1.36) (2.57, 2.49) (2.63, 1.66) (2.63, 5.06) (2.63, 1.36) (2.63, 3.05) (2.68, 2.03) (2.68, 6.86) (2.68, 1.36) (2.68, 4.57)
        (2.73, 3.05) (2.73, 5.06) (2.73, 1.84) (2.73, 5.06) (2.79, 3.38) (2.79, 5.06) (2.79, 1.66) (2.79, 2.03) (2.84, 1.36) (2.84, 4.13)
        (2.84, 1.22) (2.84, 2.76) (2.89, 1.84) (2.89, 7.59) (2.89, 1.00) (2.89, 2.49) (2.95, 1.66) (2.95, 4.13) (2.95, 1.00) (2.95, 1.00)
        (3.00, 1.00) (3.00, 4.13) (3.00, 1.00) (3.00, 3.05) (3.05, 2.03) (3.05, 5.06) (3.05, 1.22) (3.05, 5.06) (3.11, 3.38) (3.11, 3.38)
        (3.11, 1.36) (3.11, 1.50) (3.16, 1.00) (3.16, 6.20) (3.16, 1.00) (3.16, 6.20) (3.22, 4.13) (3.22, 5.60) (3.22, 1.84) (3.22, 3.05)
        (3.27, 2.03) (3.27, 4.13) (3.27, 2.03) (3.27, 3.05) (3.33, 2.03) (3.33, 6.86) (3.33, 1.84) (3.33, 2.49) (3.38, 1.66) (3.38, 5.06)
        (3.38, 1.66) (3.38, 2.25) (3.44, 1.50) (3.44, 5.06) (3.44, 1.50) (3.44, 2.49) (3.49, 1.66) (3.49, 5.06) (3.49, 1.66) (3.49, 3.74)
        (3.54, 2.49) (3.54, 5.60) (3.54, 2.49) (3.54, 5.06) (3.60, 3.38) (3.60, 4.13) (3.60, 1.66) (3.60, 3.38) (3.66, 2.25) (3.66, 5.60)
        (3.66, 2.25) (3.66, 3.05) (3.72, 2.03) (3.72, 9.30) (3.72, 1.36) (3.72, 5.60) (3.77, 3.74) (3.77, 4.13) (3.77, 1.84) (3.77, 4.13)
        (3.82, 2.76) (3.82, 5.60) (3.82, 2.25) (3.82, 5.60) (3.89, 3.74) (3.89, 9.30) (3.89, 3.74) (3.89, 6.86) (3.95, 4.57) (3.95, 6.20)
        (3.95, 3.38) (3.95, 3.74) (4.02, 2.49) (4.02, 5.06) (4.02, 1.36) (4.02, 5.06) (4.08, 3.38) (4.08, 6.20) (4.08, 3.05) (4.08, 4.57)
        (4.13, 3.05) (4.13, 5.60) (4.13, 2.25) (4.13, 3.05) (4.18, 2.03) (4.18, 6.20) (4.18, 2.03) (4.18, 6.20) (4.24, 4.13) (4.24, 6.86)
        (4.24, 3.05) (4.24, 4.57) (4.30, 3.05) (4.30, 1.50) (4.30, 2.76) (4.35, 1.84) (4.35, 3.38) (4.35, 1.84) (4.35, 3.38) (4.42, 2.25)
        (4.42, 5.60) (4.42, 1.50) (4.42, 5.60) (4.48, 3.74) (4.48, 7.59) (4.48, 3.05) (4.48, 5.60) (4.55, 3.74) (4.55, 7.59) (4.55, 3.74)
        (4.55, 5.06) (4.62, 3.38) (4.62, 5.06) (4.62, 1.84) (4.62, 5.06) (4.69, 3.38) (4.69, 6.20) (4.69, 2.76) (4.69, 6.20) (4.74, 4.13)
        (4.74, 11.4) (4.74, 2.76) (4.74, 11.4) (4.80, 7.59) (4.80, 9.30) (4.80, 6.20) (4.80, 9.30) (4.85, 6.20) (4.85, 11.4) (4.85, 5.06)
        (4.91, 3.38) (4.91, 9.30) (4.91, 2.25) (4.91, 9.30) (4.97, 6.20) (4.97, 6.86) (4.97, 4.57) (4.97, 6.86) (5.03, 4.57) (5.03, 10.3)
        (5.03, 4.57) (5.03, 10.3) (5.09, 6.86) (5.09, 8.40) (5.09, 5.60) (5.09, 6.20) (5.16, 4.13) (5.16, 6.20) (5.16, 3.38) (5.16, 4.57)
        (5.23, 3.05) (5.23, 7.59) (5.23, 3.05) (5.23, 7.59) (5.30, 5.06) (5.30, 6.20) (5.30, 3.38) (5.30, 6.20) (5.37, 4.13) (5.37, 11.4)
        (5.37, 4.13) (5.37, 11.4) (5.45, 7.59) (5.45, 11.4) (5.45, 6.86) (5.45, 8.40) (5.53, 5.60) (5.53, 6.86) (5.53, 4.57) (5.61, 3.05)
        (5.61, 11.4) (5.61, 3.05) (5.61, 10.3) (5.70, 6.86) (5.70, 11.4) (5.70, 5.60) (5.70, 11.4) (5.79, 7.59) (5.79, 9.30) (5.79, 3.38)
        (5.79, 9.30) (5.89, 6.20) (5.89, 8.40) (5.89, 6.20) (5.89, 8.40) (5.94, 5.60) (5.94, 8.40) (5.94, 5.60) (5.94, 8.40) (5.99, 5.60)
        (5.99, 10.3) (5.99, 5.60) (5.99, 10.3) (6.05, 6.86) (6.10, 4.57) (6.10, 8.40) (6.10, 3.38) (6.10, 8.40) (6.16, 5.60) (6.16, 6.86)
        (6.16, 5.60) (6.16, 6.86) (6.22, 4.57) (6.22, 6.86) (6.22, 4.57) (6.22, 6.86) (6.28, 4.57) (6.28, 5.06) (6.28, 4.57) (6.28, 5.06)
        (6.34, 3.38) (6.34, 4.13) (6.34, 3.38) (6.34, 4.13) (6.40, 2.76) (6.40, 3.05) (6.40, 2.76) (6.40, 3.05) (6.46, 2.03) (6.46, 8.40)
        (6.46, 2.03) (6.46, 8.40) (6.53, 5.60) (6.53, 6.86) (6.53, 5.60) (6.53, 6.86) (6.60, 4.57) (6.60, 9.30) (6.60, 4.57) (6.60, 9.30)
        (6.67, 6.20) (6.67, 12.6) (6.67, 4.57) (6.67, 12.6) (6.75, 8.40) (6.75, 11.4) (6.75, 8.40) (6.75, 11.4) (6.82, 7.59) (6.82, 12.6)
        (6.82, 5.60) (6.82, 10.3) (6.90, 6.86) (6.98, 4.57) (6.98, 5.06) (6.98, 4.57) (6.98, 5.06) (7.07, 3.38) (7.07, 17.1) (7.07, 3.38)
        (7.07, 17.1) (7.16, 11.4) (7.16, 14.0) (7.16, 9.30) (7.16, 10.3) (7.34, 6.86) (7.34, 12.6) (7.34, 6.86) (7.34, 12.6) (7.44, 8.40)
        (7.44, 12.6) (7.44, 8.40) (7.44, 12.6) (7.54, 8.40) (7.54, 9.30) (7.54, 8.40) (7.54, 9.30) (7.65, 6.20) (7.65, 9.30) (7.65, 6.20)
        (7.65, 9.30) (7.76, 6.20) (7.88, 4.13) (7.88, 5.06) (7.88, 4.13) (7.88, 5.06) (8.00, 3.38) (8.00, 6.20) (8.00, 3.38) (8.00, 6.20)
        (8.13, 4.13) (8.13, 12.6) (8.13, 4.13) (8.13, 12.6) (8.26, 8.40) (8.26, 5.60) (8.40, 3.74) (8.40, 6.86) (8.40, 3.74) (8.40, 5.60)
        (8.55, 3.74) (8.55, 7.59) (8.55, 3.74) (8.55, 7.59) (8.71, 5.06) (8.71, 6.20) (8.71, 5.06) (8.71, 6.20) (8.88, 4.13) (8.88, 18.9)
        (8.88, 4.13) (8.88, 18.9) (9.05, 12.6) (9.05, 17.1) (9.05, 12.6) (9.05, 17.1) (9.24, 11.4) (9.24, 18.9) (9.24, 11.4) (9.24, 18.9)
        (9.44, 12.6) (9.44, 15.4) (9.44, 12.6) (9.44, 15.4) (9.65, 10.3) (9.65, 25.6) (9.65, 10.3) (9.65, 23.2) (9.88, 15.4) (9.88, 25.6)
        (9.88, 15.4) (9.88, 25.6) (10.1, 17.1) (10.4, 11.4) (10.4, 14.0) (10.4, 11.4) (10.4, 14.0) (10.7, 9.30) (10.7, 10.3) (10.7, 9.30)
        (10.7, 10.3) (11.0, 6.86) (11.0, 31.4) (11.0, 6.86) (11.0, 31.4) (11.3, 20.9) (11.3, 38.4) (11.3, 20.9) (11.3, 38.4) (11.7, 25.6)
        (12.1, 17.1) (12.1, 31.4) (12.1, 17.1) (12.1, 31.4) (12.6, 20.9) (12.6, 23.2) (12.6, 20.9) (12.6, 23.2) (13.1, 15.4) (13.1, 17.1)
        (13.1, 15.4) (13.1, 17.1) (13.6, 11.4) (13.6, 15.4) (13.6, 11.4) (13.6, 15.4) (14.3, 10.3) (14.3, 11.4) (14.3, 10.3) (14.3, 11.4)
        (15.1, 7.59) (15.1, 18.9) (15.1, 7.59) (15.1, 18.9) (16.0, 12.6) (16.0, 38.4) (16.0, 12.6) (16.0, 38.4) (17.1, 25.6) (17.1, 34.7)
        (17.1, 25.6) (17.1, 34.7) (18.5, 23.2) (18.5, 28.4) (18.5, 23.2) (18.5, 28.4) (20.2, 18.9) (20.2, 42.5) (20.2, 18.9) (20.2, 38.4)
        (22.6, 25.6) (22.6, 28.4) (22.6, 25.6) (22.6, 28.4) (26.1, 18.9) (26.1, 117) (26.1, 18.9) (26.1, 117) (32.0, 78.2) (45.3, 52.1)
        (45.3, 396) (45.3, 52.1) (45.3, 396)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.39, 1.00) (1.39, 2.76) (1.39, 1.00) (1.39, 1.84) (1.44, 1.22) (1.44, 3.05) (1.44, 1.00) (1.44, 1.84) (1.49, 2.03) (1.49, 2.25)
        (1.49, 1.00) (1.49, 1.36) (1.54, 1.00) (1.54, 3.05) (1.54, 1.00) (1.54, 1.36) (1.59, 1.00) (1.59, 3.74) (1.59, 1.00) (1.59, 2.03)
        (1.65, 1.36) (1.65, 4.13) (1.65, 1.00) (1.65, 1.11) (1.70, 1.00) (1.70, 4.57) (1.70, 1.00) (1.75, 1.00) (1.75, 3.38) (1.75, 1.00)
        (1.75, 3.38) (1.80, 2.25) (1.80, 3.05) (1.80, 1.00) (1.80, 2.49) (1.85, 1.66) (1.85, 3.74) (1.85, 1.00) (1.85, 1.50) (1.90, 1.00)
        (1.90, 4.57) (1.90, 1.00) (1.90, 2.03) (1.95, 1.36) (1.95, 3.38) (1.95, 1.00) (1.95, 2.49) (2.00, 1.66) (2.00, 4.13) (2.00, 1.00)
        (2.00, 2.25) (2.05, 1.50) (2.05, 4.13) (2.05, 1.00) (2.05, 2.03) (2.10, 1.36) (2.10, 4.13) (2.10, 1.00) (2.10, 3.05) (2.15, 2.03)
        (2.15, 3.05) (2.15, 1.00) (2.15, 1.36) (2.20, 1.00) (2.20, 4.13) (2.20, 1.00) (2.20, 4.13) (2.25, 4.57) (2.25, 5.06) (2.25, 1.00)
        (2.25, 4.13) (2.31, 2.76) (2.31, 4.13) (2.31, 1.11) (2.31, 2.03) (2.36, 1.36) (2.36, 4.57) (2.36, 1.00) (2.41, 1.00) (2.41, 6.20)
        (2.41, 1.00) (2.41, 2.03) (2.47, 1.36) (2.47, 5.60) (2.47, 1.00) (2.47, 3.38) (2.52, 2.25) (2.52, 4.13) (2.52, 1.22) (2.52, 1.84)
        (2.57, 1.22) (2.57, 6.20) (2.57, 1.11) (2.57, 3.38) (2.62, 2.25) (2.62, 4.13) (2.62, 1.11) (2.62, 1.84) (2.68, 1.22) (2.68, 5.60)
        (2.68, 1.22) (2.68, 2.49) (2.73, 1.66) (2.73, 3.38) (2.73, 1.00) (2.73, 3.38) (2.78, 2.25) (2.78, 5.60) (2.78, 1.36) (2.78, 2.76)
        (2.83, 1.84) (2.83, 4.57) (2.83, 1.66) (2.83, 3.05) (2.89, 2.03) (2.89, 6.20) (2.89, 1.84) (2.89, 2.76) (2.94, 1.84) (2.94, 6.86)
        (2.94, 1.50) (2.94, 1.50) (2.99, 1.00) (2.99, 4.13) (2.99, 1.00) (2.99, 1.84) (3.04, 1.22) (3.04, 5.06) (3.04, 1.22) (3.04, 4.57)
        (3.10, 3.05) (3.10, 4.13) (3.10, 1.36) (3.10, 3.38) (3.15, 2.25) (3.15, 12.6) (3.15, 2.25) (3.15, 4.13) (3.21, 2.76) (3.21, 5.06)
        (3.21, 1.36) (3.21, 2.25) (3.27, 1.50) (3.27, 7.59) (3.27, 1.50) (3.27, 4.13) (3.33, 2.76) (3.33, 4.57) (3.33, 1.50) (3.33, 3.05)
        (3.38, 2.03) (3.38, 4.57) (3.38, 1.66) (3.38, 3.74) (3.44, 2.49) (3.44, 3.74) (3.44, 1.84) (3.44, 2.76) (3.49, 1.84) (3.49, 5.60)
        (3.49, 1.66) (3.49, 5.60) (3.54, 3.74) (3.54, 5.06) (3.54, 2.25) (3.54, 2.76) (3.60, 1.84) (3.60, 3.74) (3.60, 1.22) (3.60, 2.49)
        (3.66, 1.66) (3.66, 5.06) (3.66, 1.50) (3.66, 5.06) (3.72, 3.38) (3.72, 5.06) (3.72, 2.25) (3.72, 3.05) (3.77, 2.03) (3.77, 6.86)
        (3.77, 2.03) (3.77, 6.86) (3.82, 4.57) (3.82, 5.06) (3.82, 2.49) (3.82, 3.05) (3.88, 2.03) (3.88, 4.13) (3.88, 1.50) (3.88, 3.74)
        (3.94, 2.49) (3.94, 7.59) (3.94, 1.84) (3.94, 5.60) (4.00, 3.74) (4.00, 7.59) (4.00, 2.76) (4.00, 7.59) (4.06, 5.06) (4.06, 6.20)
        (4.06, 3.05) (4.06, 4.13) (4.11, 2.76) (4.11, 6.20) (4.11, 1.36) (4.11, 6.20) (4.18, 4.13) (4.18, 4.57) (4.18, 2.25) (4.18, 3.74)
        (4.24, 2.49) (4.24, 10.3) (4.24, 2.25) (4.24, 10.3) (4.30, 6.86) (4.30, 7.59) (4.30, 2.76) (4.30, 3.05) (4.35, 2.03) (4.35, 3.74)
        (4.35, 2.03) (4.35, 3.38) (4.42, 2.25) (4.42, 5.06) (4.42, 2.25) (4.42, 5.06) (4.48, 3.38) (4.48, 11.4) (4.48, 3.38) (4.48, 7.59)
        (4.55, 5.06) (4.55, 6.86) (4.55, 2.76) (4.55, 6.86) (4.62, 4.57) (4.62, 7.59) (4.62, 3.74) (4.62, 6.20) (4.69, 4.13) (4.69, 4.57)
        (4.69, 3.05) (4.69, 4.13) (4.74, 2.76) (4.74, 11.4) (4.74, 2.76) (4.74, 8.40) (4.80, 5.60) (4.80, 6.20) (4.80, 5.60) (4.80, 6.20)
        (4.85, 4.13) (4.85, 10.3) (4.85, 4.13) (4.85, 6.86) (4.91, 4.57) (4.91, 6.20) (4.91, 4.13) (4.97, 2.76) (4.97, 9.30) (4.97, 2.76)
        (4.97, 6.86) (5.03, 4.57) (5.03, 5.06) (5.03, 3.05) (5.03, 3.74) (5.09, 2.49) (5.09, 8.40) (5.09, 1.84) (5.09, 6.86) (5.16, 4.57)
        (5.16, 10.3) (5.16, 4.57) (5.16, 10.3) (5.23, 6.86) (5.23, 6.86) (5.23, 4.57) (5.23, 6.20) (5.30, 4.13) (5.30, 5.06) (5.30, 3.38)
        (5.30, 5.06) (5.37, 3.38) (5.37, 4.57) (5.37, 2.25) (5.37, 4.57) (5.45, 3.05) (5.45, 5.60) (5.45, 3.05) (5.45, 5.60) (5.53, 3.74)
        (5.53, 5.60) (5.53, 2.49) (5.53, 4.57) (5.61, 3.05) (5.61, 7.59) (5.61, 3.05) (5.61, 6.20) (5.70, 4.13) (5.70, 6.86) (5.70, 4.13)
        (5.70, 4.57) (5.79, 3.05) (5.79, 8.40) (5.79, 2.03) (5.79, 8.40) (5.89, 5.60) (5.89, 6.20) (5.89, 5.60) (5.89, 6.20) (5.94, 4.13)
        (5.99, 2.76) (5.99, 8.40) (5.99, 2.76) (5.99, 8.40) (6.05, 5.60) (6.05, 7.59) (6.05, 5.60) (6.05, 7.59) (6.10, 5.06) (6.10, 8.40)
        (6.10, 5.06) (6.10, 8.40) (6.16, 5.60) (6.16, 7.59) (6.16, 5.60) (6.16, 7.59) (6.22, 5.06) (6.22, 9.30) (6.22, 5.06) (6.22, 9.30)
        (6.28, 6.20) (6.28, 8.40) (6.28, 6.20) (6.28, 8.40) (6.34, 5.60) (6.34, 7.59) (6.34, 5.60) (6.34, 7.59) (6.40, 5.06) (6.40, 7.59)
        (6.40, 5.06) (6.40, 7.59) (6.46, 5.06) (6.46, 5.60) (6.46, 5.06) (6.46, 5.60) (6.53, 3.74) (6.53, 5.60) (6.53, 3.74) (6.53, 5.60)
        (6.60, 3.74) (6.60, 7.59) (6.60, 3.74) (6.60, 7.59) (6.67, 5.06) (6.75, 3.38) (6.75, 5.60) (6.75, 3.38) (6.75, 5.60) (6.82, 3.74)
        (6.82, 5.06) (6.82, 3.74) (6.82, 5.06) (6.90, 3.38) (6.90, 7.59) (6.90, 3.38) (6.90, 7.59) (6.98, 5.06) (6.98, 6.86) (6.98, 4.57)
        (7.07, 3.05) (7.07, 5.60) (7.07, 3.05) (7.07, 5.60) (7.16, 3.74) (7.16, 5.06) (7.16, 3.74) (7.16, 5.06) (7.25, 3.38) (7.25, 5.06)
        (7.25, 3.38) (7.25, 5.06) (7.34, 3.38) (7.34, 6.20) (7.34, 3.38) (7.34, 6.20) (7.44, 4.13) (7.44, 7.59) (7.44, 4.13) (7.44, 7.59)
        (7.54, 5.06) (7.54, 11.4) (7.54, 5.06) (7.54, 11.4) (7.65, 7.59) (7.65, 14.0) (7.65, 7.59) (7.65, 14.0) (7.76, 9.30) (7.76, 11.4)
        (7.76, 9.30) (7.76, 11.4) (7.88, 7.59) (7.88, 9.30) (7.88, 7.59) (7.88, 9.30) (8.00, 6.20) (8.00, 11.4) (8.00, 6.20) (8.00, 11.4)
        (8.13, 7.59) (8.13, 23.2) (8.13, 7.59) (8.13, 23.2) (8.26, 15.4) (8.26, 17.1) (8.26, 15.4) (8.26, 17.1) (8.40, 11.4) (8.40, 23.2)
        (8.40, 11.4) (8.40, 23.2) (8.55, 15.4) (8.71, 10.3) (8.71, 12.6) (8.71, 10.3) (8.71, 12.6) (8.88, 8.40) (8.88, 25.6) (8.88, 8.40)
        (8.88, 25.6) (9.05, 17.1) (9.05, 18.9) (9.05, 17.1) (9.05, 18.9) (9.24, 12.6) (9.44, 8.40) (9.44, 14.0) (9.44, 8.40) (9.44, 14.0)
        (9.65, 9.30) (9.65, 15.4) (9.65, 9.30) (9.65, 15.4) (9.88, 10.3) (10.1, 6.86) (10.1, 20.9) (10.1, 6.86) (10.1, 20.9) (10.4, 14.0)
        (10.7, 9.30) (10.7, 12.6) (10.7, 9.30) (10.7, 12.6) (11.0, 8.40) (11.0, 11.4) (11.0, 8.40) (11.0, 11.4) (11.3, 7.59) (11.3, 12.6)
        (11.3, 7.59) (11.3, 12.6) (11.7, 8.40) (11.7, 12.6) (11.7, 8.40) (11.7, 12.6) (12.1, 8.40) (12.1, 23.2) (12.1, 8.40) (12.1, 23.2)
        (12.6, 15.4) (12.6, 17.1) (12.6, 15.4) (12.6, 17.1) (13.1, 11.4) (13.1, 12.6) (13.1, 11.4) (13.1, 12.6) (13.6, 8.40) (14.3, 5.60)
        (14.3, 6.20) (14.3, 5.60) (14.3, 6.20) (15.1, 4.13) (15.1, 7.59) (15.1, 4.13) (15.1, 7.59) (16.0, 5.06) (16.0, 47.1) (16.0, 5.06)
        (16.0, 47.1) (17.1, 31.4) (18.5, 20.9) (20.2, 14.0) (20.2, 17.1) (20.2, 14.0) (20.2, 17.1) (22.6, 11.4) (22.6, 34.7) (22.6, 11.4)
        (22.6, 34.7) (26.1, 23.2) (26.1, 238) (26.1, 23.2) (26.1, 238) (32.0, 159) (32.0, 215) (32.0, 144) (32.0, 159) (45.3, 106)
        (45.3, 438) (45.3, 106) (45.3, 438)      
      };}
      \addplot coordinates {(1,1) (45.254833995939045,45.254833995939045)};
    \end{loglogaxis}
  \end{tikzpicture}
}
\newcommand{\escapeTwelve}[2]{
  \begin{tikzpicture}
    \begin{loglogaxis}[enlargelimits=false, scale only axis, cycle list name=escape-style, xlabel={$\sqrt{n / d}$}, ylabel={$\lambda$}, log basis x = 2, log basis y = 2, width=#1, height=#2]
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 3.05) (1.41, 1.00) (1.41, 1.84) (1.46, 1.22) (1.46, 2.49) (1.46, 1.00) (1.46, 2.03) (1.51, 1.36) (1.51, 3.38)
        (1.51, 1.00) (1.51, 1.84) (1.56, 1.22) (1.56, 3.74) (1.56, 1.00) (1.56, 1.11) (1.61, 1.00) (1.61, 3.74) (1.61, 1.00) (1.66, 1.00)
        (1.66, 3.74) (1.66, 1.00) (1.66, 2.03) (1.71, 1.36) (1.71, 3.05) (1.71, 1.00) (1.71, 1.36) (1.76, 1.00) (1.76, 3.38) (1.76, 1.00)
        (1.76, 2.49) (1.81, 1.66) (1.81, 4.13) (1.81, 1.00) (1.81, 2.49) (1.86, 1.66) (1.86, 4.57) (1.86, 1.00) (1.86, 3.38) (1.91, 3.74)
        (1.91, 5.60) (1.91, 1.00) (1.91, 3.05) (1.96, 2.03) (1.96, 4.57) (1.96, 1.00) (1.96, 3.38) (2.01, 2.25) (2.01, 5.06) (2.01, 1.00)
        (2.01, 1.66) (2.06, 1.11) (2.06, 5.06) (2.06, 1.00) (2.06, 2.25) (2.11, 1.50) (2.11, 4.13) (2.11, 1.00) (2.11, 2.49) (2.17, 1.66)
        (2.17, 3.74) (2.17, 1.00) (2.17, 2.03) (2.22, 1.36) (2.22, 4.57) (2.22, 1.00) (2.22, 3.38) (2.27, 2.25) (2.27, 5.60) (2.27, 1.00)
        (2.27, 4.13) (2.32, 2.76) (2.32, 5.06) (2.32, 1.00) (2.32, 2.49) (2.37, 1.66) (2.37, 5.06) (2.37, 1.00) (2.37, 1.36) (2.42, 1.00)
        (2.42, 4.57) (2.42, 1.00) (2.42, 2.25) (2.47, 2.49) (2.47, 6.20) (2.47, 1.00) (2.47, 2.03) (2.52, 1.36) (2.52, 6.20) (2.52, 1.00)
        (2.52, 3.05) (2.57, 2.03) (2.57, 5.06) (2.57, 1.00) (2.57, 2.25) (2.63, 1.50) (2.63, 5.06) (2.63, 1.00) (2.63, 3.05) (2.68, 2.03)
        (2.68, 5.60) (2.68, 1.00) (2.68, 5.60) (2.73, 3.74) (2.73, 5.06) (2.73, 1.22) (2.73, 3.74) (2.78, 2.49) (2.78, 4.57) (2.78, 1.00)
        (2.78, 2.49) (2.83, 1.66) (2.83, 4.13) (2.83, 1.00) (2.83, 2.49) (2.88, 1.66) (2.88, 4.13) (2.88, 1.00) (2.88, 2.49) (2.93, 1.66)
        (2.93, 6.20) (2.93, 1.36) (2.93, 2.25) (2.98, 1.50) (2.98, 4.57) (2.98, 1.22) (2.98, 4.13) (3.03, 2.76) (3.03, 4.13) (3.03, 1.36)
        (3.03, 2.76) (3.09, 1.84) (3.09, 6.86) (3.09, 1.36) (3.09, 2.25) (3.14, 1.50) (3.14, 6.86) (3.14, 1.36) (3.14, 4.13) (3.19, 2.76)
        (3.19, 7.59) (3.19, 2.03) (3.19, 3.74) (3.24, 2.49) (3.24, 6.20) (3.24, 2.03) (3.24, 2.76) (3.30, 1.84) (3.30, 4.57) (3.30, 1.11)
        (3.30, 3.74) (3.35, 2.49) (3.35, 6.86) (3.35, 1.84) (3.35, 3.38) (3.40, 2.25) (3.40, 8.40) (3.40, 1.84) (3.40, 6.20) (3.46, 4.13)
        (3.46, 5.06) (3.46, 1.36) (3.46, 2.25) (3.51, 1.50) (3.51, 8.40) (3.51, 1.36) (3.51, 8.40) (3.57, 5.60) (3.57, 7.59) (3.57, 1.66)
        (3.57, 3.74) (3.62, 2.49) (3.62, 6.86) (3.62, 1.84) (3.62, 3.74) (3.67, 2.49) (3.67, 4.57) (3.67, 1.00) (3.67, 4.13) (3.73, 2.76)
        (3.73, 4.57) (3.73, 1.50) (3.73, 3.05) (3.78, 2.03) (3.78, 7.59) (3.78, 2.03) (3.78, 7.59) (3.83, 5.06) (3.83, 8.40) (3.83, 1.84)
        (3.83, 4.13) (3.89, 2.76) (3.89, 8.40) (3.89, 2.03) (3.94, 1.36) (3.94, 4.57) (3.94, 1.36) (3.94, 3.74) (3.99, 2.49) (3.99, 5.60)
        (3.99, 1.66) (3.99, 4.13) (4.05, 2.76) (4.05, 4.57) (4.05, 2.03) (4.05, 4.57) (4.11, 3.05) (4.11, 6.20) (4.11, 2.25) (4.11, 3.74)
        (4.16, 2.49) (4.16, 5.60) (4.16, 2.03) (4.16, 5.60) (4.23, 3.74) (4.23, 8.40) (4.23, 2.49) (4.23, 8.40) (4.29, 5.60) (4.29, 8.40)
        (4.29, 3.05) (4.29, 8.40) (4.34, 5.60) (4.34, 7.59) (4.34, 3.38) (4.34, 3.74) (4.40, 2.49) (4.40, 9.30) (4.40, 2.49) (4.40, 4.57)
        (4.45, 3.05) (4.45, 5.60) (4.45, 2.03) (4.45, 4.13) (4.50, 2.76) (4.50, 4.57) (4.50, 1.36) (4.50, 4.57) (4.56, 3.05) (4.56, 6.86)
        (4.56, 2.76) (4.56, 3.74) (4.63, 2.49) (4.63, 5.06) (4.63, 1.22) (4.63, 5.06) (4.69, 3.38) (4.69, 6.20) (4.69, 1.50) (4.69, 6.20)
        (4.74, 4.13) (4.74, 7.59) (4.74, 3.05) (4.74, 3.05) (4.80, 2.03) (4.80, 5.60) (4.80, 1.66) (4.80, 2.49) (4.85, 1.66) (4.85, 9.30)
        (4.85, 1.66) (4.85, 7.59) (4.91, 5.06) (4.91, 8.40) (4.91, 3.74) (4.91, 6.86) (4.97, 4.57) (4.97, 8.40) (4.97, 4.13) (4.97, 7.59)
        (5.04, 5.06) (5.04, 6.86) (5.04, 3.74) (5.04, 4.57) (5.11, 3.05) (5.11, 9.30) (5.11, 2.49) (5.11, 6.20) (5.17, 4.13) (5.17, 6.20)
        (5.17, 2.76) (5.17, 4.13) (5.23, 2.76) (5.23, 6.20) (5.23, 2.49) (5.23, 6.20) (5.30, 4.13) (5.30, 8.40) (5.30, 3.05) (5.30, 4.57)
        (5.35, 3.05) (5.35, 12.6) (5.35, 3.05) (5.35, 12.6) (5.41, 8.40) (5.41, 4.57) (5.41, 5.06) (5.47, 3.38) (5.47, 6.86) (5.47, 3.38)
        (5.47, 6.86) (5.53, 4.57) (5.53, 7.59) (5.53, 4.57) (5.53, 6.86) (5.59, 4.57) (5.59, 9.30) (5.59, 3.74) (5.59, 7.59) (5.66, 5.06)
        (5.66, 7.59) (5.66, 3.38) (5.66, 4.13) (5.72, 2.76) (5.72, 8.40) (5.72, 2.76) (5.72, 8.40) (5.79, 5.60) (5.79, 11.4) (5.79, 5.60)
        (5.79, 6.20) (5.87, 4.13) (5.87, 11.4) (5.87, 3.38) (5.87, 8.40) (5.94, 5.60) (5.94, 11.4) (5.94, 5.60) (5.94, 10.3) (5.99, 6.86)
        (5.99, 8.40) (5.99, 4.57) (5.99, 8.40) (6.05, 5.60) (6.05, 6.20) (6.05, 4.13) (6.05, 5.06) (6.10, 3.38) (6.10, 5.06) (6.10, 3.05)
        (6.10, 5.06) (6.16, 3.38) (6.16, 10.3) (6.16, 3.38) (6.16, 10.3) (6.22, 6.86) (6.22, 9.30) (6.22, 6.20) (6.28, 4.13) (6.28, 10.3)
        (6.28, 1.66) (6.28, 10.3) (6.34, 6.86) (6.34, 8.40) (6.34, 5.60) (6.40, 3.74) (6.40, 9.30) (6.40, 3.74) (6.40, 9.30) (6.46, 6.20)
        (6.46, 11.4) (6.46, 5.60) (6.46, 11.4) (6.53, 7.59) (6.53, 4.57) (6.60, 3.05) (6.60, 4.13) (6.60, 2.76) (6.60, 3.74) (6.67, 2.49)
        (6.67, 6.20) (6.67, 2.49) (6.67, 6.20) (6.75, 4.13) (6.75, 10.3) (6.75, 4.13) (6.75, 10.3) (6.82, 6.86) (6.82, 10.3) (6.82, 6.86)
        (6.82, 8.40) (6.90, 5.60) (6.90, 8.40) (6.90, 4.13) (6.90, 8.40) (6.98, 5.60) (6.98, 10.3) (6.98, 5.60) (6.98, 10.3) (7.07, 6.86)
        (7.07, 10.3) (7.07, 6.86) (7.07, 6.86) (7.16, 4.57) (7.16, 5.60) (7.16, 3.74) (7.16, 5.06) (7.25, 3.38) (7.25, 11.4) (7.25, 3.38)
        (7.25, 11.4) (7.34, 7.59) (7.34, 12.6) (7.34, 5.06) (7.34, 12.6) (7.44, 8.40) (7.44, 18.9) (7.44, 8.40) (7.44, 18.9) (7.49, 12.6)
        (7.49, 15.4) (7.49, 12.6) (7.49, 15.4) (7.54, 10.3) (7.54, 12.6) (7.54, 8.40) (7.54, 9.30) (7.60, 6.20) (7.60, 9.30) (7.60, 6.20)
        (7.60, 9.30) (7.65, 6.20) (7.65, 6.86) (7.65, 6.20) (7.65, 6.86) (7.70, 4.57) (7.70, 5.60) (7.70, 4.57) (7.70, 5.60) (7.76, 3.74)
        (7.76, 12.6) (7.76, 3.74) (7.76, 12.6) (7.82, 8.40) (7.82, 10.3) (7.82, 8.40) (7.82, 10.3) (7.88, 6.86) (7.88, 10.3) (7.88, 6.86)
        (7.88, 10.3) (7.94, 6.86) (7.94, 8.40) (7.94, 6.86) (7.94, 8.40) (8.00, 5.60) (8.00, 6.86) (8.00, 5.60) (8.00, 6.86) (8.06, 4.57)
        (8.06, 8.40) (8.06, 3.05) (8.06, 8.40) (8.13, 5.60) (8.13, 6.20) (8.13, 5.60) (8.13, 6.20) (8.19, 4.13) (8.19, 11.4) (8.19, 4.13)
        (8.19, 8.40) (8.26, 5.60) (8.26, 6.86) (8.26, 5.60) (8.26, 6.86) (8.33, 4.57) (8.40, 3.05) (8.40, 4.13) (8.40, 3.05) (8.40, 4.13)
        (8.48, 2.76) (8.48, 14.0) (8.48, 2.76) (8.48, 14.0) (8.55, 9.30) (8.55, 10.3) (8.55, 9.30) (8.55, 10.3) (8.63, 6.86) (8.71, 4.57)
        (8.71, 5.06) (8.71, 4.57) (8.71, 5.06) (8.79, 3.38) (8.79, 9.30) (8.79, 3.38) (8.79, 9.30) (8.88, 6.20) (8.88, 9.30) (8.88, 4.57)
        (8.88, 9.30) (9.05, 6.20) (9.05, 10.3) (9.05, 6.20) (9.05, 7.59) (9.14, 5.06) (9.14, 7.59) (9.14, 5.06) (9.14, 7.59) (9.24, 5.06)
        (9.24, 18.9) (9.24, 5.06) (9.24, 18.9) (9.34, 12.6) (9.34, 18.9) (9.34, 12.6) (9.34, 18.9) (9.44, 12.6) (9.44, 18.9) (9.44, 12.6)
        (9.44, 18.9) (9.54, 12.6) (9.65, 8.40) (9.65, 10.3) (9.65, 8.40) (9.65, 10.3) (9.76, 6.86) (9.76, 7.59) (9.76, 6.86) (9.76, 7.59)
        (9.88, 5.06) (9.88, 10.3) (9.88, 4.13) (9.88, 10.3) (10.0, 6.86) (10.0, 10.3) (10.0, 6.86) (10.0, 10.3) (10.1, 6.86) (10.1, 15.4)
        (10.1, 6.86) (10.1, 15.4) (10.2, 10.3) (10.2, 20.9) (10.2, 10.3) (10.2, 20.9) (10.4, 14.0) (10.4, 23.2) (10.4, 14.0) (10.4, 23.2)
        (10.5, 15.4) (10.5, 17.1) (10.5, 15.4) (10.5, 17.1) (10.7, 11.4) (10.8, 7.59) (10.8, 10.3) (10.8, 7.59) (10.8, 10.3) (11.0, 6.86)
        (11.0, 7.59) (11.0, 6.86) (11.0, 7.59) (11.1, 5.06) (11.1, 6.86) (11.1, 5.06) (11.1, 6.86) (11.3, 4.57) (11.3, 6.20) (11.3, 4.57)
        (11.3, 6.20) (11.5, 4.13) (11.5, 6.20) (11.5, 4.13) (11.5, 6.20) (11.7, 4.13) (11.7, 10.3) (11.7, 4.13) (11.7, 10.3) (11.9, 6.86)
        (12.1, 4.57) (12.1, 10.3) (12.1, 4.57) (12.1, 10.3) (12.3, 6.86) (12.3, 8.40) (12.3, 6.86) (12.3, 8.40) (12.6, 5.60) (12.6, 9.30)
        (12.6, 5.60) (12.6, 9.30) (12.8, 6.20) (12.8, 7.59) (12.8, 6.20) (12.8, 7.59) (13.1, 5.06) (13.1, 17.1) (13.1, 5.06) (13.1, 17.1)
        (13.3, 11.4) (13.3, 28.4) (13.3, 11.4) (13.3, 28.4) (13.6, 18.9) (13.6, 28.4) (13.6, 18.9) (13.6, 28.4) (14.0, 18.9) (14.0, 23.2)
        (14.0, 18.9) (14.0, 23.2) (14.3, 15.4) (14.3, 18.9) (14.3, 15.4) (14.3, 18.9) (14.7, 12.6) (14.7, 14.0) (14.7, 12.6) (14.7, 14.0)
        (15.1, 9.30) (15.1, 11.4) (15.1, 9.30) (15.1, 11.4) (15.5, 7.59) (15.5, 28.4) (15.5, 7.59) (15.5, 28.4) (16.0, 18.9) (16.0, 12.6)
        (16.0, 14.0) (16.5, 9.30) (16.5, 20.9) (16.5, 9.30) (16.5, 20.9) (17.1, 14.0) (17.1, 47.1) (17.1, 14.0) (17.1, 47.1) (17.8, 31.4)
        (17.8, 63.8) (17.8, 31.4) (17.8, 63.8) (18.5, 42.5) (18.5, 52.1) (18.5, 42.5) (18.5, 52.1) (19.3, 34.7) (20.2, 23.2) (20.2, 31.4)
        (20.2, 23.2) (20.2, 31.4) (21.3, 20.9) (21.3, 28.4) (21.3, 20.9) (21.3, 28.4) (22.6, 18.9) (22.6, 23.2) (22.6, 18.9) (22.6, 23.2)
        (24.2, 15.4) (24.2, 18.9) (24.2, 15.4) (24.2, 18.9) (26.1, 12.6) (26.1, 47.1) (26.1, 12.6) (26.1, 47.1) (28.6, 31.4) (28.6, 47.1)
        (28.6, 31.4) (28.6, 47.1) (32.0, 31.4) (37.0, 20.9) (37.0, 159) (37.0, 20.9) (37.0, 159) (45.3, 106) (45.3, 438) (45.3, 106)
        (45.3, 438) (64.0, 292) (64.0, 485) (64.0, 292) (64.0, 485)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 3.05) (1.42, 1.00) (1.42, 2.25) (1.47, 1.50) (1.47, 3.05) (1.47, 1.00) (1.47, 1.84) (1.52, 1.22) (1.52, 3.38)
        (1.52, 1.00) (1.52, 2.25) (1.57, 1.50) (1.57, 3.05) (1.57, 1.00) (1.57, 1.50) (1.63, 1.00) (1.63, 3.05) (1.63, 1.00) (1.63, 2.25)
        (1.68, 1.50) (1.68, 4.13) (1.68, 1.00) (1.68, 2.25) (1.73, 1.50) (1.73, 3.74) (1.73, 1.00) (1.73, 1.50) (1.78, 1.00) (1.78, 4.13)
        (1.78, 1.00) (1.78, 1.11) (1.83, 1.00) (1.83, 3.74) (1.83, 1.00) (1.83, 1.50) (1.88, 1.00) (1.88, 4.57) (1.88, 1.00) (1.88, 3.38)
        (1.93, 2.25) (1.93, 4.57) (1.93, 1.00) (1.93, 2.03) (1.98, 1.36) (1.98, 3.38) (1.98, 1.00) (1.98, 1.22) (2.03, 1.00) (2.03, 4.13)
        (2.03, 1.00) (2.03, 1.66) (2.08, 1.11) (2.08, 4.13) (2.08, 1.00) (2.08, 2.25) (2.13, 1.50) (2.13, 3.74) (2.13, 1.00) (2.13, 2.03)
        (2.18, 1.36) (2.18, 5.06) (2.18, 1.00) (2.18, 4.13) (2.23, 2.76) (2.23, 4.13) (2.23, 1.00) (2.23, 1.66) (2.28, 1.11) (2.28, 5.06)
        (2.28, 1.00) (2.28, 1.66) (2.33, 1.11) (2.33, 5.06) (2.33, 1.00) (2.33, 3.05) (2.38, 2.03) (2.38, 4.57) (2.38, 1.00) (2.38, 3.05)
        (2.44, 2.03) (2.44, 4.13) (2.44, 1.00) (2.44, 2.49) (2.49, 1.66) (2.49, 4.57) (2.49, 1.00) (2.49, 2.25) (2.54, 1.50) (2.54, 6.86)
        (2.54, 1.00) (2.54, 2.03) (2.59, 1.36) (2.59, 4.13) (2.59, 1.00) (2.59, 4.13) (2.64, 2.76) (2.64, 4.13) (2.64, 1.00) (2.64, 4.13)
        (2.69, 2.76) (2.69, 9.30) (2.69, 1.00) (2.69, 3.38) (2.74, 2.25) (2.74, 5.60) (2.74, 1.36) (2.74, 3.05) (2.79, 2.03) (2.79, 6.86)
        (2.79, 1.00) (2.79, 2.25) (2.85, 1.50) (2.85, 5.06) (2.85, 1.11) (2.85, 5.06) (2.90, 3.38) (2.90, 5.60) (2.90, 1.36) (2.90, 2.03)
        (2.95, 1.36) (2.95, 5.60) (2.95, 1.00) (2.95, 3.05) (3.00, 2.03) (3.00, 4.13) (3.00, 1.00) (3.00, 4.13) (3.05, 2.76) (3.05, 4.57)
        (3.05, 1.00) (3.05, 3.05) (3.10, 2.03) (3.10, 5.06) (3.10, 1.36) (3.10, 3.05) (3.16, 2.03) (3.16, 6.20) (3.16, 1.36) (3.16, 4.57)
        (3.21, 3.05) (3.21, 4.57) (3.21, 1.11) (3.21, 3.05) (3.26, 2.03) (3.26, 6.20) (3.26, 1.50) (3.26, 4.13) (3.32, 2.76) (3.32, 6.20)
        (3.32, 1.66) (3.32, 3.74) (3.37, 2.49) (3.37, 6.20) (3.37, 1.50) (3.37, 2.49) (3.42, 1.66) (3.42, 4.57) (3.42, 1.66) (3.42, 2.76)
        (3.48, 1.84) (3.48, 5.60) (3.48, 1.36) (3.48, 5.60) (3.53, 3.74) (3.53, 6.86) (3.53, 1.36) (3.53, 3.74) (3.58, 2.49) (3.58, 7.59)
        (3.58, 1.11) (3.63, 1.00) (3.63, 6.86) (3.63, 1.00) (3.63, 5.06) (3.69, 3.38) (3.69, 5.06) (3.69, 1.66) (3.69, 4.13) (3.74, 2.76)
        (3.74, 6.86) (3.74, 1.36) (3.74, 5.06) (3.79, 3.38) (3.79, 7.59) (3.79, 1.66) (3.79, 5.06) (3.85, 3.38) (3.85, 6.86) (3.85, 3.05)
        (3.85, 4.13) (3.91, 2.76) (3.91, 7.59) (3.91, 2.03) (3.91, 7.59) (3.96, 5.06) (3.96, 8.40) (3.96, 2.76) (3.96, 4.57) (4.02, 3.05)
        (4.02, 6.20) (4.02, 1.50) (4.02, 6.20) (4.07, 4.13) (4.07, 5.60) (4.07, 2.03) (4.07, 4.57) (4.12, 3.05) (4.12, 5.60) (4.12, 2.03)
        (4.12, 3.38) (4.17, 2.25) (4.17, 6.86) (4.17, 2.25) (4.17, 4.57) (4.23, 3.05) (4.23, 4.13) (4.23, 2.03) (4.23, 3.05) (4.29, 2.03)
        (4.29, 3.74) (4.29, 1.36) (4.29, 3.05) (4.34, 2.03) (4.34, 8.40) (4.34, 1.36) (4.34, 2.49) (4.40, 1.66) (4.40, 5.60) (4.40, 1.66)
        (4.40, 5.60) (4.46, 3.74) (4.46, 7.59) (4.46, 2.76) (4.46, 5.60) (4.51, 3.74) (4.51, 5.60) (4.51, 3.05) (4.51, 5.60) (4.58, 3.74)
        (4.58, 6.20) (4.58, 2.25) (4.58, 6.20) (4.64, 4.13) (4.64, 10.3) (4.64, 3.05) (4.64, 8.40) (4.71, 5.60) (4.71, 2.25) (4.71, 3.05)
        (4.76, 2.03) (4.76, 6.86) (4.76, 1.50) (4.76, 6.86) (4.81, 4.57) (4.81, 5.60) (4.81, 1.36) (4.81, 5.06) (4.87, 3.38) (4.87, 4.57)
        (4.87, 1.84) (4.87, 3.38) (4.92, 2.25) (4.92, 6.20) (4.92, 1.84) (4.92, 5.60) (4.98, 3.74) (4.98, 9.30) (4.98, 2.76) (4.98, 4.13)
        (5.04, 2.76) (5.04, 4.13) (5.04, 1.50) (5.04, 4.13) (5.11, 2.76) (5.11, 5.06) (5.11, 2.76) (5.11, 2.76) (5.17, 1.84) (5.17, 8.40)
        (5.17, 1.84) (5.17, 5.60) (5.23, 3.74) (5.23, 6.86) (5.23, 3.38) (5.23, 5.06) (5.28, 3.38) (5.28, 5.60) (5.28, 3.05) (5.28, 4.13)
        (5.33, 2.76) (5.33, 7.59) (5.33, 2.25) (5.33, 7.59) (5.39, 5.06) (5.39, 10.3) (5.39, 4.57) (5.39, 6.86) (5.45, 4.57) (5.45, 6.86)
        (5.45, 3.74) (5.45, 6.86) (5.51, 4.57) (5.51, 14.0) (5.51, 4.57) (5.51, 14.0) (5.57, 9.30) (5.57, 17.1) (5.57, 3.38) (5.57, 17.1)
        (5.63, 11.4) (5.63, 4.13) (5.63, 6.20) (5.70, 4.13) (5.70, 14.0) (5.70, 4.13) (5.70, 12.6) (5.77, 8.40) (5.77, 10.3) (5.77, 3.38)
        (5.77, 8.40) (5.84, 5.60) (5.84, 6.20) (5.84, 3.74) (5.84, 5.06) (5.92, 3.38) (5.92, 10.3) (5.92, 3.38) (5.92, 6.86) (5.97, 4.57)
        (5.97, 5.60) (5.97, 3.74) (5.97, 4.57) (6.02, 3.05) (6.02, 10.3) (6.02, 3.05) (6.02, 9.30) (6.07, 6.20) (6.07, 9.30) (6.07, 4.57)
        (6.07, 9.30) (6.13, 6.20) (6.13, 9.30) (6.13, 6.20) (6.13, 6.20) (6.19, 4.13) (6.19, 6.86) (6.19, 3.05) (6.19, 4.13) (6.25, 2.76)
        (6.25, 6.20) (6.25, 2.03) (6.25, 6.20) (6.31, 4.13) (6.31, 6.86) (6.31, 3.38) (6.31, 6.86) (6.37, 4.57) (6.37, 10.3) (6.37, 3.74)
        (6.37, 5.60) (6.43, 3.74) (6.43, 17.1) (6.43, 2.76) (6.43, 17.1) (6.50, 11.4) (6.50, 23.2) (6.50, 11.4) (6.50, 23.2) (6.57, 15.4)
        (6.57, 18.9) (6.57, 12.6) (6.57, 15.4) (6.64, 10.3) (6.64, 12.6) (6.64, 10.3) (6.64, 12.6) (6.71, 8.40) (6.71, 18.9) (6.71, 8.40)
        (6.71, 15.4) (6.78, 10.3) (6.78, 11.4) (6.78, 3.38) (6.78, 10.3) (6.86, 6.86) (6.86, 6.86) (6.86, 4.57) (6.86, 6.86) (6.94, 4.57)
        (6.94, 17.1) (6.94, 4.57) (6.94, 12.6) (7.02, 8.40) (7.02, 9.30) (7.02, 4.57) (7.02, 9.30) (7.11, 6.20) (7.11, 10.3) (7.11, 5.60)
        (7.11, 10.3) (7.20, 6.86) (7.20, 9.30) (7.20, 6.20) (7.20, 7.59) (7.29, 5.06) (7.29, 6.86) (7.29, 4.57) (7.29, 5.60) (7.39, 3.74)
        (7.39, 11.4) (7.39, 3.74) (7.39, 11.4) (7.49, 7.59) (7.49, 8.40) (7.49, 7.59) (7.49, 8.40) (7.54, 5.60) (7.54, 23.2) (7.54, 5.60)
        (7.54, 23.2) (7.60, 15.4) (7.60, 17.1) (7.60, 15.4) (7.60, 17.1) (7.65, 11.4) (7.65, 12.6) (7.65, 11.4) (7.65, 12.6) (7.76, 8.40)
        (7.76, 14.0) (7.76, 8.40) (7.76, 14.0) (7.82, 9.30) (7.82, 12.6) (7.82, 9.30) (7.82, 12.6) (7.88, 8.40) (7.88, 9.30) (7.88, 8.40)
        (7.88, 9.30) (7.94, 6.20) (7.94, 7.59) (7.94, 6.20) (7.94, 7.59) (8.00, 5.06) (8.00, 12.6) (8.00, 5.06) (8.00, 8.40) (8.06, 5.60)
        (8.06, 17.1) (8.06, 5.60) (8.06, 12.6) (8.13, 8.40) (8.13, 9.30) (8.13, 8.40) (8.13, 9.30) (8.19, 6.20) (8.19, 11.4) (8.19, 6.20)
        (8.19, 11.4) (8.26, 7.59) (8.26, 14.0) (8.26, 7.59) (8.26, 14.0) (8.33, 9.30) (8.33, 11.4) (8.33, 9.30) (8.33, 11.4) (8.40, 7.59)
        (8.40, 9.30) (8.40, 7.59) (8.40, 9.30) (8.48, 6.20) (8.48, 11.4) (8.48, 6.20) (8.48, 11.4) (8.63, 7.59) (8.63, 11.4) (8.63, 7.59)
        (8.63, 11.4) (8.71, 7.59) (8.71, 8.40) (8.71, 7.59) (8.71, 8.40) (8.79, 5.60) (8.79, 17.1) (8.79, 5.60) (8.79, 17.1) (8.88, 11.4)
        (8.96, 7.59) (8.96, 9.30) (8.96, 7.59) (8.96, 9.30) (9.05, 6.20) (9.05, 11.4) (9.05, 4.57) (9.05, 11.4) (9.14, 7.59) (9.24, 5.06)
        (9.24, 23.2) (9.24, 5.06) (9.24, 23.2) (9.34, 15.4) (9.34, 18.9) (9.34, 15.4) (9.34, 18.9) (9.44, 12.6) (9.44, 14.0) (9.44, 12.6)
        (9.44, 14.0) (9.54, 9.30) (9.54, 11.4) (9.54, 9.30) (9.54, 11.4) (9.65, 7.59) (9.65, 8.40) (9.65, 7.59) (9.65, 8.40) (9.76, 5.60)
        (9.76, 9.30) (9.76, 5.60) (9.76, 9.30) (9.88, 6.20) (9.88, 11.4) (9.88, 6.20) (9.88, 11.4) (10.0, 7.59) (10.0, 15.4) (10.0, 7.59)
        (10.0, 15.4) (10.1, 10.3) (10.1, 20.9) (10.1, 10.3) (10.1, 20.9) (10.2, 14.0) (10.2, 17.1) (10.2, 11.4) (10.2, 15.4) (10.4, 10.3)
        (10.4, 15.4) (10.4, 10.3) (10.4, 15.4) (10.5, 10.3) (10.5, 23.2) (10.5, 10.3) (10.5, 23.2) (10.7, 15.4) (10.7, 18.9) (10.7, 15.4)
        (10.7, 18.9) (10.8, 12.6) (10.8, 17.1) (10.8, 12.6) (10.8, 17.1) (11.1, 11.4) (11.1, 14.0) (11.1, 11.4) (11.1, 14.0) (11.3, 9.30)
        (11.3, 14.0) (11.3, 9.30) (11.3, 14.0) (11.5, 9.30) (11.7, 6.20) (11.7, 14.0) (11.7, 6.20) (11.7, 14.0) (11.9, 9.30) (11.9, 18.9)
        (11.9, 9.30) (11.9, 18.9) (12.1, 12.6) (12.3, 8.40) (12.3, 14.0) (12.3, 8.40) (12.3, 14.0) (12.6, 9.30) (12.6, 38.4) (12.6, 9.30)
        (12.6, 38.4) (12.8, 25.6) (12.8, 28.4) (12.8, 25.6) (12.8, 28.4) (13.1, 18.9) (13.1, 57.7) (13.1, 18.9) (13.1, 57.7) (13.3, 38.4)
        (13.3, 42.5) (13.3, 38.4) (13.3, 42.5) (13.6, 28.4) (13.6, 34.7) (13.6, 28.4) (13.6, 34.7) (14.0, 23.2) (14.0, 57.7) (14.0, 23.2)
        (14.0, 57.7) (14.3, 38.4) (14.3, 63.8) (14.3, 38.4) (14.3, 63.8) (14.7, 42.5) (14.7, 57.7) (14.7, 42.5) (14.7, 57.7) (15.1, 38.4)
        (15.5, 25.6) (16.0, 17.1) (16.0, 28.4) (16.0, 17.1) (16.0, 28.4) (16.5, 18.9) (16.5, 38.4) (16.5, 18.9) (16.5, 38.4) (17.1, 25.6)
        (17.1, 38.4) (17.1, 25.6) (17.1, 38.4) (17.8, 25.6) (17.8, 42.5) (17.8, 25.6) (17.8, 42.5) (18.5, 28.4) (18.5, 86.5) (18.5, 28.4)
        (18.5, 86.5) (19.3, 57.7) (19.3, 63.8) (19.3, 57.7) (19.3, 63.8) (20.2, 42.5) (20.2, 57.7) (20.2, 42.5) (20.2, 57.7) (21.3, 38.4)
        (21.3, 25.6) (21.3, 28.4) (22.6, 18.9) (22.6, 23.2) (22.6, 18.9) (22.6, 23.2) (24.2, 15.4) (24.2, 31.4) (24.2, 15.4) (24.2, 31.4)
        (26.1, 20.9) (26.1, 63.8) (26.1, 20.9) (26.1, 63.8) (28.6, 42.5) (28.6, 130) (28.6, 42.5) (28.6, 130) (32.0, 86.5) (32.0, 159)
        (32.0, 63.8) (32.0, 159) (37.0, 106) (37.0, 438) (37.0, 106) (37.0, 438) (45.3, 292) (45.3, 985) (45.3, 292) (45.3, 985)
        (64.0, 657) (64.0, 2.45e+03) (64.0, 657) (64.0, 2.45e+03)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.43, 1.00) (1.43, 3.05) (1.43, 1.00) (1.43, 1.11) (1.48, 1.00) (1.48, 3.05) (1.48, 1.00) (1.48, 1.11) (1.53, 1.00) (1.53, 3.38)
        (1.53, 1.00) (1.53, 1.11) (1.58, 1.00) (1.58, 3.38) (1.58, 1.00) (1.58, 2.49) (1.63, 1.66) (1.63, 3.38) (1.63, 1.00) (1.63, 2.03)
        (1.68, 1.36) (1.68, 3.38) (1.68, 1.00) (1.68, 2.25) (1.73, 1.50) (1.73, 4.13) (1.73, 1.00) (1.73, 3.38) (1.78, 2.25) (1.78, 4.13)
        (1.78, 1.00) (1.78, 3.05) (1.84, 2.03) (1.84, 3.74) (1.84, 1.00) (1.84, 1.50) (1.89, 1.00) (1.89, 4.13) (1.89, 1.00) (1.89, 2.76)
        (1.94, 1.84) (1.94, 3.74) (1.94, 1.00) (1.94, 1.50) (1.99, 1.00) (1.99, 4.13) (1.99, 1.00) (1.99, 3.05) (2.04, 2.03) (2.04, 4.13)
        (2.04, 1.00) (2.04, 1.22) (2.09, 1.00) (2.09, 4.13) (2.09, 1.00) (2.09, 1.22) (2.14, 1.00) (2.14, 5.06) (2.14, 1.00) (2.14, 3.05)
        (2.19, 2.03) (2.19, 4.57) (2.19, 1.00) (2.19, 2.03) (2.24, 1.36) (2.24, 5.06) (2.24, 1.00) (2.24, 3.05) (2.29, 2.03) (2.29, 5.06)
        (2.29, 1.00) (2.29, 2.76) (2.34, 1.84) (2.34, 3.74) (2.34, 1.00) (2.34, 3.38) (2.39, 2.25) (2.39, 4.13) (2.39, 1.00) (2.39, 4.13)
        (2.45, 2.76) (2.45, 4.57) (2.45, 1.00) (2.45, 2.25) (2.50, 1.50) (2.50, 4.57) (2.50, 1.00) (2.50, 4.13) (2.55, 2.76) (2.55, 5.06)
        (2.55, 1.00) (2.55, 4.13) (2.60, 2.76) (2.60, 4.57) (2.60, 1.11) (2.60, 3.05) (2.65, 2.03) (2.65, 4.57) (2.65, 1.22) (2.65, 3.05)
        (2.70, 2.03) (2.70, 5.60) (2.70, 1.11) (2.70, 4.13) (2.75, 4.57) (2.75, 1.00) (2.75, 2.03) (2.81, 1.36) (2.81, 4.13) (2.81, 1.36)
        (2.81, 2.49) (2.86, 1.66) (2.86, 4.57) (2.86, 1.00) (2.86, 4.57) (2.92, 3.05) (2.92, 4.13) (2.92, 1.36) (2.92, 3.05) (2.97, 2.03)
        (2.97, 5.60) (2.97, 1.36) (2.97, 5.60) (3.02, 3.74) (3.02, 6.20) (3.02, 1.11) (3.02, 4.13) (3.07, 2.76) (3.07, 5.06) (3.07, 1.00)
        (3.07, 3.05) (3.13, 2.03) (3.13, 8.40) (3.13, 1.11) (3.13, 4.57) (3.18, 3.05) (3.18, 6.20) (3.18, 1.22) (3.18, 1.84) (3.23, 1.22)
        (3.23, 4.13) (3.23, 1.11) (3.23, 3.74) (3.28, 2.49) (3.28, 5.06) (3.28, 1.36) (3.28, 4.57) (3.34, 3.05) (3.34, 4.57) (3.34, 1.00)
        (3.34, 2.03) (3.39, 1.36) (3.39, 6.20) (3.39, 1.36) (3.39, 4.13) (3.45, 2.76) (3.45, 8.40) (3.45, 2.49) (3.45, 4.13) (3.50, 2.76)
        (3.50, 5.60) (3.50, 1.66) (3.50, 4.13) (3.55, 2.76) (3.55, 6.20) (3.55, 2.25) (3.55, 5.60) (3.60, 3.74) (3.60, 5.60) (3.60, 2.03)
        (3.60, 3.74) (3.66, 2.49) (3.66, 5.06) (3.66, 1.36) (3.66, 3.38) (3.71, 2.25) (3.71, 5.60) (3.71, 1.50) (3.71, 4.13) (3.76, 2.76)
        (3.76, 5.60) (3.76, 2.25) (3.76, 4.13) (3.82, 2.76) (3.82, 5.60) (3.82, 1.50) (3.82, 2.25) (3.87, 1.50) (3.87, 5.60) (3.87, 1.50)
        (3.87, 5.60) (3.92, 3.74) (3.92, 6.86) (3.92, 1.84) (3.92, 2.76) (3.98, 1.84) (3.98, 5.60) (3.98, 1.84) (3.98, 5.60) (4.03, 3.74)
        (4.03, 6.86) (4.03, 2.76) (4.03, 4.13) (4.09, 2.76) (4.09, 4.57) (4.09, 1.84) (4.09, 3.05) (4.14, 2.03) (4.14, 6.86) (4.14, 2.03)
        (4.14, 4.13) (4.19, 2.76) (4.19, 5.60) (4.19, 2.03) (4.19, 3.38) (4.25, 2.25) (4.25, 9.30) (4.25, 2.25) (4.25, 9.30) (4.31, 6.20)
        (4.31, 6.86) (4.31, 2.76) (4.31, 4.13) (4.37, 2.76) (4.37, 6.86) (4.37, 2.25) (4.37, 4.13) (4.43, 2.76) (4.43, 4.57) (4.43, 2.25)
        (4.43, 3.05) (4.48, 2.03) (4.48, 8.40) (4.48, 1.36) (4.48, 8.40) (4.54, 5.60) (4.54, 6.20) (4.54, 2.49) (4.54, 5.06) (4.59, 3.38)
        (4.59, 7.59) (4.59, 2.03) (4.59, 2.49) (4.66, 1.66) (4.66, 5.06) (4.66, 1.66) (4.66, 5.06) (4.71, 3.38) (4.71, 3.74) (4.71, 2.25)
        (4.71, 3.74) (4.76, 2.49) (4.76, 6.20) (4.76, 2.49) (4.76, 4.13) (4.81, 2.76) (4.81, 8.40) (4.81, 2.76) (4.81, 6.20) (4.87, 4.13)
        (4.87, 5.06) (4.87, 2.25) (4.87, 5.06) (4.92, 3.38) (4.92, 7.59) (4.92, 2.76) (4.92, 5.06) (4.98, 3.38) (4.98, 11.4) (4.98, 3.05)
        (4.98, 7.59) (5.04, 5.06) (5.04, 8.40) (5.04, 4.13) (5.04, 6.86) (5.11, 4.57) (5.11, 8.40) (5.11, 4.13) (5.17, 2.76) (5.17, 5.60)
        (5.17, 2.03) (5.17, 5.60) (5.23, 3.74) (5.23, 1.50) (5.23, 3.05) (5.28, 2.03) (5.28, 6.20) (5.28, 2.03) (5.28, 5.06) (5.33, 3.38)
        (5.33, 10.3) (5.33, 2.76) (5.33, 10.3) (5.39, 6.86) (5.39, 9.30) (5.39, 4.13) (5.39, 5.06) (5.45, 3.38) (5.45, 11.4) (5.45, 2.76)
        (5.45, 8.40) (5.51, 5.60) (5.51, 8.40) (5.51, 4.13) (5.51, 4.57) (5.57, 3.05) (5.57, 7.59) (5.57, 3.05) (5.57, 5.06) (5.63, 3.38)
        (5.63, 5.06) (5.63, 2.49) (5.70, 1.66) (5.70, 9.30) (5.70, 1.66) (5.70, 4.13) (5.77, 2.76) (5.77, 7.59) (5.77, 2.76) (5.77, 5.60)
        (5.84, 3.74) (5.84, 5.06) (5.84, 2.25) (5.84, 5.06) (5.92, 3.38) (5.92, 5.06) (5.92, 2.76) (5.92, 4.13) (5.97, 2.76) (5.97, 6.86)
        (5.97, 2.03) (5.97, 6.86) (6.02, 4.57) (6.02, 6.86) (6.02, 4.57) (6.02, 5.06) (6.07, 3.38) (6.07, 4.13) (6.07, 2.76) (6.13, 1.84)
        (6.13, 4.13) (6.13, 1.84) (6.13, 3.05) (6.19, 2.03) (6.19, 9.30) (6.19, 2.03) (6.19, 7.59) (6.25, 5.06) (6.25, 6.20) (6.25, 4.13)
        (6.25, 5.60) (6.31, 3.74) (6.31, 7.59) (6.31, 3.74) (6.31, 7.59) (6.37, 5.06) (6.37, 6.86) (6.37, 3.74) (6.37, 6.86) (6.43, 4.57)
        (6.43, 7.59) (6.43, 3.74) (6.43, 7.59) (6.50, 5.06) (6.50, 15.4) (6.50, 5.06) (6.50, 15.4) (6.57, 10.3) (6.57, 15.4) (6.57, 6.86)
        (6.57, 8.40) (6.64, 5.60) (6.64, 10.3) (6.64, 5.60) (6.64, 10.3) (6.71, 6.86) (6.71, 11.4) (6.71, 6.20) (6.71, 11.4) (6.78, 7.59)
        (6.78, 8.40) (6.78, 5.06) (6.78, 7.59) (6.86, 5.06) (6.86, 8.40) (6.86, 3.74) (6.86, 8.40) (6.94, 5.60) (6.94, 10.3) (6.94, 5.60)
        (6.94, 8.40) (7.02, 5.60) (7.02, 8.40) (7.02, 4.13) (7.02, 8.40) (7.11, 5.60) (7.11, 12.6) (7.11, 5.60) (7.11, 9.30) (7.20, 6.20)
        (7.20, 14.0) (7.20, 6.20) (7.20, 14.0) (7.29, 9.30) (7.29, 6.20) (7.29, 7.59) (7.39, 5.06) (7.39, 5.60) (7.39, 3.38) (7.39, 4.57)
        (7.49, 3.05) (7.49, 7.59) (7.49, 3.05) (7.49, 7.59) (7.54, 5.06) (7.54, 5.60) (7.54, 5.06) (7.54, 5.60) (7.60, 3.74) (7.60, 11.4)
        (7.60, 3.74) (7.60, 7.59) (7.65, 5.06) (7.70, 3.38) (7.70, 14.0) (7.70, 3.38) (7.70, 14.0) (7.76, 9.30) (7.76, 11.4) (7.76, 7.59)
        (7.76, 8.40) (7.82, 5.60) (7.82, 9.30) (7.82, 5.60) (7.82, 9.30) (7.88, 6.20) (7.88, 9.30) (7.88, 6.20) (7.88, 9.30) (7.94, 6.20)
        (7.94, 6.86) (7.94, 6.20) (7.94, 6.86) (8.00, 4.57) (8.00, 6.86) (8.00, 4.57) (8.00, 6.86) (8.06, 4.57) (8.06, 8.40) (8.06, 4.57)
        (8.06, 8.40) (8.13, 5.60) (8.13, 14.0) (8.13, 4.13) (8.13, 14.0) (8.19, 9.30) (8.19, 10.3) (8.19, 9.30) (8.19, 10.3) (8.26, 6.86)
        (8.26, 20.9) (8.26, 5.06) (8.26, 20.9) (8.33, 14.0) (8.40, 9.30) (8.40, 11.4) (8.40, 9.30) (8.40, 11.4) (8.48, 7.59) (8.48, 20.9)
        (8.48, 6.20) (8.48, 20.9) (8.55, 14.0) (8.55, 18.9) (8.55, 9.30) (8.55, 11.4) (8.63, 7.59) (8.71, 5.06) (8.71, 11.4) (8.71, 5.06)
        (8.71, 11.4) (8.79, 7.59) (8.79, 18.9) (8.79, 7.59) (8.79, 15.4) (8.88, 10.3) (8.88, 14.0) (8.88, 10.3) (8.88, 14.0) (9.05, 9.30)
        (9.14, 6.20) (9.14, 15.4) (9.14, 6.20) (9.14, 15.4) (9.24, 10.3) (9.24, 12.6) (9.24, 10.3) (9.24, 12.6) (9.34, 8.40) (9.34, 12.6)
        (9.34, 8.40) (9.34, 12.6) (9.44, 8.40) (9.44, 14.0) (9.44, 5.60) (9.44, 14.0) (9.54, 9.30) (9.54, 10.3) (9.54, 9.30) (9.54, 10.3)
        (9.65, 6.86) (9.65, 8.40) (9.65, 6.86) (9.65, 8.40) (9.76, 5.60) (9.76, 12.6) (9.76, 5.60) (9.76, 12.6) (9.88, 8.40) (9.88, 14.0)
        (9.88, 8.40) (9.88, 9.30) (10.0, 6.20) (10.0, 12.6) (10.0, 6.20) (10.0, 12.6) (10.1, 8.40) (10.1, 31.4) (10.1, 8.40) (10.1, 31.4)
        (10.2, 20.9) (10.2, 28.4) (10.2, 20.9) (10.2, 28.4) (10.4, 18.9) (10.4, 28.4) (10.4, 18.9) (10.4, 28.4) (10.5, 18.9) (10.5, 23.2)
        (10.5, 18.9) (10.5, 23.2) (10.7, 15.4) (10.7, 20.9) (10.7, 15.4) (10.7, 20.9) (10.8, 14.0) (10.8, 15.4) (10.8, 14.0) (10.8, 15.4)
        (11.0, 10.3) (11.0, 47.1) (11.0, 10.3) (11.0, 47.1) (11.1, 31.4) (11.1, 15.4) (11.3, 10.3) (11.3, 15.4) (11.3, 10.3) (11.3, 15.4)
        (11.5, 10.3) (11.5, 38.4) (11.5, 10.3) (11.5, 38.4) (11.7, 25.6) (11.7, 47.1) (11.7, 25.6) (11.7, 47.1) (11.9, 31.4) (12.1, 20.9)
        (12.1, 25.6) (12.1, 20.9) (12.1, 25.6) (12.3, 17.1) (12.3, 18.9) (12.3, 17.1) (12.3, 18.9) (12.6, 12.6) (12.6, 14.0) (12.6, 12.6)
        (12.6, 14.0) (12.8, 9.30) (12.8, 10.3) (12.8, 9.30) (12.8, 10.3) (13.1, 6.86) (13.1, 20.9) (13.1, 6.86) (13.1, 20.9) (13.3, 14.0)
        (13.3, 17.1) (13.3, 14.0) (13.3, 17.1) (13.6, 11.4) (13.6, 34.7) (13.6, 11.4) (13.6, 34.7) (14.0, 23.2) (14.0, 47.1) (14.0, 23.2)
        (14.0, 47.1) (14.3, 31.4) (14.3, 38.4) (14.3, 25.6) (14.3, 31.4) (14.7, 20.9) (14.7, 23.2) (14.7, 20.9) (14.7, 23.2) (15.1, 15.4)
        (15.1, 52.1) (15.1, 15.4) (15.1, 52.1) (15.5, 34.7) (15.5, 42.5) (15.5, 34.7) (15.5, 42.5) (16.0, 28.4) (16.0, 38.4) (16.0, 28.4)
        (16.0, 38.4) (16.5, 25.6) (16.5, 63.8) (16.5, 25.6) (16.5, 63.8) (17.1, 42.5) (17.1, 52.1) (17.1, 42.5) (17.1, 52.1) (17.8, 34.7)
        (17.8, 47.1) (17.8, 34.7) (17.8, 47.1) (18.5, 31.4) (18.5, 38.4) (18.5, 31.4) (18.5, 38.4) (19.3, 25.6) (19.3, 42.5) (19.3, 25.6)
        (19.3, 42.5) (20.2, 28.4) (20.2, 38.4) (20.2, 28.4) (20.2, 38.4) (21.3, 25.6) (21.3, 31.4) (21.3, 25.6) (21.3, 31.4) (22.6, 20.9)
        (22.6, 78.2) (22.6, 20.9) (22.6, 78.2) (24.2, 52.1) (24.2, 57.7) (24.2, 52.1) (24.2, 57.7) (26.1, 38.4) (26.1, 106) (26.1, 38.4)
        (26.1, 106) (28.6, 70.6) (28.6, 106) (28.6, 70.6) (28.6, 106) (32.0, 70.6) (32.0, 86.5) (32.0, 70.6) (32.0, 86.5) (37.0, 57.7)
        (37.0, 144) (37.0, 57.7) (37.0, 144) (45.3, 95.7) (45.3, 594) (45.3, 95.7) (45.3, 594) (64.0, 396) (64.0, 985) (64.0, 396)
        (64.0, 985)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 2.76) (1.41, 1.00) (1.41, 1.11) (1.46, 1.00) (1.46, 2.76) (1.46, 1.00) (1.46, 1.11) (1.51, 1.00) (1.51, 4.13)
        (1.51, 1.00) (1.51, 1.11) (1.56, 1.00) (1.56, 3.38) (1.56, 1.00) (1.56, 1.22) (1.61, 1.00) (1.61, 3.38) (1.61, 1.00) (1.61, 1.50)
        (1.66, 1.00) (1.66, 3.74) (1.66, 1.00) (1.66, 1.22) (1.71, 1.00) (1.71, 3.74) (1.71, 1.00) (1.71, 3.05) (1.76, 2.03) (1.76, 4.13)
        (1.76, 1.00) (1.76, 2.03) (1.82, 1.36) (1.82, 4.57) (1.82, 1.00) (1.82, 2.03) (1.87, 1.36) (1.87, 4.57) (1.87, 1.00) (1.87, 3.74)
        (1.92, 2.49) (1.92, 4.13) (1.92, 1.00) (1.92, 1.11) (1.97, 1.22) (1.97, 3.38) (1.97, 1.00) (1.97, 2.76) (2.02, 1.84) (2.02, 3.74)
        (2.02, 1.00) (2.02, 2.25) (2.07, 1.50) (2.07, 3.38) (2.07, 1.00) (2.07, 2.25) (2.12, 1.50) (2.12, 5.60) (2.12, 1.00) (2.12, 2.03)
        (2.17, 1.36) (2.17, 5.60) (2.17, 1.00) (2.17, 3.38) (2.22, 2.25) (2.22, 4.57) (2.22, 1.00) (2.22, 1.84) (2.27, 1.22) (2.27, 4.57)
        (2.27, 1.00) (2.27, 2.49) (2.32, 1.66) (2.32, 5.06) (2.32, 1.00) (2.32, 2.25) (2.37, 1.50) (2.37, 5.06) (2.37, 1.00) (2.37, 2.49)
        (2.42, 1.66) (2.42, 4.57) (2.42, 1.00) (2.42, 2.49) (2.47, 1.66) (2.47, 4.13) (2.47, 1.00) (2.47, 3.05) (2.52, 2.03) (2.52, 5.06)
        (2.52, 1.00) (2.52, 5.06) (2.57, 3.38) (2.57, 3.74) (2.57, 1.00) (2.57, 2.49) (2.63, 1.66) (2.63, 5.60) (2.63, 1.11) (2.63, 3.38)
        (2.68, 2.25) (2.68, 3.74) (2.68, 1.11) (2.68, 3.05) (2.73, 2.03) (2.73, 6.20) (2.73, 1.36) (2.73, 2.76) (2.78, 1.84) (2.78, 4.57)
        (2.78, 1.00) (2.78, 3.05) (2.83, 2.03) (2.83, 4.13) (2.83, 1.00) (2.83, 3.74) (2.88, 2.49) (2.88, 5.60) (2.88, 1.00) (2.88, 3.74)
        (2.93, 2.49) (2.93, 5.06) (2.93, 1.36) (2.93, 2.49) (2.98, 1.66) (2.98, 5.60) (2.98, 1.36) (2.98, 2.76) (3.04, 1.84) (3.04, 4.57)
        (3.04, 1.36) (3.04, 3.05) (3.09, 2.03) (3.09, 3.74) (3.09, 1.36) (3.09, 2.03) (3.15, 1.36) (3.15, 5.60) (3.15, 1.36) (3.15, 3.74)
        (3.20, 2.49) (3.20, 7.59) (3.20, 1.36) (3.20, 7.59) (3.25, 5.06) (3.25, 6.86) (3.25, 2.03) (3.25, 3.74) (3.30, 2.49) (3.30, 5.60)
        (3.30, 2.03) (3.30, 4.13) (3.35, 2.76) (3.35, 6.20) (3.35, 1.84) (3.35, 4.57) (3.41, 3.05) (3.41, 5.60) (3.41, 1.36) (3.41, 3.74)
        (3.46, 2.49) (3.46, 4.13) (3.46, 1.00) (3.46, 3.05) (3.51, 2.03) (3.51, 7.59) (3.51, 1.50) (3.51, 5.06) (3.57, 3.38) (3.57, 6.20)
        (3.57, 1.50) (3.57, 6.20) (3.62, 4.13) (3.62, 6.20) (3.62, 1.66) (3.62, 3.38) (3.68, 2.25) (3.68, 5.06) (3.68, 2.25) (3.68, 4.13)
        (3.74, 2.76) (3.74, 4.57) (3.74, 2.03) (3.74, 2.49) (3.79, 1.66) (3.79, 6.86) (3.79, 1.66) (3.79, 4.57) (3.85, 3.05) (3.85, 8.40)
        (3.85, 1.84) (3.85, 8.40) (3.90, 5.60) (3.90, 7.59) (3.90, 2.49) (3.90, 2.76) (3.95, 1.84) (3.95, 6.20) (3.95, 1.66) (3.95, 6.20)
        (4.01, 4.13) (4.01, 12.6) (4.01, 4.13) (4.01, 8.40) (4.06, 5.60) (4.06, 2.25) (4.12, 1.50) (4.12, 8.40) (4.12, 1.50) (4.12, 4.13)
        (4.17, 2.76) (4.17, 6.20) (4.17, 2.25) (4.17, 3.74) (4.23, 2.49) (4.23, 5.06) (4.23, 1.84) (4.23, 5.06) (4.29, 3.38) (4.29, 5.06)
        (4.29, 2.03) (4.29, 3.38) (4.34, 2.25) (4.34, 4.57) (4.34, 2.25) (4.34, 4.57) (4.40, 3.05) (4.40, 8.40) (4.40, 2.76) (4.40, 3.74)
        (4.45, 2.49) (4.45, 6.86) (4.45, 1.84) (4.45, 6.86) (4.50, 4.57) (4.50, 6.20) (4.50, 3.38) (4.50, 4.13) (4.56, 2.76) (4.56, 5.06)
        (4.56, 1.66) (4.56, 4.57) (4.62, 3.05) (4.62, 6.86) (4.62, 3.05) (4.62, 5.06) (4.68, 3.38) (4.68, 6.20) (4.68, 2.03) (4.68, 6.20)
        (4.73, 4.13) (4.73, 5.06) (4.73, 2.49) (4.73, 3.05) (4.78, 2.03) (4.78, 6.86) (4.78, 2.03) (4.78, 6.20) (4.84, 4.13) (4.84, 5.06)
        (4.84, 2.76) (4.89, 1.84) (4.89, 11.4) (4.89, 1.84) (4.89, 4.57) (4.95, 3.05) (4.95, 8.40) (4.95, 2.76) (4.95, 5.60) (5.01, 3.74)
        (5.01, 12.6) (5.01, 3.05) (5.01, 8.40) (5.08, 5.60) (5.08, 6.20) (5.08, 3.74) (5.08, 5.60) (5.14, 3.74) (5.14, 6.20) (5.14, 2.03)
        (5.14, 5.60) (5.19, 3.74) (5.19, 8.40) (5.19, 3.74) (5.19, 6.20) (5.24, 4.13) (5.24, 7.59) (5.24, 3.38) (5.24, 7.59) (5.30, 5.06)
        (5.30, 10.3) (5.30, 3.74) (5.30, 8.40) (5.35, 5.60) (5.35, 6.86) (5.35, 2.49) (5.35, 6.86) (5.41, 4.57) (5.41, 7.59) (5.41, 3.05)
        (5.41, 4.13) (5.47, 2.76) (5.47, 4.57) (5.47, 2.03) (5.47, 4.57) (5.53, 3.05) (5.53, 1.36) (5.53, 2.76) (5.59, 1.84) (5.59, 12.6)
        (5.59, 1.84) (5.59, 9.30) (5.66, 6.20) (5.66, 6.86) (5.66, 3.05) (5.66, 6.86) (5.72, 4.57) (5.72, 8.40) (5.72, 3.38) (5.72, 6.86)
        (5.79, 4.57) (5.79, 7.59) (5.79, 3.74) (5.79, 5.06) (5.87, 3.38) (5.87, 8.40) (5.87, 3.05) (5.87, 7.59) (5.94, 5.06) (5.94, 11.4)
        (5.94, 5.06) (5.94, 6.86) (5.99, 4.57) (5.99, 6.20) (5.99, 2.76) (5.99, 6.20) (6.05, 4.13) (6.05, 11.4) (6.05, 3.38) (6.05, 11.4)
        (6.10, 7.59) (6.10, 11.4) (6.10, 7.59) (6.10, 10.3) (6.16, 6.86) (6.16, 14.0) (6.16, 6.20) (6.16, 11.4) (6.25, 7.59) (6.25, 15.4)
        (6.25, 7.59) (6.25, 10.3) (6.31, 6.86) (6.31, 9.30) (6.31, 5.60) (6.31, 9.30) (6.37, 6.20) (6.37, 9.30) (6.37, 6.20) (6.37, 6.20)
        (6.43, 4.13) (6.43, 7.59) (6.43, 4.13) (6.43, 5.06) (6.50, 3.38) (6.50, 4.57) (6.50, 2.25) (6.50, 4.13) (6.57, 2.76) (6.57, 6.86)
        (6.57, 2.76) (6.57, 6.86) (6.64, 4.57) (6.64, 12.6) (6.64, 3.74) (6.64, 7.59) (6.71, 5.06) (6.71, 12.6) (6.71, 5.06) (6.71, 7.59)
        (6.78, 5.06) (6.78, 9.30) (6.78, 4.57) (6.78, 9.30) (6.86, 6.20) (6.86, 15.4) (6.86, 4.13) (6.86, 12.6) (6.94, 8.40) (6.94, 17.1)
        (6.94, 8.40) (6.94, 11.4) (7.02, 7.59) (7.02, 15.4) (7.02, 4.13) (7.02, 15.4) (7.11, 10.3) (7.11, 10.3) (7.11, 6.20) (7.11, 10.3)
        (7.20, 6.86) (7.20, 12.6) (7.20, 5.06) (7.20, 11.4) (7.29, 7.59) (7.29, 17.1) (7.29, 7.59) (7.29, 17.1) (7.39, 11.4) (7.49, 7.59)
        (7.49, 12.6) (7.49, 7.59) (7.49, 12.6) (7.54, 8.40) (7.54, 12.6) (7.54, 8.40) (7.54, 12.6) (7.60, 8.40) (7.60, 12.6) (7.60, 8.40)
        (7.60, 12.6) (7.65, 8.40) (7.65, 9.30) (7.65, 8.40) (7.65, 9.30) (7.70, 6.20) (7.70, 12.6) (7.70, 6.20) (7.70, 11.4) (7.76, 7.59)
        (7.76, 8.40) (7.76, 7.59) (7.76, 8.40) (7.82, 5.60) (7.82, 10.3) (7.82, 5.60) (7.82, 10.3) (7.88, 6.86) (7.88, 8.40) (7.88, 6.86)
        (7.88, 8.40) (7.94, 5.60) (7.94, 15.4) (7.94, 5.60) (7.94, 14.0) (8.00, 9.30) (8.00, 11.4) (8.00, 9.30) (8.00, 11.4) (8.06, 7.59)
        (8.06, 17.1) (8.06, 7.59) (8.06, 11.4) (8.13, 7.59) (8.13, 12.6) (8.13, 7.59) (8.13, 12.6) (8.19, 8.40) (8.26, 5.60) (8.26, 9.30)
        (8.26, 5.60) (8.26, 9.30) (8.33, 6.20) (8.33, 6.86) (8.33, 4.57) (8.33, 6.20) (8.40, 4.13) (8.40, 4.57) (8.40, 4.13) (8.40, 4.57)
        (8.48, 3.05) (8.48, 3.74) (8.48, 3.05) (8.48, 3.74) (8.55, 2.49) (8.55, 4.57) (8.55, 2.49) (8.55, 4.57) (8.63, 3.05) (8.63, 11.4)
        (8.63, 3.05) (8.63, 11.4) (8.71, 7.59) (8.71, 8.40) (8.71, 7.59) (8.71, 8.40) (8.79, 5.60) (8.79, 23.2) (8.79, 5.60) (8.79, 23.2)
        (8.88, 15.4) (8.88, 17.1) (8.88, 15.4) (8.88, 17.1) (8.96, 11.4) (8.96, 14.0) (8.96, 11.4) (8.96, 14.0) (9.05, 9.30) (9.14, 6.20)
        (9.14, 7.59) (9.14, 6.20) (9.14, 7.59) (9.24, 5.06) (9.34, 3.38) (9.34, 23.2) (9.34, 3.38) (9.34, 23.2) (9.44, 15.4) (9.54, 10.3)
        (9.54, 23.2) (9.54, 10.3) (9.54, 23.2) (9.65, 15.4) (9.65, 25.6) (9.65, 15.4) (9.65, 25.6) (9.76, 17.1) (9.76, 28.4) (9.76, 17.1)
        (9.76, 28.4) (9.88, 18.9) (9.88, 25.6) (9.88, 18.9) (9.88, 25.6) (10.0, 17.1) (10.0, 20.9) (10.0, 17.1) (10.0, 20.9) (10.1, 14.0)
        (10.2, 9.30) (10.2, 11.4) (10.2, 7.59) (10.2, 8.40) (10.4, 5.60) (10.4, 6.20) (10.4, 5.60) (10.4, 6.20) (10.5, 4.13) (10.7, 2.76)
        (10.7, 11.4) (10.7, 2.76) (10.7, 11.4) (10.8, 7.59) (10.8, 25.6) (10.8, 7.59) (10.8, 25.6) (11.0, 17.1) (11.0, 31.4) (11.0, 17.1)
        (11.0, 28.4) (11.1, 18.9) (11.1, 52.1) (11.1, 18.9) (11.1, 52.1) (11.3, 34.7) (11.5, 23.2) (11.5, 25.6) (11.5, 23.2) (11.5, 25.6)
        (11.7, 17.1) (11.7, 28.4) (11.7, 17.1) (11.7, 18.9) (11.9, 12.6) (11.9, 25.6) (11.9, 12.6) (11.9, 23.2) (12.1, 15.4) (12.1, 25.6)
        (12.1, 15.4) (12.1, 25.6) (12.3, 17.1) (12.3, 47.1) (12.3, 17.1) (12.3, 47.1) (12.6, 31.4) (12.6, 38.4) (12.6, 31.4) (12.6, 38.4)
        (12.8, 25.6) (12.8, 28.4) (12.8, 25.6) (12.8, 28.4) (13.1, 18.9) (13.1, 20.9) (13.1, 18.9) (13.1, 20.9) (13.3, 14.0) (13.3, 28.4)
        (13.3, 14.0) (13.3, 28.4) (13.6, 18.9) (13.6, 25.6) (13.6, 18.9) (13.6, 25.6) (14.0, 17.1) (14.0, 42.5) (14.0, 17.1) (14.0, 42.5)
        (14.3, 28.4) (14.3, 38.4) (14.3, 28.4) (14.3, 38.4) (14.7, 25.6) (15.1, 17.1) (15.1, 25.6) (15.1, 17.1) (15.1, 25.6) (16.0, 17.1)
        (16.0, 20.9) (16.0, 17.1) (16.0, 20.9) (16.5, 14.0) (16.5, 23.2) (16.5, 14.0) (16.5, 23.2) (17.1, 15.4) (17.1, 23.2) (17.1, 15.4)
        (17.1, 15.4) (17.8, 10.3) (17.8, 23.2) (17.8, 10.3) (17.8, 23.2) (18.5, 15.4) (18.5, 17.1) (18.5, 15.4) (18.5, 17.1) (19.3, 11.4)
        (19.3, 15.4) (19.3, 11.4) (19.3, 15.4) (20.2, 10.3) (20.2, 31.4) (20.2, 10.3) (20.2, 31.4) (21.3, 20.9) (21.3, 38.4) (21.3, 20.9)
        (21.3, 38.4) (22.6, 25.6) (22.6, 31.4) (22.6, 25.6) (22.6, 31.4) (24.2, 20.9) (24.2, 52.1) (24.2, 20.9) (24.2, 52.1) (26.1, 34.7)
        (26.1, 159) (26.1, 34.7) (26.1, 159) (28.6, 106) (32.0, 70.6) (32.0, 86.5) (32.0, 70.6) (32.0, 86.5) (37.0, 57.7) (37.0, 70.6)
        (37.0, 57.7) (37.0, 70.6) (45.3, 47.1) (45.3, 70.6) (45.3, 47.1) (45.3, 70.6) (64.0, 47.1) (64.0, 264) (64.0, 47.1) (64.0, 264)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 2.76) (1.42, 1.00) (1.42, 1.66) (1.47, 1.11) (1.47, 2.76) (1.47, 1.00) (1.47, 2.76) (1.52, 1.84) (1.52, 4.13)
        (1.52, 1.00) (1.52, 2.76) (1.57, 1.84) (1.57, 3.05) (1.57, 1.00) (1.57, 1.22) (1.62, 1.00) (1.62, 3.05) (1.62, 1.00) (1.62, 2.49)
        (1.67, 1.66) (1.67, 4.13) (1.67, 1.00) (1.67, 1.11) (1.72, 1.00) (1.72, 4.57) (1.72, 1.00) (1.72, 1.36) (1.77, 1.00) (1.77, 3.38)
        (1.77, 1.00) (1.77, 2.25) (1.82, 1.50) (1.82, 3.74) (1.82, 1.00) (1.82, 1.36) (1.87, 1.00) (1.87, 5.60) (1.87, 1.00) (1.87, 3.05)
        (1.92, 2.03) (1.92, 3.38) (1.92, 1.00) (1.92, 1.84) (1.97, 1.22) (1.97, 3.38) (1.97, 1.00) (1.97, 2.03) (2.02, 1.36) (2.02, 4.13)
        (2.02, 1.00) (2.02, 2.25) (2.07, 1.50) (2.07, 4.13) (2.07, 1.00) (2.07, 2.49) (2.13, 1.66) (2.13, 3.74) (2.13, 1.00) (2.13, 1.22)
        (2.18, 1.00) (2.18, 3.38) (2.18, 1.00) (2.18, 3.05) (2.23, 2.03) (2.23, 4.57) (2.23, 1.00) (2.23, 2.49) (2.28, 2.76) (2.28, 4.13)
        (2.28, 1.00) (2.28, 2.25) (2.33, 1.50) (2.33, 4.13) (2.33, 1.00) (2.33, 3.38) (2.38, 2.25) (2.38, 4.57) (2.38, 1.00) (2.38, 2.49)
        (2.43, 1.66) (2.43, 4.13) (2.43, 1.11) (2.43, 3.74) (2.48, 2.49) (2.48, 4.57) (2.48, 1.00) (2.48, 2.25) (2.53, 1.50) (2.53, 6.20)
        (2.53, 1.00) (2.53, 3.74) (2.58, 2.49) (2.58, 3.05) (2.58, 1.11) (2.58, 2.25) (2.63, 1.50) (2.63, 3.74) (2.63, 1.11) (2.63, 2.76)
        (2.69, 1.84) (2.69, 5.60) (2.69, 1.00) (2.69, 3.38) (2.74, 2.25) (2.74, 4.57) (2.74, 1.22) (2.74, 3.38) (2.79, 2.25) (2.79, 5.60)
        (2.79, 1.36) (2.79, 3.38) (2.84, 2.25) (2.84, 6.20) (2.84, 1.84) (2.84, 3.74) (2.89, 2.49) (2.89, 6.20) (2.89, 1.11) (2.95, 1.00)
        (2.95, 6.20) (2.95, 1.00) (2.95, 5.60) (3.00, 3.74) (3.00, 5.06) (3.00, 1.36) (3.00, 3.05) (3.05, 2.03) (3.05, 6.86) (3.05, 1.66)
        (3.05, 5.06) (3.10, 3.38) (3.10, 6.20) (3.10, 1.36) (3.10, 3.38) (3.16, 2.25) (3.16, 3.74) (3.16, 1.36) (3.16, 2.49) (3.21, 1.66)
        (3.21, 6.86) (3.21, 1.11) (3.21, 1.66) (3.26, 1.11) (3.26, 7.59) (3.26, 1.00) (3.26, 2.25) (3.31, 1.50) (3.31, 5.06) (3.31, 1.00)
        (3.31, 4.13) (3.37, 2.76) (3.37, 6.86) (3.37, 1.50) (3.37, 5.06) (3.42, 3.38) (3.42, 6.20) (3.42, 1.84) (3.42, 2.49) (3.48, 1.66)
        (3.48, 5.06) (3.48, 1.22) (3.48, 3.74) (3.53, 2.49) (3.53, 5.60) (3.53, 1.11) (3.53, 1.84) (3.58, 1.22) (3.58, 5.06) (3.58, 1.22)
        (3.58, 5.06) (3.63, 3.38) (3.63, 9.30) (3.63, 2.49) (3.63, 5.06) (3.69, 3.38) (3.69, 5.60) (3.69, 2.03) (3.69, 3.74) (3.74, 2.49)
        (3.74, 7.59) (3.74, 2.49) (3.74, 3.74) (3.79, 2.49) (3.79, 6.20) (3.79, 1.36) (3.79, 6.20) (3.85, 4.13) (3.85, 9.30) (3.85, 2.03)
        (3.85, 9.30) (3.90, 6.20) (3.90, 8.40) (3.90, 2.76) (3.90, 5.06) (3.95, 3.38) (3.95, 6.20) (3.95, 2.25) (3.95, 3.38) (4.01, 2.25)
        (4.01, 8.40) (4.01, 1.66) (4.01, 5.60) (4.06, 3.74) (4.06, 4.13) (4.06, 1.84) (4.06, 4.13) (4.11, 2.76) (4.11, 6.86) (4.11, 2.25)
        (4.11, 4.57) (4.17, 3.05) (4.17, 6.20) (4.17, 1.84) (4.17, 2.03) (4.22, 1.36) (4.22, 6.20) (4.22, 1.36) (4.22, 4.57) (4.28, 3.05)
        (4.28, 6.86) (4.28, 3.05) (4.28, 4.13) (4.33, 2.76) (4.33, 12.6) (4.33, 2.03) (4.33, 12.6) (4.39, 8.40) (4.39, 15.4) (4.39, 5.06)
        (4.39, 10.3) (4.44, 6.86) (4.44, 7.59) (4.44, 1.84) (4.44, 3.74) (4.49, 2.49) (4.49, 6.86) (4.49, 2.49) (4.49, 5.60) (4.55, 3.74)
        (4.55, 6.86) (4.55, 2.49) (4.55, 6.20) (4.61, 4.13) (4.61, 5.06) (4.61, 2.03) (4.61, 5.06) (4.67, 3.38) (4.67, 6.86) (4.67, 2.49)
        (4.67, 6.86) (4.72, 4.57) (4.72, 6.20) (4.72, 2.25) (4.72, 6.20) (4.77, 4.13) (4.77, 9.30) (4.77, 1.84) (4.77, 9.30) (4.82, 6.20)
        (4.82, 7.59) (4.82, 3.74) (4.82, 5.06) (4.88, 3.38) (4.88, 4.57) (4.88, 1.50) (4.88, 2.49) (4.94, 1.66) (4.94, 7.59) (4.94, 1.66)
        (4.94, 4.13) (5.00, 2.76) (5.00, 14.0) (5.00, 2.25) (5.00, 9.30) (5.06, 6.20) (5.06, 7.59) (5.06, 3.38) (5.06, 3.74) (5.12, 2.49)
        (5.12, 6.20) (5.12, 2.03) (5.12, 5.06) (5.19, 3.38) (5.19, 8.40) (5.19, 3.38) (5.19, 8.40) (5.24, 5.60) (5.24, 10.3) (5.24, 5.06)
        (5.24, 10.3) (5.30, 6.86) (5.30, 10.3) (5.30, 3.05) (5.30, 10.3) (5.35, 6.86) (5.35, 6.86) (5.35, 3.74) (5.35, 4.57) (5.41, 3.05)
        (5.41, 3.74) (5.41, 2.25) (5.41, 3.74) (5.47, 2.49) (5.47, 6.20) (5.47, 2.49) (5.47, 3.38) (5.53, 2.25) (5.53, 11.4) (5.53, 2.25)
        (5.53, 11.4) (5.59, 7.59) (5.59, 8.40) (5.59, 4.13) (5.59, 6.20) (5.66, 4.13) (5.66, 5.60) (5.66, 3.38) (5.66, 4.13) (5.72, 2.76)
        (5.72, 15.4) (5.72, 2.76) (5.72, 15.4) (5.79, 10.3) (5.79, 14.0) (5.79, 6.20) (5.79, 6.86) (5.87, 4.57) (5.87, 7.59) (5.87, 3.05)
        (5.87, 7.59) (5.94, 5.06) (5.94, 10.3) (5.94, 3.38) (5.94, 10.3) (5.99, 6.86) (5.99, 11.4) (5.99, 6.86) (5.99, 10.3) (6.05, 6.86)
        (6.05, 10.3) (6.05, 6.86) (6.05, 6.86) (6.10, 4.57) (6.10, 8.40) (6.10, 4.57) (6.10, 5.60) (6.16, 3.74) (6.16, 6.20) (6.16, 3.38)
        (6.16, 5.06) (6.22, 3.38) (6.22, 15.4) (6.22, 3.38) (6.22, 11.4) (6.28, 7.59) (6.28, 7.59) (6.28, 5.06) (6.28, 7.59) (6.34, 5.06)
        (6.34, 3.38) (6.34, 4.13) (6.40, 2.76) (6.40, 9.30) (6.40, 2.76) (6.40, 6.20) (6.46, 4.13) (6.46, 5.60) (6.46, 2.76) (6.46, 5.60)
        (6.53, 3.74) (6.53, 6.20) (6.53, 3.74) (6.53, 6.20) (6.60, 4.13) (6.60, 11.4) (6.60, 4.13) (6.60, 11.4) (6.67, 7.59) (6.67, 9.30)
        (6.67, 5.06) (6.67, 9.30) (6.75, 6.20) (6.75, 11.4) (6.75, 6.20) (6.75, 11.4) (6.86, 7.59) (6.86, 11.4) (6.86, 5.06) (6.86, 9.30)
        (6.94, 6.20) (6.94, 15.4) (6.94, 6.20) (6.94, 9.30) (7.02, 6.20) (7.02, 12.6) (7.02, 6.20) (7.02, 8.40) (7.11, 5.60) (7.11, 11.4)
        (7.11, 4.57) (7.11, 11.4) (7.20, 7.59) (7.20, 9.30) (7.20, 6.20) (7.20, 9.30) (7.29, 6.20) (7.29, 8.40) (7.29, 5.06) (7.29, 5.60)
        (7.39, 3.74) (7.39, 7.59) (7.39, 2.76) (7.39, 7.59) (7.49, 5.06) (7.49, 6.20) (7.49, 5.06) (7.49, 6.20) (7.54, 4.13) (7.54, 8.40)
        (7.54, 4.13) (7.54, 8.40) (7.60, 5.60) (7.60, 6.20) (7.60, 5.60) (7.60, 6.20) (7.65, 4.13) (7.65, 6.86) (7.65, 4.13) (7.65, 6.86)
        (7.70, 4.57) (7.70, 12.6) (7.70, 4.57) (7.70, 12.6) (7.76, 8.40) (7.76, 10.3) (7.76, 8.40) (7.76, 10.3) (7.82, 6.86) (7.82, 10.3)
        (7.82, 6.86) (7.82, 10.3) (7.88, 6.86) (7.88, 11.4) (7.88, 6.86) (7.88, 11.4) (7.94, 7.59) (8.00, 5.06) (8.00, 5.60) (8.00, 5.06)
        (8.00, 5.60) (8.06, 3.74) (8.06, 10.3) (8.06, 3.74) (8.06, 10.3) (8.19, 6.86) (8.19, 8.40) (8.19, 6.86) (8.19, 8.40) (8.26, 5.60)
        (8.33, 3.74) (8.33, 6.86) (8.33, 3.74) (8.33, 6.86) (8.40, 4.57) (8.40, 11.4) (8.40, 4.57) (8.40, 11.4) (8.48, 7.59) (8.48, 11.4)
        (8.48, 7.59) (8.48, 11.4) (8.55, 7.59) (8.55, 9.30) (8.55, 7.59) (8.55, 9.30) (8.63, 6.20) (8.63, 12.6) (8.63, 6.20) (8.63, 12.6)
        (8.88, 8.40) (8.88, 11.4) (8.88, 7.59) (8.88, 10.3) (8.96, 6.86) (8.96, 18.9) (8.96, 6.86) (8.96, 18.9) (9.05, 12.6) (9.05, 8.40)
        (9.05, 9.30) (9.14, 6.20) (9.14, 7.59) (9.14, 6.20) (9.14, 7.59) (9.24, 5.06) (9.24, 12.6) (9.24, 5.06) (9.24, 12.6) (9.34, 8.40)
        (9.34, 11.4) (9.34, 8.40) (9.34, 11.4) (9.44, 7.59) (9.44, 9.30) (9.44, 6.20) (9.44, 9.30) (9.54, 6.20) (9.54, 9.30) (9.54, 6.20)
        (9.54, 9.30) (9.65, 6.20) (9.65, 12.6) (9.65, 6.20) (9.65, 12.6) (9.76, 8.40) (9.76, 23.2) (9.76, 6.86) (9.76, 23.2) (9.88, 15.4)
        (9.88, 28.4) (9.88, 15.4) (9.88, 28.4) (10.0, 18.9) (10.0, 42.5) (10.0, 18.9) (10.0, 42.5) (10.1, 28.4) (10.1, 34.7) (10.1, 28.4)
        (10.1, 34.7) (10.2, 23.2) (10.4, 15.4) (10.4, 20.9) (10.4, 15.4) (10.4, 20.9) (10.5, 14.0) (10.5, 15.4) (10.5, 10.3) (10.5, 14.0)
        (10.7, 9.30) (10.7, 17.1) (10.7, 9.30) (10.7, 15.4) (10.8, 10.3) (10.8, 20.9) (10.8, 10.3) (10.8, 20.9) (11.0, 14.0) (11.1, 9.30)
        (11.1, 12.6) (11.1, 9.30) (11.1, 12.6) (11.3, 8.40) (11.3, 18.9) (11.3, 8.40) (11.3, 18.9) (11.5, 12.6) (11.5, 17.1) (11.5, 12.6)
        (11.5, 17.1) (11.7, 11.4) (11.7, 18.9) (11.7, 11.4) (11.7, 18.9) (11.9, 12.6) (11.9, 23.2) (11.9, 12.6) (11.9, 23.2) (12.1, 15.4)
        (12.1, 28.4) (12.1, 15.4) (12.1, 25.6) (12.3, 17.1) (12.3, 20.9) (12.3, 17.1) (12.3, 20.9) (12.6, 14.0) (12.6, 17.1) (12.6, 14.0)
        (12.6, 17.1) (12.8, 11.4) (12.8, 15.4) (12.8, 11.4) (12.8, 15.4) (13.1, 10.3) (13.1, 14.0) (13.1, 10.3) (13.1, 14.0) (13.3, 9.30)
        (13.3, 18.9) (13.3, 9.30) (13.3, 18.9) (13.6, 12.6) (13.6, 14.0) (13.6, 12.6) (13.6, 14.0) (14.0, 9.30) (14.3, 6.20) (14.3, 17.1)
        (14.3, 6.20) (14.3, 17.1) (14.7, 11.4) (14.7, 15.4) (14.7, 11.4) (14.7, 15.4) (15.1, 10.3) (15.5, 6.86) (15.5, 28.4) (15.5, 6.86)
        (15.5, 28.4) (16.0, 18.9) (16.0, 47.1) (16.0, 18.9) (16.0, 47.1) (16.5, 31.4) (16.5, 34.7) (16.5, 31.4) (16.5, 34.7) (17.1, 23.2)
        (17.1, 34.7) (17.1, 23.2) (17.1, 34.7) (17.8, 23.2) (17.8, 42.5) (17.8, 23.2) (17.8, 42.5) (18.5, 28.4) (18.5, 34.7) (18.5, 28.4)
        (18.5, 34.7) (19.3, 23.2) (19.3, 31.4) (19.3, 23.2) (19.3, 31.4) (20.2, 20.9) (20.2, 34.7) (20.2, 20.9) (20.2, 34.7) (21.3, 23.2)
        (21.3, 47.1) (21.3, 23.2) (21.3, 47.1) (22.6, 31.4) (22.6, 42.5) (22.6, 31.4) (22.6, 42.5) (24.2, 28.4) (24.2, 34.7) (24.2, 28.4)
        (24.2, 34.7) (26.1, 23.2) (26.1, 70.6) (26.1, 23.2) (26.1, 70.6) (28.6, 47.1) (28.6, 215) (28.6, 47.1) (28.6, 215) (32.0, 144)
        (32.0, 323) (32.0, 144) (32.0, 292) (37.0, 195) (37.0, 292) (37.0, 195) (37.0, 292) (45.3, 195) (45.3, 323) (45.3, 195)
        (45.3, 323) (64.0, 215) (64.0, 396) (64.0, 215) (64.0, 396)      
      };}
      \addplot coordinates {(1,1) (64.0,64.0)};
    \end{loglogaxis}
  \end{tikzpicture}
}
\newcommand{\escapeThirteen}[2]{
  \begin{tikzpicture}
    \begin{loglogaxis}[enlargelimits=false, scale only axis, cycle list name=escape-style, xlabel={$\sqrt{n / d}$}, ylabel={$\lambda$}, log basis x = 2, log basis y = 2, width=#1, height=#2]
      \ifcompileescapeplots{\addplot coordinates {
        (1.39, 1.00) (1.39, 2.76) (1.39, 1.00) (1.39, 1.66) (1.44, 1.84) (1.44, 4.13) (1.44, 1.00) (1.44, 1.50) (1.49, 1.00) (1.49, 3.05)
        (1.49, 1.00) (1.49, 1.66) (1.54, 1.11) (1.54, 3.74) (1.54, 1.00) (1.54, 1.22) (1.59, 1.00) (1.59, 3.38) (1.59, 1.00) (1.59, 1.11)
        (1.64, 1.00) (1.64, 3.74) (1.64, 1.00) (1.64, 3.38) (1.69, 2.25) (1.69, 4.13) (1.69, 1.00) (1.69, 2.25) (1.75, 1.50) (1.75, 3.74)
        (1.75, 1.00) (1.75, 2.03) (1.80, 1.36) (1.80, 3.38) (1.80, 1.00) (1.80, 2.25) (1.85, 1.50) (1.85, 4.13) (1.85, 1.00) (1.85, 1.22)
        (1.90, 1.00) (1.90, 3.74) (1.90, 1.00) (1.90, 2.25) (1.95, 1.50) (1.95, 4.13) (1.95, 1.00) (1.95, 1.84) (2.00, 2.03) (2.00, 5.06)
        (2.00, 1.00) (2.00, 2.03) (2.05, 1.36) (2.05, 4.57) (2.05, 1.00) (2.05, 2.03) (2.10, 1.36) (2.10, 4.13) (2.10, 1.00) (2.10, 1.66)
        (2.15, 1.11) (2.15, 6.86) (2.15, 1.00) (2.15, 2.03) (2.20, 1.36) (2.20, 4.13) (2.20, 1.00) (2.20, 1.84) (2.25, 1.22) (2.25, 5.06)
        (2.25, 1.00) (2.25, 4.13) (2.30, 4.57) (2.30, 6.86) (2.30, 1.00) (2.30, 2.49) (2.35, 1.66) (2.35, 6.20) (2.35, 1.00) (2.35, 2.25)
        (2.40, 1.50) (2.40, 6.20) (2.40, 1.00) (2.40, 2.25) (2.45, 1.50) (2.45, 5.60) (2.45, 1.00) (2.45, 3.38) (2.50, 2.25) (2.50, 6.20)
        (2.50, 1.00) (2.50, 2.76) (2.55, 1.84) (2.55, 5.60) (2.55, 1.11) (2.55, 2.03) (2.60, 1.36) (2.60, 5.60) (2.60, 1.00) (2.60, 1.22)
        (2.65, 1.00) (2.65, 6.86) (2.65, 1.00) (2.65, 2.76) (2.70, 1.84) (2.70, 6.86) (2.70, 1.00) (2.70, 3.38) (2.76, 2.25) (2.76, 5.06)
        (2.76, 1.00) (2.76, 2.49) (2.81, 1.66) (2.81, 6.20) (2.81, 1.00) (2.81, 4.13) (2.86, 2.76) (2.86, 6.20) (2.86, 1.00) (2.86, 2.49)
        (2.91, 1.66) (2.91, 5.60) (2.91, 1.00) (2.91, 3.74) (2.96, 2.49) (2.96, 5.06) (2.96, 1.22) (2.96, 1.50) (3.01, 1.00) (3.01, 5.06)
        (3.01, 1.00) (3.01, 3.38) (3.06, 2.25) (3.06, 5.60) (3.06, 1.00) (3.06, 3.05) (3.11, 2.03) (3.11, 5.06) (3.11, 1.11) (3.11, 3.74)
        (3.16, 2.49) (3.16, 6.20) (3.16, 1.00) (3.16, 3.05) (3.21, 2.03) (3.21, 5.06) (3.21, 1.00) (3.21, 2.25) (3.27, 1.50) (3.27, 6.86)
        (3.27, 1.00) (3.27, 2.76) (3.32, 1.84) (3.32, 6.20) (3.32, 1.66) (3.32, 3.05) (3.37, 2.03) (3.37, 6.20) (3.37, 1.00) (3.37, 3.05)
        (3.42, 2.03) (3.42, 4.57) (3.42, 1.36) (3.42, 4.13) (3.47, 2.76) (3.47, 6.86) (3.47, 1.11) (3.47, 3.74) (3.52, 2.49) (3.52, 6.86)
        (3.52, 1.00) (3.52, 2.25) (3.57, 1.50) (3.57, 7.59) (3.57, 1.00) (3.57, 4.13) (3.63, 2.76) (3.63, 4.57) (3.63, 1.50) (3.63, 4.13)
        (3.68, 2.76) (3.68, 5.60) (3.68, 1.00) (3.68, 5.06) (3.73, 5.60) (3.73, 6.86) (3.73, 1.11) (3.73, 6.86) (3.78, 4.57) (3.78, 6.20)
        (3.78, 1.66) (3.78, 4.57) (3.83, 3.05) (3.83, 8.40) (3.83, 1.11) (3.83, 7.59) (3.88, 5.06) (3.88, 7.59) (3.88, 1.66) (3.88, 5.06)
        (3.94, 3.38) (3.94, 4.57) (3.94, 1.50) (3.94, 3.38) (3.99, 2.25) (3.99, 6.20) (3.99, 1.84) (3.99, 5.06) (4.04, 3.38) (4.04, 7.59)
        (4.04, 2.25) (4.04, 3.74) (4.09, 2.49) (4.09, 5.06) (4.09, 1.36) (4.09, 4.13) (4.14, 2.76) (4.14, 7.59) (4.14, 1.66) (4.14, 6.20)
        (4.20, 4.13) (4.20, 5.60) (4.20, 1.50) (4.20, 3.05) (4.25, 2.03) (4.25, 5.06) (4.25, 1.36) (4.25, 3.05) (4.30, 2.03) (4.30, 7.59)
        (4.30, 2.03) (4.30, 6.20) (4.35, 4.13) (4.35, 9.30) (4.35, 1.50) (4.35, 9.30) (4.41, 6.20) (4.41, 10.3) (4.41, 2.25) (4.41, 4.13)
        (4.46, 2.76) (4.46, 7.59) (4.46, 2.49) (4.46, 4.57) (4.51, 3.05) (4.51, 5.60) (4.51, 1.36) (4.51, 4.13) (4.57, 2.76) (4.57, 6.20)
        (4.57, 2.25) (4.57, 4.57) (4.62, 3.05) (4.62, 8.40) (4.62, 2.03) (4.62, 2.76) (4.67, 1.84) (4.67, 5.60) (4.67, 1.84) (4.67, 3.74)
        (4.72, 2.49) (4.72, 10.3) (4.72, 2.25) (4.72, 2.25) (4.78, 1.50) (4.78, 6.20) (4.78, 1.36) (4.78, 5.06) (4.83, 3.38) (4.83, 9.30)
        (4.83, 2.03) (4.83, 9.30) (4.89, 6.20) (4.89, 7.59) (4.89, 1.84) (4.89, 3.05) (4.94, 2.03) (4.94, 17.1) (4.94, 2.03) (4.94, 11.4)
        (4.99, 7.59) (4.99, 20.9) (4.99, 5.60) (4.99, 10.3) (5.04, 6.86) (5.04, 6.86) (5.04, 2.03) (5.04, 6.86) (5.10, 4.57) (5.10, 9.30)
        (5.10, 2.03) (5.10, 6.86) (5.16, 4.57) (5.16, 5.60) (5.16, 1.84) (5.16, 3.74) (5.21, 2.49) (5.21, 8.40) (5.21, 2.49) (5.21, 4.13)
        (5.26, 2.76) (5.26, 8.40) (5.26, 2.76) (5.26, 4.57) (5.31, 3.05) (5.31, 8.40) (5.31, 2.03) (5.31, 2.76) (5.37, 1.84) (5.37, 5.06)
        (5.37, 1.66) (5.37, 4.13) (5.43, 2.76) (5.43, 9.30) (5.43, 2.03) (5.43, 6.86) (5.49, 4.57) (5.49, 9.30) (5.49, 3.38) (5.49, 6.20)
        (5.54, 4.13) (5.54, 9.30) (5.54, 2.25) (5.54, 6.86) (5.59, 4.57) (5.59, 14.0) (5.59, 2.76) (5.59, 14.0) (5.65, 9.30) (5.65, 18.9)
        (5.65, 8.40) (5.65, 12.6) (5.70, 8.40) (5.70, 11.4) (5.70, 4.13) (5.70, 7.59) (5.76, 5.06) (5.76, 5.06) (5.76, 2.76) (5.76, 5.06)
        (5.82, 3.38) (5.82, 10.3) (5.82, 2.25) (5.82, 7.59) (5.88, 5.06) (5.88, 18.9) (5.88, 5.06) (5.88, 11.4) (5.93, 7.59) (5.93, 14.0)
        (5.93, 4.57) (5.93, 9.30) (5.98, 6.20) (5.98, 9.30) (5.98, 3.74) (5.98, 5.60) (6.03, 3.74) (6.03, 9.30) (6.03, 3.74) (6.03, 6.86)
        (6.09, 4.57) (6.09, 8.40) (6.09, 2.76) (6.09, 4.57) (6.14, 3.05) (6.14, 12.6) (6.14, 3.05) (6.14, 7.59) (6.20, 5.06) (6.20, 5.60)
        (6.20, 1.66) (6.20, 5.60) (6.26, 3.74) (6.26, 7.59) (6.26, 2.76) (6.26, 7.59) (6.32, 5.06) (6.32, 12.6) (6.32, 4.13) (6.32, 11.4)
        (6.40, 7.59) (6.40, 12.6) (6.40, 5.06) (6.46, 3.38) (6.46, 5.60) (6.46, 2.49) (6.46, 5.60) (6.53, 3.74) (6.53, 11.4) (6.53, 3.05)
        (6.53, 11.4) (6.58, 7.59) (6.58, 12.6) (6.58, 6.86) (6.58, 8.40) (6.64, 5.60) (6.64, 6.86) (6.64, 4.13) (6.64, 5.60) (6.69, 3.74)
        (6.69, 11.4) (6.69, 3.74) (6.69, 10.3) (6.75, 6.86) (6.75, 14.0) (6.75, 6.86) (6.75, 11.4) (6.80, 7.59) (6.80, 14.0) (6.80, 5.06)
        (6.80, 9.30) (6.86, 6.20) (6.86, 11.4) (6.86, 5.06) (6.92, 3.38) (6.92, 10.3) (6.92, 3.38) (6.92, 10.3) (6.98, 6.86) (6.98, 9.30)
        (6.98, 3.74) (6.98, 6.20) (7.05, 4.13) (7.05, 10.3) (7.05, 4.13) (7.05, 10.3) (7.11, 6.86) (7.11, 8.40) (7.11, 3.74) (7.11, 4.57)
        (7.18, 3.05) (7.18, 14.0) (7.18, 3.05) (7.18, 6.20) (7.25, 4.13) (7.25, 12.6) (7.25, 2.76) (7.25, 12.6) (7.32, 8.40) (7.32, 12.6)
        (7.32, 4.13) (7.32, 5.06) (7.39, 3.38) (7.39, 17.1) (7.39, 3.38) (7.39, 10.3) (7.47, 6.86) (7.47, 11.4) (7.47, 6.86) (7.47, 7.59)
        (7.52, 5.06) (7.52, 5.60) (7.52, 3.38) (7.52, 5.60) (7.57, 3.74) (7.57, 11.4) (7.57, 3.74) (7.57, 11.4) (7.62, 7.59) (7.62, 5.06)
        (7.62, 6.86) (7.70, 4.57) (7.70, 8.40) (7.70, 3.74) (7.70, 7.59) (7.76, 5.06) (7.76, 9.30) (7.76, 4.13) (7.76, 9.30) (7.82, 6.20)
        (7.82, 8.40) (7.82, 5.60) (7.82, 6.20) (7.88, 4.13) (7.88, 9.30) (7.88, 3.38) (7.88, 9.30) (7.94, 6.20) (7.94, 10.3) (7.94, 5.06)
        (7.94, 10.3) (8.00, 6.86) (8.00, 14.0) (8.00, 6.86) (8.00, 10.3) (8.06, 6.86) (8.06, 9.30) (8.06, 5.06) (8.06, 9.30) (8.13, 6.20)
        (8.13, 6.20) (8.13, 4.13) (8.13, 6.20) (8.19, 4.13) (8.19, 6.20) (8.19, 2.76) (8.19, 6.20) (8.26, 4.13) (8.26, 6.20) (8.26, 2.03)
        (8.26, 6.20) (8.33, 4.13) (8.33, 12.6) (8.33, 3.74) (8.33, 12.6) (8.40, 8.40) (8.40, 15.4) (8.40, 4.13) (8.40, 11.4) (8.48, 7.59)
        (8.48, 8.40) (8.48, 5.60) (8.48, 6.86) (8.55, 4.57) (8.55, 5.60) (8.55, 3.38) (8.55, 5.60) (8.63, 3.74) (8.63, 8.40) (8.63, 3.74)
        (8.63, 8.40) (8.75, 5.60) (8.75, 9.30) (8.75, 4.57) (8.75, 9.30) (8.83, 6.20) (8.83, 6.86) (8.83, 6.20) (8.83, 6.86) (8.92, 4.57)
        (8.92, 5.06) (8.92, 3.05) (8.92, 5.06) (9.01, 3.38) (9.01, 10.3) (9.01, 3.38) (9.01, 10.3) (9.10, 6.86) (9.10, 7.59) (9.10, 5.06)
        (9.19, 3.38) (9.19, 8.40) (9.19, 3.38) (9.19, 8.40) (9.29, 5.60) (9.29, 15.4) (9.29, 5.60) (9.29, 15.4) (9.39, 10.3) (9.44, 6.86)
        (9.44, 7.59) (9.44, 6.86) (9.44, 7.59) (9.54, 5.06) (9.54, 20.9) (9.54, 5.06) (9.54, 20.9) (9.59, 14.0) (9.59, 20.9) (9.59, 14.0)
        (9.59, 20.9) (9.65, 14.0) (9.65, 23.2) (9.65, 14.0) (9.65, 23.2) (9.70, 15.4) (9.70, 18.9) (9.70, 15.4) (9.70, 18.9) (9.76, 12.6)
        (9.76, 15.4) (9.76, 12.6) (9.76, 15.4) (9.82, 10.3) (9.82, 11.4) (9.82, 10.3) (9.82, 11.4) (9.88, 7.59) (9.88, 11.4) (9.88, 7.59)
        (9.88, 11.4) (9.93, 7.59) (9.93, 10.3) (9.93, 7.59) (9.93, 10.3) (10.0, 6.86) (10.0, 7.59) (10.0, 6.86) (10.0, 7.59) (10.1, 5.06)
        (10.1, 7.59) (10.1, 5.06) (10.1, 7.59) (10.1, 5.06) (10.1, 10.3) (10.1, 5.06) (10.1, 10.3) (10.2, 6.86) (10.2, 17.1) (10.2, 6.86)
        (10.2, 17.1) (10.2, 11.4) (10.2, 12.6) (10.2, 11.4) (10.2, 12.6) (10.3, 8.40) (10.3, 11.4) (10.3, 8.40) (10.3, 11.4) (10.4, 7.59)
        (10.4, 17.1) (10.4, 7.59) (10.4, 17.1) (10.5, 11.4) (10.5, 17.1) (10.5, 11.4) (10.5, 14.0) (10.5, 9.30) (10.5, 10.3) (10.5, 9.30)
        (10.5, 10.3) (10.6, 6.86) (10.6, 20.9) (10.6, 5.06) (10.6, 20.9) (10.7, 14.0) (10.7, 9.30) (10.7, 6.20) (10.7, 10.3) (10.7, 6.20)
        (10.7, 10.3) (10.8, 6.86) (10.8, 17.1) (10.8, 6.86) (10.8, 17.1) (10.9, 11.4) (11.0, 7.59) (11.0, 9.30) (11.0, 7.59) (11.0, 9.30)
        (11.1, 6.20) (11.1, 12.6) (11.1, 6.20) (11.1, 11.4) (11.1, 7.59) (11.1, 23.2) (11.1, 7.59) (11.1, 23.2) (11.2, 15.4) (11.2, 25.6)
        (11.2, 15.4) (11.2, 25.6) (11.3, 17.1) (11.3, 11.4) (11.4, 7.59) (11.4, 8.40) (11.4, 5.60) (11.4, 7.59) (11.5, 5.06) (11.5, 8.40)
        (11.5, 5.06) (11.5, 8.40) (11.6, 5.60) (11.6, 9.30) (11.6, 5.60) (11.6, 9.30) (11.7, 6.20) (11.7, 12.6) (11.7, 6.20) (11.7, 12.6)
        (11.8, 8.40) (11.8, 20.9) (11.8, 8.40) (11.8, 20.9) (11.9, 14.0) (12.0, 9.30) (12.1, 6.20) (12.1, 9.30) (12.1, 6.20) (12.1, 9.30)
        (12.2, 6.20) (12.2, 14.0) (12.2, 6.20) (12.2, 14.0) (12.3, 9.30) (12.3, 14.0) (12.3, 9.30) (12.3, 14.0) (12.4, 9.30) (12.4, 10.3)
        (12.4, 9.30) (12.4, 10.3) (12.6, 6.86) (12.6, 14.0) (12.6, 6.86) (12.6, 14.0) (12.7, 9.30) (12.7, 17.1) (12.7, 7.59) (12.7, 11.4)
        (12.8, 7.59) (12.8, 17.1) (12.8, 7.59) (12.8, 17.1) (12.9, 11.4) (12.9, 15.4) (12.9, 11.4) (12.9, 15.4) (13.1, 10.3) (13.1, 18.9)
        (13.1, 10.3) (13.1, 18.9) (13.2, 12.6) (13.2, 14.0) (13.2, 12.6) (13.2, 14.0) (13.3, 9.30) (13.3, 15.4) (13.3, 9.30) (13.3, 11.4)
        (13.5, 7.59) (13.5, 25.6) (13.5, 7.59) (13.5, 25.6) (13.6, 17.1) (13.8, 11.4) (13.8, 34.7) (13.8, 11.4) (13.8, 28.4) (14.0, 18.9)
        (14.0, 25.6) (14.0, 17.1) (14.0, 25.6) (14.1, 17.1) (14.1, 23.2) (14.1, 10.3) (14.1, 23.2) (14.3, 15.4) (14.3, 42.5) (14.3, 15.4)
        (14.3, 42.5) (14.5, 28.4) (14.5, 31.4) (14.5, 28.4) (14.5, 31.4) (14.7, 20.9) (14.7, 34.7) (14.7, 20.9) (14.7, 34.7) (14.9, 23.2)
        (14.9, 31.4) (14.9, 23.2) (14.9, 31.4) (15.1, 20.9) (15.1, 23.2) (15.1, 20.9) (15.1, 23.2) (15.3, 15.4) (15.3, 34.7) (15.3, 15.4)
        (15.3, 34.7) (15.5, 23.2) (15.8, 15.4) (15.8, 42.5) (15.8, 15.4) (15.8, 42.5) (16.0, 28.4) (16.0, 42.5) (16.0, 28.4) (16.0, 42.5)
        (16.3, 28.4) (16.3, 42.5) (16.3, 28.4) (16.3, 42.5) (16.5, 28.4) (16.5, 31.4) (16.5, 28.4) (16.5, 31.4) (16.8, 20.9) (16.8, 25.6)
        (16.8, 20.9) (16.8, 25.6) (17.1, 17.1) (17.1, 18.9) (17.1, 17.1) (17.1, 18.9) (17.4, 12.6) (17.8, 8.40) (17.8, 15.4) (17.8, 8.40)
        (17.8, 15.4) (18.1, 10.3) (18.1, 14.0) (18.1, 10.3) (18.1, 14.0) (18.5, 9.30) (18.5, 28.4) (18.5, 9.30) (18.5, 28.4) (18.9, 18.9)
        (18.9, 31.4) (18.9, 18.9) (18.9, 31.4) (19.3, 20.9) (19.8, 14.0) (19.8, 31.4) (19.8, 14.0) (19.8, 31.4) (20.2, 20.9) (20.2, 117)
        (20.2, 20.9) (20.2, 117) (20.8, 78.2) (20.8, 86.5) (20.8, 78.2) (20.8, 86.5) (21.3, 57.7) (21.3, 86.5) (21.3, 52.1) (21.3, 86.5)
        (22.0, 57.7) (22.0, 86.5) (22.0, 57.7) (22.0, 86.5) (22.6, 57.7) (22.6, 70.6) (22.6, 57.7) (22.6, 70.6) (23.4, 47.1) (23.4, 70.6)
        (23.4, 47.1) (23.4, 70.6) (24.2, 47.1) (24.2, 106) (24.2, 47.1) (24.2, 106) (25.1, 70.6) (25.1, 78.2) (25.1, 70.6) (25.1, 78.2)
        (26.1, 52.1) (26.1, 144) (26.1, 52.1) (26.1, 144) (27.3, 95.7) (28.6, 63.8) (28.6, 130) (28.6, 63.8) (28.6, 130) (30.2, 86.5)
        (30.2, 438) (30.2, 86.5) (30.2, 438) (32.0, 292) (32.0, 804) (32.0, 292) (32.0, 804) (34.2, 536) (34.2, 594) (34.2, 536)
        (34.2, 594) (37.0, 396) (37.0, 438) (37.0, 396) (37.0, 438) (40.5, 292) (40.5, 323) (40.5, 292) (40.5, 323) (45.3, 215)
        (45.3, 396) (45.3, 215) (45.3, 396) (52.3, 264) (52.3, 323) (52.3, 264) (52.3, 323) (64.0, 215) (64.0, 804) (64.0, 215)
        (64.0, 804) (90.5, 536) (90.5, 8.19e+03) (90.5, 536) (90.5, 8.19e+03)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 4.13) (1.41, 1.00) (1.41, 1.11) (1.46, 1.00) (1.46, 3.05) (1.46, 1.00) (1.46, 1.36) (1.51, 1.00) (1.51, 3.38)
        (1.51, 1.00) (1.51, 1.66) (1.56, 1.11) (1.56, 4.13) (1.56, 1.00) (1.56, 2.03) (1.61, 1.36) (1.61, 5.06) (1.61, 1.00) (1.61, 1.36)
        (1.66, 1.00) (1.66, 4.57) (1.66, 1.00) (1.66, 1.36) (1.71, 1.00) (1.71, 4.13) (1.71, 1.00) (1.71, 1.22) (1.76, 1.00) (1.76, 3.74)
        (1.76, 1.00) (1.76, 3.38) (1.81, 2.25) (1.81, 4.57) (1.81, 1.00) (1.81, 1.50) (1.86, 1.00) (1.86, 3.74) (1.86, 1.00) (1.86, 3.05)
        (1.91, 2.03) (1.91, 4.57) (1.91, 1.00) (1.91, 4.13) (1.96, 2.76) (1.96, 5.06) (1.96, 1.00) (1.96, 2.49) (2.01, 1.66) (2.01, 4.13)
        (2.01, 1.00) (2.01, 2.76) (2.06, 1.84) (2.06, 4.57) (2.06, 1.00) (2.06, 3.05) (2.11, 2.03) (2.11, 3.74) (2.11, 1.00) (2.11, 1.84)
        (2.16, 1.22) (2.16, 4.13) (2.16, 1.00) (2.16, 1.36) (2.21, 1.00) (2.21, 6.20) (2.21, 1.00) (2.21, 2.03) (2.26, 1.36) (2.26, 4.13)
        (2.26, 1.00) (2.26, 2.76) (2.31, 1.84) (2.31, 5.06) (2.31, 1.00) (2.31, 1.50) (2.36, 1.00) (2.36, 5.06) (2.36, 1.00) (2.36, 2.25)
        (2.42, 1.50) (2.42, 4.57) (2.42, 1.00) (2.42, 2.49) (2.47, 1.66) (2.47, 6.86) (2.47, 1.00) (2.47, 2.49) (2.52, 1.66) (2.52, 5.06)
        (2.52, 1.00) (2.52, 1.84) (2.57, 1.22) (2.57, 5.06) (2.57, 1.00) (2.57, 2.49) (2.62, 1.66) (2.62, 5.60) (2.62, 1.00) (2.62, 2.49)
        (2.67, 1.66) (2.67, 5.60) (2.67, 1.00) (2.67, 1.66) (2.72, 1.11) (2.72, 4.13) (2.72, 1.00) (2.72, 2.25) (2.77, 1.50) (2.77, 4.13)
        (2.77, 1.00) (2.77, 3.05) (2.82, 2.03) (2.82, 6.86) (2.82, 1.00) (2.82, 3.05) (2.87, 2.03) (2.87, 5.06) (2.87, 1.00) (2.87, 2.25)
        (2.92, 1.50) (2.92, 5.60) (2.92, 1.00) (2.92, 2.25) (2.97, 1.50) (2.97, 5.06) (2.97, 1.36) (2.97, 3.74) (3.02, 2.49) (3.02, 5.06)
        (3.02, 1.00) (3.02, 4.57) (3.07, 3.05) (3.07, 6.20) (3.07, 1.11) (3.07, 2.49) (3.12, 1.66) (3.12, 9.30) (3.12, 1.00) (3.12, 2.49)
        (3.18, 1.66) (3.18, 5.60) (3.18, 1.36) (3.18, 2.03) (3.23, 1.36) (3.23, 5.06) (3.23, 1.22) (3.23, 4.13) (3.28, 2.76) (3.28, 5.06)
        (3.28, 1.22) (3.28, 3.38) (3.33, 2.25) (3.33, 5.60) (3.33, 1.36) (3.33, 3.74) (3.38, 2.49) (3.38, 5.06) (3.38, 1.00) (3.38, 2.76)
        (3.43, 1.84) (3.43, 7.59) (3.43, 1.66) (3.43, 6.20) (3.48, 4.13) (3.48, 5.60) (3.48, 1.00) (3.48, 4.57) (3.53, 3.05) (3.53, 4.57)
        (3.53, 1.36) (3.53, 3.74) (3.58, 2.49) (3.58, 5.06) (3.58, 1.22) (3.58, 2.76) (3.63, 1.84) (3.63, 12.6) (3.63, 1.84) (3.63, 5.06)
        (3.69, 3.38) (3.69, 6.86) (3.69, 1.36) (3.69, 4.13) (3.74, 2.76) (3.74, 7.59) (3.74, 1.66) (3.74, 6.20) (3.79, 4.13) (3.79, 8.40)
        (3.79, 1.11) (3.79, 5.06) (3.84, 3.38) (3.84, 8.40) (3.84, 1.50) (3.84, 5.06) (3.89, 3.38) (3.89, 9.30) (3.89, 2.03) (3.89, 3.05)
        (3.95, 2.03) (3.95, 9.30) (3.95, 2.03) (3.95, 5.06) (4.00, 3.38) (4.00, 6.86) (4.00, 1.66) (4.00, 5.60) (4.05, 3.74) (4.05, 9.30)
        (4.05, 2.03) (4.05, 3.74) (4.11, 2.49) (4.11, 6.86) (4.11, 1.66) (4.11, 6.86) (4.16, 4.57) (4.16, 6.20) (4.16, 2.03) (4.16, 3.74)
        (4.21, 2.49) (4.21, 6.86) (4.21, 1.36) (4.21, 3.05) (4.26, 2.03) (4.26, 6.20) (4.26, 1.84) (4.26, 2.76) (4.31, 1.84) (4.31, 6.86)
        (4.31, 1.66) (4.31, 4.57) (4.37, 3.05) (4.37, 4.57) (4.37, 1.36) (4.37, 3.05) (4.42, 2.03) (4.42, 5.60) (4.42, 1.84) (4.42, 4.57)
        (4.48, 3.05) (4.48, 9.30) (4.48, 3.05) (4.48, 7.59) (4.53, 5.06) (4.53, 5.60) (4.53, 1.84) (4.53, 4.57) (4.58, 3.05) (4.58, 9.30)
        (4.58, 2.03) (4.58, 6.20) (4.63, 4.13) (4.63, 10.3) (4.63, 2.25) (4.63, 7.59) (4.69, 5.06) (4.69, 8.40) (4.69, 1.84) (4.69, 8.40)
        (4.74, 5.60) (4.74, 11.4) (4.74, 3.05) (4.74, 4.57) (4.79, 3.05) (4.79, 5.06) (4.79, 1.50) (4.79, 3.38) (4.84, 2.25) (4.84, 6.86)
        (4.84, 2.25) (4.84, 4.57) (4.90, 3.05) (4.90, 8.40) (4.90, 1.84) (4.90, 8.40) (4.95, 5.60) (4.95, 9.30) (4.95, 2.76) (4.95, 6.20)
        (5.01, 4.13) (5.01, 10.3) (5.01, 2.49) (5.01, 10.3) (5.06, 6.86) (5.06, 11.4) (5.06, 2.03) (5.06, 4.57) (5.12, 3.05) (5.12, 6.20)
        (5.12, 1.84) (5.12, 4.57) (5.17, 3.05) (5.17, 10.3) (5.17, 3.05) (5.17, 10.3) (5.23, 6.86) (5.23, 8.40) (5.23, 2.25) (5.23, 7.59)
        (5.28, 5.06) (5.28, 8.40) (5.28, 4.13) (5.28, 5.06) (5.33, 3.38) (5.33, 7.59) (5.33, 2.03) (5.33, 7.59) (5.39, 5.06) (5.39, 8.40)
        (5.39, 3.74) (5.39, 8.40) (5.45, 5.60) (5.45, 6.20) (5.45, 2.49) (5.45, 5.60) (5.50, 3.74) (5.50, 12.6) (5.50, 3.74) (5.50, 12.6)
        (5.55, 8.40) (5.55, 11.4) (5.55, 2.25) (5.55, 5.06) (5.60, 3.38) (5.60, 9.30) (5.60, 2.76) (5.60, 4.57) (5.66, 3.05) (5.66, 8.40)
        (5.66, 2.25) (5.66, 8.40) (5.71, 5.60) (5.71, 12.6) (5.71, 3.05) (5.71, 10.3) (5.77, 6.86) (5.77, 9.30) (5.77, 3.38) (5.77, 9.30)
        (5.83, 6.20) (5.83, 10.3) (5.83, 2.49) (5.83, 3.38) (5.89, 2.25) (5.89, 5.60) (5.89, 1.50) (5.89, 5.60) (5.94, 3.74) (5.94, 11.4)
        (5.94, 3.74) (5.94, 9.30) (5.99, 6.20) (5.99, 10.3) (5.99, 5.60) (5.99, 10.3) (6.05, 6.86) (6.05, 11.4) (6.05, 6.20) (6.05, 9.30)
        (6.10, 6.20) (6.10, 12.6) (6.10, 5.60) (6.10, 10.3) (6.16, 6.86) (6.16, 2.03) (6.16, 4.13) (6.22, 2.76) (6.22, 4.57) (6.22, 2.03)
        (6.22, 3.38) (6.28, 2.25) (6.28, 9.30) (6.28, 2.25) (6.28, 5.06) (6.34, 3.38) (6.34, 7.59) (6.34, 3.38) (6.34, 6.86) (6.40, 4.57)
        (6.40, 5.60) (6.40, 3.38) (6.40, 4.13) (6.46, 2.76) (6.46, 6.20) (6.46, 2.03) (6.46, 6.20) (6.52, 4.13) (6.52, 7.59) (6.52, 3.74)
        (6.52, 5.06) (6.57, 3.38) (6.57, 7.59) (6.57, 3.38) (6.57, 4.57) (6.62, 3.05) (6.62, 6.86) (6.62, 1.50) (6.62, 6.86) (6.67, 4.57)
        (6.67, 9.30) (6.67, 4.57) (6.67, 5.60) (6.73, 3.74) (6.73, 9.30) (6.73, 3.74) (6.73, 9.30) (6.78, 6.20) (6.78, 18.9) (6.78, 6.20)
        (6.78, 11.4) (6.84, 7.59) (6.84, 15.4) (6.84, 7.59) (6.84, 12.6) (6.90, 8.40) (6.90, 15.4) (6.90, 5.60) (6.90, 15.4) (6.96, 10.3)
        (6.96, 15.4) (6.96, 7.59) (6.96, 10.3) (7.02, 6.86) (7.02, 9.30) (7.02, 5.06) (7.02, 9.30) (7.09, 6.20) (7.09, 10.3) (7.09, 4.57)
        (7.09, 5.06) (7.16, 3.38) (7.16, 9.30) (7.16, 2.49) (7.16, 9.30) (7.22, 6.20) (7.22, 10.3) (7.22, 5.60) (7.22, 9.30) (7.29, 6.20)
        (7.29, 12.6) (7.29, 5.60) (7.29, 12.6) (7.37, 8.40) (7.37, 12.6) (7.37, 5.60) (7.37, 9.30) (7.44, 6.20) (7.44, 31.4) (7.44, 6.20)
        (7.44, 31.4) (7.49, 20.9) (7.49, 14.0) (7.54, 9.30) (7.54, 12.6) (7.54, 8.40) (7.54, 11.4) (7.60, 7.59) (7.60, 17.1) (7.60, 5.06)
        (7.60, 6.86) (7.65, 4.57) (7.65, 6.86) (7.65, 4.57) (7.65, 5.06) (7.70, 3.38) (7.70, 9.30) (7.70, 2.76) (7.70, 9.30) (7.76, 6.20)
        (7.76, 18.9) (7.76, 6.20) (7.76, 12.6) (7.82, 8.40) (7.82, 10.3) (7.82, 6.86) (7.82, 10.3) (7.88, 6.86) (7.88, 9.30) (7.88, 6.20)
        (7.94, 4.13) (7.94, 15.4) (7.94, 4.13) (7.94, 12.6) (8.00, 8.40) (8.00, 9.30) (8.00, 4.57) (8.00, 5.60) (8.06, 3.74) (8.06, 10.3)
        (8.06, 3.38) (8.06, 10.3) (8.13, 6.86) (8.13, 17.1) (8.13, 6.20) (8.13, 17.1) (8.19, 11.4) (8.19, 7.59) (8.19, 8.40) (8.26, 5.60)
        (8.26, 9.30) (8.26, 3.74) (8.26, 9.30) (8.33, 6.20) (8.33, 14.0) (8.33, 6.20) (8.33, 12.6) (8.40, 8.40) (8.40, 15.4) (8.40, 6.86)
        (8.40, 15.4) (8.48, 10.3) (8.48, 14.0) (8.48, 6.86) (8.48, 12.6) (8.55, 8.40) (8.55, 9.30) (8.55, 6.20) (8.55, 6.86) (8.63, 4.57)
        (8.63, 9.30) (8.63, 4.57) (8.63, 9.30) (8.71, 6.20) (8.71, 12.6) (8.71, 6.20) (8.71, 8.40) (8.79, 5.60) (8.79, 6.20) (8.79, 4.13)
        (8.79, 5.06) (8.88, 3.38) (8.88, 14.0) (8.88, 3.38) (8.88, 14.0) (8.96, 9.30) (8.96, 12.6) (8.96, 7.59) (8.96, 8.40) (9.05, 5.60)
        (9.05, 14.0) (9.05, 5.06) (9.05, 9.30) (9.14, 6.20) (9.14, 9.30) (9.14, 4.57) (9.14, 9.30) (9.24, 6.20) (9.24, 9.30) (9.24, 6.20)
        (9.24, 8.40) (9.34, 5.60) (9.34, 6.86) (9.34, 5.60) (9.34, 6.86) (9.39, 4.57) (9.39, 6.20) (9.39, 4.57) (9.39, 6.20) (9.44, 4.13)
        (9.44, 6.86) (9.44, 4.13) (9.44, 5.60) (9.49, 3.74) (9.49, 11.4) (9.49, 3.74) (9.49, 7.59) (9.54, 5.06) (9.59, 3.38) (9.59, 8.40)
        (9.59, 3.38) (9.59, 8.40) (9.65, 5.60) (9.65, 9.30) (9.65, 5.60) (9.65, 9.30) (9.70, 6.20) (9.70, 25.6) (9.70, 6.20) (9.70, 25.6)
        (9.76, 17.1) (9.76, 18.9) (9.76, 12.6) (9.76, 14.0) (9.82, 9.30) (9.82, 11.4) (9.82, 9.30) (9.82, 11.4) (9.88, 7.59) (9.88, 9.30)
        (9.88, 7.59) (9.88, 9.30) (9.93, 6.20) (9.93, 14.0) (9.93, 6.20) (9.93, 14.0) (10.0, 9.30) (10.0, 18.9) (10.0, 9.30) (10.0, 18.9)
        (10.1, 12.6) (10.1, 8.40) (10.1, 9.30) (10.1, 8.40) (10.1, 9.30) (10.2, 6.20) (10.2, 9.30) (10.2, 6.20) (10.2, 9.30) (10.2, 6.20)
        (10.3, 4.13) (10.3, 5.06) (10.3, 4.13) (10.3, 5.06) (10.4, 3.38) (10.4, 9.30) (10.4, 3.38) (10.4, 9.30) (10.5, 6.20) (10.5, 7.59)
        (10.5, 6.20) (10.5, 7.59) (10.5, 5.06) (10.5, 6.20) (10.5, 5.06) (10.5, 6.20) (10.6, 4.13) (10.6, 8.40) (10.6, 4.13) (10.6, 8.40)
        (10.7, 5.60) (10.7, 12.6) (10.7, 5.60) (10.7, 12.6) (10.7, 8.40) (10.7, 12.6) (10.7, 8.40) (10.7, 12.6) (10.8, 8.40) (10.8, 9.30)
        (10.8, 8.40) (10.8, 9.30) (10.9, 6.20) (10.9, 18.9) (10.9, 6.20) (10.9, 18.9) (11.0, 12.6) (11.0, 20.9) (11.0, 12.6) (11.0, 20.9)
        (11.1, 14.0) (11.1, 15.4) (11.1, 14.0) (11.1, 15.4) (11.1, 10.3) (11.1, 23.2) (11.1, 10.3) (11.1, 23.2) (11.2, 15.4) (11.2, 17.1)
        (11.2, 15.4) (11.2, 17.1) (11.3, 11.4) (11.3, 28.4) (11.3, 11.4) (11.3, 28.4) (11.4, 18.9) (11.4, 42.5) (11.4, 18.9) (11.4, 42.5)
        (11.5, 28.4) (11.5, 38.4) (11.5, 28.4) (11.5, 38.4) (11.6, 25.6) (11.6, 38.4) (11.6, 25.6) (11.6, 38.4) (11.7, 25.6) (11.7, 25.6)
        (11.7, 17.1) (11.7, 25.6) (11.8, 17.1) (11.8, 20.9) (11.8, 17.1) (11.8, 20.9) (11.9, 14.0) (11.9, 15.4) (11.9, 14.0) (11.9, 15.4)
        (12.0, 10.3) (12.1, 6.86) (12.1, 14.0) (12.1, 6.86) (12.1, 14.0) (12.2, 9.30) (12.2, 17.1) (12.2, 9.30) (12.2, 17.1) (12.3, 11.4)
        (12.3, 17.1) (12.3, 11.4) (12.3, 12.6) (12.4, 8.40) (12.4, 38.4) (12.4, 8.40) (12.4, 38.4) (12.6, 25.6) (12.6, 42.5) (12.6, 25.6)
        (12.6, 42.5) (12.7, 28.4) (12.7, 31.4) (12.7, 20.9) (12.7, 23.2) (12.8, 15.4) (12.8, 20.9) (12.8, 14.0) (12.9, 9.30) (12.9, 28.4)
        (12.9, 9.30) (12.9, 18.9) (13.1, 12.6) (13.1, 34.7) (13.1, 12.6) (13.1, 34.7) (13.2, 23.2) (13.2, 25.6) (13.2, 23.2) (13.2, 25.6)
        (13.3, 17.1) (13.3, 20.9) (13.3, 17.1) (13.3, 20.9) (13.5, 14.0) (13.5, 17.1) (13.5, 14.0) (13.5, 17.1) (13.6, 11.4) (13.6, 38.4)
        (13.6, 11.4) (13.6, 38.4) (13.8, 25.6) (13.8, 31.4) (13.8, 25.6) (13.8, 31.4) (14.0, 20.9) (14.0, 28.4) (14.0, 20.9) (14.0, 28.4)
        (14.1, 18.9) (14.1, 20.9) (14.1, 18.9) (14.1, 20.9) (14.3, 14.0) (14.3, 18.9) (14.3, 14.0) (14.3, 18.9) (14.5, 12.6) (14.7, 8.40)
        (14.7, 10.3) (14.7, 8.40) (14.7, 10.3) (14.9, 6.86) (14.9, 63.8) (14.9, 6.86) (14.9, 63.8) (15.1, 42.5) (15.1, 57.7) (15.1, 42.5)
        (15.1, 57.7) (15.3, 38.4) (15.3, 117) (15.3, 38.4) (15.3, 117) (15.5, 78.2) (15.5, 86.5) (15.5, 78.2) (15.5, 86.5) (15.8, 57.7)
        (16.0, 38.4) (16.0, 42.5) (16.0, 38.4) (16.0, 42.5) (16.3, 28.4) (16.3, 38.4) (16.3, 28.4) (16.3, 38.4) (16.5, 25.6) (16.5, 38.4)
        (16.5, 25.6) (16.5, 38.4) (16.8, 25.6) (16.8, 38.4) (16.8, 25.6) (16.8, 38.4) (17.1, 25.6) (17.1, 63.8) (17.1, 25.6) (17.1, 63.8)
        (17.4, 42.5) (17.8, 28.4) (18.1, 18.9) (18.1, 34.7) (18.1, 18.9) (18.1, 34.7) (18.5, 23.2) (18.5, 52.1) (18.5, 23.2) (18.5, 52.1)
        (18.9, 34.7) (19.3, 23.2) (19.3, 34.7) (19.3, 23.2) (19.3, 34.7) (19.8, 23.2) (19.8, 38.4) (19.8, 23.2) (19.8, 38.4) (20.2, 25.6)
        (20.2, 47.1) (20.2, 25.6) (20.2, 47.1) (20.8, 31.4) (20.8, 38.4) (20.8, 31.4) (20.8, 38.4) (21.3, 25.6) (21.3, 130) (21.3, 25.6)
        (21.3, 130) (22.0, 86.5) (22.6, 57.7) (22.6, 70.6) (22.6, 57.7) (22.6, 70.6) (23.4, 47.1) (23.4, 52.1) (23.4, 47.1) (23.4, 52.1)
        (24.2, 34.7) (24.2, 52.1) (24.2, 34.7) (24.2, 52.1) (25.1, 34.7) (25.1, 78.2) (25.1, 34.7) (25.1, 78.2) (26.1, 52.1) (26.1, 63.8)
        (26.1, 52.1) (26.1, 63.8) (27.3, 42.5) (27.3, 70.6) (27.3, 42.5) (27.3, 70.6) (28.6, 47.1) (30.2, 31.4) (30.2, 144) (30.2, 31.4)
        (30.2, 144) (32.0, 95.7) (32.0, 130) (32.0, 86.5) (32.0, 106) (34.2, 70.6) (34.2, 130) (34.2, 70.6) (34.2, 130) (37.0, 86.5)
        (37.0, 485) (37.0, 86.5) (37.0, 485) (40.5, 323) (40.5, 804) (40.5, 323) (40.5, 804) (45.3, 536) (45.3, 727) (45.3, 536)
        (45.3, 727) (52.3, 485) (52.3, 657) (52.3, 485) (52.3, 657) (64.0, 438) (64.0, 2.45e+03) (64.0, 438) (64.0, 2.45e+03) (90.5, 1.64e+03)
        (90.5, 3.68e+03) (90.5, 1.64e+03) (90.5, 3.68e+03)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 2.76) (1.41, 1.00) (1.46, 1.00) (1.46, 2.76) (1.46, 1.00) (1.46, 1.11) (1.51, 1.22) (1.51, 3.38) (1.51, 1.00)
        (1.51, 2.03) (1.56, 1.36) (1.56, 3.05) (1.56, 1.00) (1.56, 1.22) (1.61, 1.00) (1.61, 4.13) (1.61, 1.00) (1.61, 1.22) (1.66, 1.00)
        (1.66, 3.74) (1.66, 1.00) (1.66, 2.25) (1.71, 1.50) (1.71, 3.74) (1.71, 1.00) (1.71, 1.50) (1.76, 1.00) (1.76, 5.60) (1.76, 1.00)
        (1.76, 1.50) (1.81, 1.00) (1.81, 4.57) (1.81, 1.00) (1.81, 1.50) (1.86, 1.66) (1.86, 5.06) (1.86, 1.00) (1.86, 3.38) (1.91, 2.25)
        (1.91, 5.60) (1.91, 1.00) (1.91, 1.84) (1.96, 1.22) (1.96, 4.13) (1.96, 1.00) (1.96, 1.66) (2.01, 1.84) (2.01, 5.06) (2.01, 1.00)
        (2.01, 1.50) (2.06, 1.66) (2.06, 4.13) (2.06, 1.00) (2.06, 2.03) (2.11, 1.36) (2.11, 4.13) (2.11, 1.00) (2.11, 1.50) (2.16, 1.00)
        (2.16, 5.06) (2.16, 1.00) (2.16, 2.25) (2.21, 1.50) (2.21, 5.06) (2.21, 1.00) (2.21, 2.03) (2.26, 1.36) (2.26, 3.74) (2.26, 1.00)
        (2.26, 3.05) (2.31, 2.03) (2.31, 5.06) (2.31, 1.00) (2.31, 3.38) (2.36, 2.25) (2.36, 4.57) (2.36, 1.00) (2.36, 3.38) (2.41, 2.25)
        (2.41, 3.74) (2.41, 1.00) (2.41, 2.49) (2.47, 1.66) (2.47, 4.57) (2.47, 1.00) (2.47, 3.05) (2.52, 2.03) (2.52, 5.60) (2.52, 1.00)
        (2.52, 2.76) (2.57, 1.84) (2.57, 5.06) (2.57, 1.00) (2.57, 1.50) (2.62, 1.00) (2.62, 5.60) (2.62, 1.00) (2.62, 2.25) (2.67, 1.50)
        (2.67, 4.57) (2.67, 1.00) (2.67, 3.38) (2.72, 2.25) (2.72, 5.06) (2.72, 1.00) (2.72, 4.13) (2.77, 2.76) (2.77, 6.20) (2.77, 1.36)
        (2.77, 3.38) (2.82, 2.25) (2.82, 6.86) (2.82, 1.11) (2.82, 3.05) (2.87, 2.03) (2.87, 5.60) (2.87, 1.00) (2.87, 3.05) (2.92, 2.03)
        (2.92, 5.60) (2.92, 1.00) (2.92, 4.57) (2.97, 3.05) (2.97, 5.60) (2.97, 1.11) (2.97, 2.03) (3.02, 1.36) (3.02, 6.20) (3.02, 1.00)
        (3.02, 3.05) (3.07, 2.03) (3.07, 6.20) (3.07, 1.00) (3.07, 2.25) (3.12, 1.50) (3.12, 7.59) (3.12, 1.36) (3.12, 5.06) (3.17, 3.38)
        (3.17, 8.40) (3.17, 1.11) (3.17, 3.74) (3.23, 2.49) (3.23, 6.20) (3.23, 1.00) (3.23, 3.74) (3.28, 2.49) (3.28, 5.06) (3.28, 1.11)
        (3.28, 3.38) (3.33, 2.25) (3.33, 6.86) (3.33, 1.00) (3.33, 4.57) (3.38, 3.05) (3.38, 5.60) (3.38, 1.50) (3.38, 3.38) (3.43, 2.25)
        (3.43, 6.86) (3.43, 1.84) (3.43, 3.38) (3.48, 2.25) (3.48, 6.86) (3.48, 1.36) (3.48, 4.13) (3.53, 2.76) (3.53, 6.86) (3.53, 1.00)
        (3.53, 5.60) (3.59, 3.74) (3.59, 10.3) (3.59, 1.50) (3.59, 3.38) (3.64, 2.25) (3.64, 6.20) (3.64, 1.50) (3.64, 4.57) (3.69, 3.05)
        (3.69, 7.59) (3.69, 1.50) (3.69, 7.59) (3.74, 5.06) (3.74, 6.86) (3.74, 1.36) (3.74, 4.57) (3.79, 3.05) (3.79, 5.06) (3.79, 1.00)
        (3.79, 4.57) (3.84, 3.05) (3.84, 5.60) (3.84, 1.50) (3.84, 5.60) (3.89, 3.74) (3.89, 6.86) (3.89, 1.66) (3.89, 2.76) (3.95, 1.84)
        (3.95, 6.20) (3.95, 1.50) (3.95, 4.57) (4.00, 3.05) (4.00, 8.40) (4.00, 1.66) (4.00, 4.57) (4.05, 3.05) (4.05, 6.20) (4.05, 1.66)
        (4.05, 4.13) (4.11, 2.76) (4.11, 11.4) (4.11, 1.84) (4.11, 6.20) (4.16, 4.13) (4.16, 6.86) (4.16, 1.11) (4.16, 5.60) (4.21, 3.74)
        (4.21, 5.60) (4.21, 1.84) (4.21, 4.13) (4.26, 2.76) (4.26, 6.86) (4.26, 2.03) (4.26, 3.38) (4.31, 2.25) (4.31, 8.40) (4.31, 1.66)
        (4.31, 6.20) (4.37, 4.13) (4.37, 9.30) (4.37, 2.03) (4.37, 4.13) (4.42, 2.76) (4.42, 6.20) (4.42, 2.49) (4.42, 3.05) (4.48, 2.03)
        (4.48, 9.30) (4.48, 2.03) (4.48, 4.57) (4.53, 3.05) (4.53, 6.20) (4.53, 2.03) (4.53, 3.38) (4.58, 2.25) (4.58, 15.4) (4.58, 2.25)
        (4.58, 5.60) (4.63, 3.74) (4.63, 6.86) (4.63, 2.03) (4.63, 5.60) (4.69, 3.74) (4.69, 8.40) (4.69, 3.05) (4.69, 5.60) (4.74, 3.74)
        (4.74, 5.60) (4.74, 2.03) (4.74, 4.13) (4.79, 2.76) (4.79, 9.30) (4.79, 2.03) (4.79, 7.59) (4.84, 5.06) (4.84, 7.59) (4.84, 2.25)
        (4.84, 6.86) (4.90, 4.57) (4.90, 10.3) (4.90, 3.05) (4.90, 5.06) (4.95, 3.38) (4.95, 6.20) (4.95, 2.25) (4.95, 5.06) (5.01, 3.38)
        (5.01, 10.3) (5.01, 2.03) (5.01, 6.20) (5.06, 4.13) (5.06, 9.30) (5.06, 2.49) (5.06, 7.59) (5.12, 5.06) (5.12, 8.40) (5.12, 3.05)
        (5.12, 4.57) (5.18, 3.05) (5.18, 5.60) (5.18, 2.03) (5.18, 3.74) (5.23, 2.49) (5.23, 11.4) (5.23, 2.49) (5.23, 10.3) (5.29, 6.86)
        (5.29, 7.59) (5.29, 2.49) (5.29, 7.59) (5.35, 5.06) (5.35, 8.40) (5.35, 3.05) (5.41, 2.03) (5.41, 7.59) (5.41, 2.03) (5.41, 5.06)
        (5.47, 3.38) (5.47, 10.3) (5.47, 2.49) (5.47, 9.30) (5.52, 6.20) (5.52, 11.4) (5.52, 3.38) (5.52, 7.59) (5.57, 5.06) (5.57, 9.30)
        (5.57, 3.38) (5.57, 6.20) (5.62, 4.13) (5.62, 7.59) (5.62, 3.74) (5.62, 3.74) (5.68, 2.49) (5.68, 6.86) (5.68, 2.03) (5.68, 5.06)
        (5.74, 3.38) (5.74, 9.30) (5.74, 2.25) (5.74, 9.30) (5.79, 6.20) (5.79, 11.4) (5.79, 3.38) (5.79, 3.74) (5.85, 2.49) (5.85, 8.40)
        (5.85, 2.49) (5.85, 7.59) (5.92, 5.06) (5.92, 9.30) (5.92, 4.13) (5.92, 6.86) (5.97, 4.57) (5.97, 11.4) (5.97, 4.13) (5.97, 11.4)
        (6.02, 7.59) (6.02, 15.4) (6.02, 3.38) (6.02, 15.4) (6.07, 10.3) (6.07, 18.9) (6.07, 4.13) (6.07, 18.9) (6.13, 12.6) (6.13, 5.60)
        (6.13, 6.86) (6.19, 4.57) (6.19, 9.30) (6.19, 4.57) (6.19, 9.30) (6.25, 6.20) (6.25, 12.6) (6.25, 4.57) (6.25, 7.59) (6.31, 5.06)
        (6.31, 10.3) (6.31, 5.06) (6.31, 6.20) (6.37, 4.13) (6.37, 6.20) (6.37, 2.03) (6.37, 5.06) (6.43, 3.38) (6.43, 7.59) (6.43, 3.38)
        (6.43, 5.60) (6.50, 3.74) (6.50, 14.0) (6.50, 3.05) (6.50, 14.0) (6.55, 9.30) (6.55, 12.6) (6.55, 7.59) (6.60, 5.06) (6.60, 9.30)
        (6.60, 4.57) (6.60, 6.20) (6.65, 4.13) (6.65, 8.40) (6.65, 4.13) (6.65, 5.60) (6.71, 3.74) (6.71, 6.20) (6.71, 3.38) (6.71, 6.20)
        (6.77, 4.13) (6.77, 12.6) (6.77, 3.05) (6.77, 12.6) (6.82, 8.40) (6.82, 12.6) (6.82, 5.60) (6.82, 12.6) (6.88, 8.40) (6.88, 18.9)
        (6.88, 7.59) (6.88, 9.30) (6.94, 6.20) (6.94, 6.20) (6.94, 4.13) (6.94, 5.60) (7.00, 3.74) (7.00, 6.86) (7.00, 3.05) (7.00, 5.60)
        (7.07, 3.74) (7.07, 6.86) (7.07, 3.38) (7.07, 6.20) (7.13, 4.13) (7.13, 10.3) (7.13, 4.13) (7.13, 6.20) (7.20, 4.13) (7.20, 6.86)
        (7.20, 2.76) (7.20, 6.86) (7.27, 4.57) (7.27, 7.59) (7.27, 3.38) (7.27, 6.20) (7.34, 4.13) (7.34, 10.3) (7.34, 2.49) (7.34, 10.3)
        (7.41, 6.86) (7.41, 10.3) (7.41, 6.86) (7.41, 7.59) (7.47, 5.06) (7.47, 9.30) (7.47, 5.06) (7.47, 6.20) (7.52, 4.13) (7.52, 7.59)
        (7.52, 4.13) (7.52, 7.59) (7.57, 5.06) (7.57, 6.86) (7.57, 4.57) (7.57, 6.20) (7.62, 4.13) (7.62, 11.4) (7.62, 4.13) (7.62, 8.40)
        (7.68, 5.60) (7.68, 25.6) (7.68, 5.60) (7.68, 25.6) (7.73, 17.1) (7.73, 34.7) (7.73, 11.4) (7.79, 7.59) (7.79, 15.4) (7.79, 7.59)
        (7.79, 10.3) (7.85, 6.86) (7.85, 4.57) (7.85, 6.20) (7.91, 4.13) (7.91, 6.86) (7.91, 4.13) (7.91, 6.86) (7.97, 4.57) (7.97, 31.4)
        (7.97, 4.57) (7.97, 31.4) (8.03, 20.9) (8.03, 14.0) (8.03, 15.4) (8.10, 10.3) (8.10, 15.4) (8.10, 10.3) (8.10, 14.0) (8.16, 9.30)
        (8.16, 17.1) (8.16, 6.20) (8.16, 15.4) (8.23, 10.3) (8.23, 15.4) (8.23, 10.3) (8.23, 11.4) (8.30, 7.59) (8.30, 9.30) (8.30, 5.60)
        (8.30, 9.30) (8.37, 6.20) (8.37, 7.59) (8.37, 4.57) (8.37, 5.06) (8.44, 3.38) (8.44, 14.0) (8.44, 3.38) (8.44, 14.0) (8.51, 9.30)
        (8.51, 14.0) (8.51, 6.86) (8.51, 14.0) (8.59, 9.30) (8.59, 6.20) (8.59, 7.59) (8.67, 5.06) (8.67, 12.6) (8.67, 5.06) (8.67, 12.6)
        (8.75, 8.40) (8.75, 10.3) (8.75, 6.86) (8.75, 10.3) (8.83, 6.86) (8.83, 4.57) (8.83, 5.60) (8.92, 3.74) (8.92, 8.40) (8.92, 3.05)
        (8.92, 8.40) (9.01, 5.60) (9.01, 18.9) (9.01, 3.74) (9.01, 18.9) (9.10, 12.6) (9.10, 8.40) (9.10, 10.3) (9.19, 6.86) (9.19, 20.9)
        (9.19, 6.86) (9.19, 14.0) (9.29, 9.30) (9.29, 11.4) (9.29, 6.86) (9.29, 11.4) (9.39, 7.59) (9.39, 15.4) (9.39, 7.59) (9.39, 15.4)
        (9.44, 10.3) (9.44, 11.4) (9.44, 10.3) (9.44, 11.4) (9.49, 7.59) (9.49, 9.30) (9.49, 7.59) (9.49, 9.30) (9.54, 6.20) (9.54, 6.86)
        (9.54, 6.20) (9.54, 6.86) (9.59, 4.57) (9.59, 6.20) (9.59, 4.57) (9.59, 6.20) (9.65, 4.13) (9.65, 6.86) (9.65, 4.13) (9.65, 6.86)
        (9.70, 4.57) (9.70, 8.40) (9.70, 4.57) (9.70, 8.40) (9.76, 5.60) (9.76, 14.0) (9.76, 5.60) (9.76, 9.30) (9.82, 6.20) (9.82, 6.86)
        (9.82, 6.20) (9.82, 6.86) (9.88, 4.57) (9.88, 8.40) (9.88, 4.57) (9.88, 8.40) (9.93, 5.60) (9.93, 23.2) (9.93, 5.60) (9.93, 23.2)
        (10.0, 15.4) (10.0, 18.9) (10.0, 15.4) (10.0, 18.9) (10.1, 12.6) (10.1, 8.40) (10.1, 12.6) (10.1, 8.40) (10.1, 12.6) (10.2, 8.40)
        (10.2, 10.3) (10.2, 8.40) (10.2, 10.3) (10.2, 6.86) (10.2, 14.0) (10.2, 6.86) (10.2, 14.0) (10.3, 9.30) (10.3, 11.4) (10.3, 9.30)
        (10.3, 11.4) (10.4, 7.59) (10.4, 9.30) (10.4, 5.06) (10.4, 9.30) (10.5, 6.20) (10.5, 8.40) (10.5, 6.20) (10.5, 8.40) (10.5, 5.60)
        (10.5, 10.3) (10.5, 5.60) (10.5, 9.30) (10.6, 6.20) (10.7, 4.13) (10.7, 5.60) (10.7, 4.13) (10.7, 5.60) (10.7, 3.74) (10.7, 6.86)
        (10.7, 3.74) (10.7, 6.86) (10.8, 4.57) (10.8, 7.59) (10.8, 4.57) (10.8, 7.59) (10.9, 5.06) (10.9, 11.4) (10.9, 5.06) (10.9, 11.4)
        (11.0, 7.59) (11.0, 18.9) (11.0, 7.59) (11.0, 18.9) (11.1, 12.6) (11.1, 14.0) (11.1, 12.6) (11.1, 14.0) (11.1, 9.30) (11.1, 12.6)
        (11.1, 9.30) (11.1, 12.6) (11.2, 8.40) (11.2, 9.30) (11.2, 8.40) (11.2, 9.30) (11.3, 6.20) (11.3, 8.40) (11.3, 6.20) (11.3, 8.40)
        (11.4, 5.60) (11.4, 7.59) (11.4, 5.60) (11.4, 7.59) (11.5, 5.06) (11.5, 10.3) (11.5, 5.06) (11.5, 10.3) (11.6, 6.86) (11.6, 7.59)
        (11.6, 6.86) (11.6, 7.59) (11.7, 5.06) (11.7, 6.86) (11.7, 5.06) (11.7, 6.86) (11.8, 4.57) (11.8, 6.20) (11.8, 4.57) (11.8, 6.20)
        (11.9, 4.13) (11.9, 8.40) (11.9, 4.13) (11.9, 8.40) (12.0, 5.60) (12.0, 6.20) (12.0, 5.60) (12.0, 6.20) (12.1, 4.13) (12.1, 6.86)
        (12.1, 4.13) (12.1, 6.86) (12.2, 4.57) (12.2, 10.3) (12.2, 4.57) (12.2, 10.3) (12.3, 6.86) (12.3, 25.6) (12.3, 6.86) (12.3, 25.6)
        (12.4, 17.1) (12.6, 11.4) (12.6, 20.9) (12.6, 11.4) (12.6, 20.9) (12.7, 14.0) (12.7, 17.1) (12.7, 14.0) (12.7, 17.1) (12.8, 11.4)
        (12.8, 17.1) (12.8, 11.4) (12.8, 17.1) (12.9, 11.4) (12.9, 23.2) (12.9, 10.3) (12.9, 23.2) (13.1, 15.4) (13.1, 31.4) (13.1, 15.4)
        (13.1, 31.4) (13.2, 20.9) (13.2, 38.4) (13.2, 20.9) (13.2, 38.4) (13.3, 25.6) (13.5, 17.1) (13.5, 18.9) (13.5, 17.1) (13.5, 18.9)
        (13.6, 12.6) (13.6, 14.0) (13.6, 12.6) (13.6, 14.0) (13.8, 9.30) (13.8, 11.4) (13.8, 9.30) (13.8, 11.4) (14.0, 7.59) (14.0, 14.0)
        (14.0, 7.59) (14.0, 14.0) (14.1, 9.30) (14.1, 42.5) (14.1, 9.30) (14.1, 42.5) (14.3, 28.4) (14.3, 31.4) (14.3, 28.4) (14.3, 31.4)
        (14.5, 20.9) (14.5, 31.4) (14.5, 20.9) (14.5, 31.4) (14.7, 20.9) (14.7, 31.4) (14.7, 20.9) (14.7, 31.4) (14.9, 20.9) (14.9, 31.4)
        (14.9, 20.9) (14.9, 31.4) (15.1, 20.9) (15.1, 23.2) (15.1, 20.9) (15.1, 23.2) (15.3, 15.4) (15.3, 18.9) (15.3, 12.6) (15.3, 15.4)
        (15.5, 10.3) (15.5, 20.9) (15.5, 10.3) (15.5, 20.9) (15.8, 14.0) (15.8, 28.4) (15.8, 14.0) (15.8, 28.4) (16.0, 18.9) (16.0, 28.4)
        (16.0, 18.9) (16.0, 28.4) (16.3, 18.9) (16.3, 57.7) (16.3, 18.9) (16.3, 57.7) (16.5, 38.4) (16.8, 25.6) (16.8, 57.7) (16.8, 25.6)
        (16.8, 57.7) (17.1, 38.4) (17.1, 42.5) (17.1, 38.4) (17.1, 42.5) (17.4, 28.4) (17.4, 38.4) (17.4, 28.4) (17.4, 38.4) (17.8, 25.6)
        (17.8, 28.4) (17.8, 25.6) (17.8, 28.4) (18.1, 18.9) (18.1, 31.4) (18.1, 18.9) (18.1, 31.4) (18.5, 20.9) (18.5, 34.7) (18.5, 20.9)
        (18.5, 31.4) (18.9, 20.9) (18.9, 34.7) (18.9, 20.9) (18.9, 34.7) (19.3, 23.2) (19.3, 34.7) (19.3, 23.2) (19.3, 34.7) (19.8, 23.2)
        (19.8, 130) (19.8, 23.2) (19.8, 130) (20.2, 86.5) (20.2, 95.7) (20.2, 86.5) (20.2, 95.7) (20.8, 63.8) (20.8, 86.5) (20.8, 63.8)
        (20.8, 86.5) (21.3, 57.7) (21.3, 78.2) (21.3, 57.7) (21.3, 78.2) (22.0, 52.1) (22.0, 63.8) (22.0, 52.1) (22.0, 63.8) (22.6, 42.5)
        (22.6, 78.2) (22.6, 42.5) (22.6, 78.2) (23.4, 52.1) (23.4, 57.7) (23.4, 52.1) (23.4, 57.7) (24.2, 38.4) (24.2, 106) (24.2, 38.4)
        (24.2, 106) (25.1, 70.6) (25.1, 86.5) (25.1, 70.6) (25.1, 86.5) (26.1, 57.7) (26.1, 195) (26.1, 57.7) (26.1, 195) (27.3, 130)
        (27.3, 144) (27.3, 130) (27.3, 144) (28.6, 95.7) (28.6, 323) (28.6, 95.7) (28.6, 323) (30.2, 215) (30.2, 536) (30.2, 215)
        (30.2, 536) (32.0, 358) (32.0, 485) (32.0, 358) (32.0, 485) (34.2, 323) (34.2, 358) (34.2, 323) (34.2, 358) (37.0, 238)
        (37.0, 323) (37.0, 238) (37.0, 323) (40.5, 215) (40.5, 438) (40.5, 215) (40.5, 438) (45.3, 292) (45.3, 985) (45.3, 292)
        (45.3, 985) (52.3, 657) (52.3, 727) (52.3, 657) (52.3, 727) (64.0, 485) (64.0, 985) (64.0, 485) (64.0, 985) (90.5, 657)
        (90.5, 890) (90.5, 657) (90.5, 890)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 3.38) (1.41, 1.00) (1.46, 1.00) (1.46, 3.05) (1.46, 1.00) (1.51, 1.11) (1.51, 3.05) (1.51, 1.00) (1.51, 1.36)
        (1.56, 1.00) (1.56, 3.38) (1.56, 1.00) (1.56, 2.25) (1.61, 1.50) (1.61, 3.74) (1.61, 1.00) (1.61, 1.66) (1.66, 1.11) (1.66, 4.57)
        (1.66, 1.00) (1.66, 1.11) (1.71, 1.00) (1.71, 4.13) (1.71, 1.00) (1.71, 1.50) (1.76, 1.00) (1.76, 3.38) (1.76, 1.00) (1.76, 2.25)
        (1.81, 1.50) (1.81, 5.06) (1.81, 1.00) (1.81, 2.49) (1.86, 1.66) (1.86, 3.74) (1.86, 1.00) (1.86, 3.05) (1.91, 2.03) (1.91, 4.13)
        (1.91, 1.00) (1.91, 1.66) (1.96, 1.11) (1.96, 4.13) (1.96, 1.00) (1.96, 1.22) (2.01, 1.00) (2.01, 4.13) (2.01, 1.00) (2.01, 2.76)
        (2.06, 1.84) (2.06, 5.06) (2.06, 1.00) (2.06, 3.05) (2.11, 2.03) (2.11, 3.74) (2.11, 1.00) (2.11, 3.05) (2.16, 2.03) (2.16, 5.60)
        (2.16, 1.00) (2.16, 3.38) (2.21, 2.25) (2.21, 4.13) (2.21, 1.00) (2.21, 2.49) (2.26, 1.66) (2.26, 4.13) (2.26, 1.00) (2.26, 2.25)
        (2.31, 1.50) (2.31, 4.57) (2.31, 1.00) (2.31, 2.03) (2.36, 1.36) (2.36, 6.20) (2.36, 1.00) (2.36, 1.66) (2.42, 1.11) (2.42, 3.74)
        (2.42, 1.00) (2.42, 3.74) (2.47, 2.49) (2.47, 5.06) (2.47, 1.00) (2.47, 1.66) (2.52, 1.11) (2.52, 6.20) (2.52, 1.00) (2.52, 2.25)
        (2.57, 1.50) (2.57, 5.06) (2.57, 1.00) (2.57, 3.05) (2.62, 2.03) (2.62, 4.57) (2.62, 1.00) (2.62, 1.66) (2.67, 1.11) (2.67, 6.20)
        (2.67, 1.00) (2.67, 3.05) (2.72, 2.03) (2.72, 8.40) (2.72, 1.00) (2.72, 1.84) (2.77, 1.22) (2.77, 5.60) (2.77, 1.00) (2.77, 5.06)
        (2.82, 3.38) (2.82, 5.06) (2.82, 1.00) (2.82, 2.03) (2.87, 1.36) (2.87, 4.57) (2.87, 1.00) (2.87, 3.38) (2.92, 2.25) (2.92, 6.20)
        (2.92, 1.00) (2.92, 1.11) (2.97, 1.00) (2.97, 5.60) (2.97, 1.00) (2.97, 2.25) (3.02, 1.50) (3.02, 5.06) (3.02, 1.00) (3.02, 2.25)
        (3.08, 1.50) (3.08, 7.59) (3.08, 1.00) (3.08, 4.13) (3.13, 2.76) (3.13, 5.06) (3.13, 1.36) (3.13, 3.38) (3.18, 2.25) (3.18, 6.86)
        (3.18, 1.11) (3.18, 5.06) (3.23, 3.38) (3.23, 5.06) (3.23, 1.22) (3.23, 3.74) (3.28, 2.49) (3.28, 5.06) (3.28, 1.66) (3.28, 2.03)
        (3.33, 1.36) (3.33, 5.06) (3.33, 1.36) (3.33, 3.38) (3.38, 2.25) (3.38, 7.59) (3.38, 1.36) (3.38, 3.74) (3.43, 2.49) (3.43, 6.86)
        (3.43, 1.00) (3.43, 4.57) (3.48, 3.05) (3.48, 6.86) (3.48, 1.00) (3.48, 3.05) (3.53, 2.03) (3.53, 9.30) (3.53, 1.00) (3.53, 3.05)
        (3.59, 2.03) (3.59, 6.86) (3.59, 1.36) (3.59, 2.25) (3.64, 1.50) (3.64, 5.60) (3.64, 1.50) (3.64, 2.49) (3.69, 1.66) (3.69, 7.59)
        (3.69, 1.11) (3.69, 2.03) (3.74, 1.36) (3.74, 8.40) (3.74, 1.00) (3.74, 7.59) (3.79, 5.06) (3.79, 6.86) (3.79, 1.36) (3.79, 5.06)
        (3.85, 3.38) (3.85, 6.20) (3.85, 1.66) (3.85, 6.20) (3.90, 4.13) (3.90, 9.30) (3.90, 1.50) (3.90, 3.05) (3.95, 2.03) (3.95, 5.60)
        (3.95, 1.36) (3.95, 2.03) (4.00, 1.36) (4.00, 8.40) (4.00, 1.36) (4.00, 5.60) (4.06, 3.74) (4.06, 8.40) (4.06, 1.22) (4.06, 4.13)
        (4.11, 2.76) (4.11, 5.60) (4.11, 2.03) (4.11, 4.13) (4.16, 2.76) (4.16, 7.59) (4.16, 1.50) (4.16, 5.06) (4.22, 3.38) (4.22, 6.86)
        (4.22, 2.03) (4.22, 6.20) (4.27, 4.13) (4.27, 7.59) (4.27, 2.76) (4.27, 3.05) (4.32, 2.03) (4.32, 8.40) (4.32, 2.03) (4.32, 5.60)
        (4.37, 3.74) (4.37, 7.59) (4.37, 2.76) (4.37, 5.60) (4.42, 3.74) (4.42, 5.60) (4.42, 2.25) (4.42, 3.38) (4.48, 2.25) (4.48, 6.86)
        (4.48, 1.00) (4.48, 4.57) (4.53, 3.05) (4.53, 7.59) (4.53, 1.66) (4.53, 2.49) (4.58, 1.66) (4.58, 6.20) (4.58, 1.66) (4.58, 4.57)
        (4.63, 3.05) (4.63, 7.59) (4.63, 2.25) (4.63, 3.74) (4.69, 2.49) (4.69, 7.59) (4.69, 2.49) (4.69, 5.06) (4.74, 3.38) (4.74, 6.20)
        (4.74, 2.25) (4.74, 4.57) (4.79, 3.05) (4.79, 6.86) (4.79, 1.84) (4.79, 5.60) (4.84, 3.74) (4.84, 5.60) (4.84, 2.03) (4.84, 5.60)
        (4.90, 3.74) (4.90, 10.3) (4.90, 3.74) (4.90, 6.20) (4.96, 4.13) (4.96, 9.30) (4.96, 1.50) (4.96, 4.57) (5.01, 3.05) (5.01, 6.20)
        (5.01, 1.66) (5.01, 3.74) (5.07, 2.49) (5.07, 6.20) (5.07, 2.03) (5.07, 4.13) (5.12, 2.76) (5.12, 6.86) (5.12, 2.76) (5.12, 4.13)
        (5.18, 2.76) (5.18, 6.86) (5.18, 2.25) (5.18, 6.86) (5.23, 4.57) (5.23, 14.0) (5.23, 2.25) (5.23, 14.0) (5.29, 9.30) (5.29, 9.30)
        (5.29, 2.03) (5.29, 9.30) (5.34, 6.20) (5.34, 11.4) (5.34, 2.03) (5.34, 6.20) (5.40, 4.13) (5.40, 10.3) (5.40, 3.05) (5.40, 5.06)
        (5.46, 3.38) (5.46, 9.30) (5.46, 1.50) (5.46, 8.40) (5.51, 5.60) (5.51, 8.40) (5.51, 3.05) (5.51, 5.06) (5.56, 3.38) (5.56, 11.4)
        (5.56, 3.38) (5.56, 6.86) (5.61, 4.57) (5.61, 9.30) (5.61, 3.05) (5.61, 6.86) (5.67, 4.57) (5.67, 6.86) (5.67, 3.05) (5.67, 4.57)
        (5.72, 3.05) (5.72, 15.4) (5.72, 2.03) (5.72, 11.4) (5.78, 7.59) (5.78, 9.30) (5.78, 3.38) (5.78, 6.86) (5.84, 4.57) (5.84, 8.40)
        (5.84, 3.05) (5.84, 7.59) (5.90, 5.06) (5.90, 9.30) (5.90, 3.38) (5.90, 6.86) (5.96, 4.57) (5.96, 8.40) (5.96, 4.13) (5.96, 4.57)
        (6.01, 3.05) (6.01, 5.06) (6.01, 1.36) (6.01, 3.74) (6.06, 2.49) (6.06, 11.4) (6.06, 1.66) (6.06, 9.30) (6.12, 6.20) (6.12, 9.30)
        (6.12, 4.13) (6.12, 8.40) (6.17, 5.60) (6.17, 9.30) (6.17, 4.57) (6.17, 7.59) (6.23, 5.06) (6.23, 12.6) (6.23, 5.06) (6.23, 9.30)
        (6.29, 6.20) (6.29, 12.6) (6.29, 4.57) (6.35, 3.05) (6.35, 9.30) (6.35, 2.76) (6.35, 5.60) (6.42, 3.74) (6.42, 10.3) (6.42, 2.76)
        (6.42, 6.20) (6.48, 4.13) (6.48, 12.6) (6.48, 3.05) (6.48, 12.6) (6.53, 8.40) (6.53, 8.40) (6.53, 4.57) (6.53, 8.40) (6.58, 5.60)
        (6.58, 9.30) (6.58, 3.38) (6.58, 7.59) (6.64, 5.06) (6.64, 6.86) (6.64, 3.74) (6.64, 5.60) (6.69, 3.74) (6.69, 11.4) (6.69, 3.74)
        (6.69, 7.59) (6.75, 5.06) (6.75, 7.59) (6.75, 4.13) (6.80, 2.76) (6.80, 10.3) (6.80, 2.76) (6.80, 8.40) (6.86, 5.60) (6.86, 8.40)
        (6.86, 3.05) (6.92, 2.03) (6.92, 17.1) (6.92, 2.03) (6.92, 5.60) (6.98, 3.74) (6.98, 8.40) (6.98, 3.74) (6.98, 5.06) (7.05, 3.38)
        (7.05, 8.40) (7.05, 3.38) (7.05, 8.40) (7.11, 5.60) (7.11, 6.86) (7.11, 3.38) (7.11, 6.20) (7.18, 4.13) (7.18, 7.59) (7.18, 2.03)
        (7.18, 7.59) (7.25, 5.06) (7.25, 6.20) (7.25, 3.38) (7.25, 4.57) (7.32, 3.05) (7.32, 6.86) (7.32, 2.49) (7.32, 6.86) (7.39, 4.57)
        (7.39, 14.0) (7.39, 4.57) (7.39, 12.6) (7.47, 8.40) (7.47, 9.30) (7.47, 4.13) (7.47, 7.59) (7.52, 5.06) (7.52, 12.6) (7.52, 4.13)
        (7.52, 12.6) (7.57, 8.40) (7.57, 12.6) (7.57, 7.59) (7.57, 12.6) (7.62, 8.40) (7.62, 9.30) (7.62, 6.20) (7.62, 6.86) (7.68, 4.57)
        (7.68, 5.06) (7.68, 3.38) (7.73, 2.25) (7.73, 11.4) (7.73, 2.25) (7.73, 11.4) (7.79, 7.59) (7.79, 11.4) (7.79, 5.06) (7.79, 5.60)
        (7.85, 3.74) (7.85, 20.9) (7.85, 3.74) (7.85, 14.0) (7.91, 9.30) (7.91, 12.6) (7.91, 6.86) (7.91, 11.4) (7.97, 7.59) (7.97, 47.1)
        (7.97, 7.59) (7.97, 20.9) (8.03, 14.0) (8.03, 15.4) (8.03, 9.30) (8.03, 15.4) (8.10, 10.3) (8.10, 14.0) (8.10, 8.40) (8.10, 9.30)
        (8.16, 6.20) (8.16, 28.4) (8.16, 6.20) (8.16, 28.4) (8.23, 18.9) (8.23, 9.30) (8.23, 14.0) (8.30, 9.30) (8.30, 6.20) (8.30, 6.86)
        (8.37, 4.57) (8.37, 4.57) (8.37, 2.25) (8.37, 4.57) (8.44, 3.05) (8.44, 8.40) (8.44, 3.05) (8.44, 5.60) (8.51, 3.74) (8.51, 6.20)
        (8.51, 3.74) (8.51, 5.06) (8.59, 3.38) (8.59, 5.60) (8.59, 3.38) (8.59, 5.60) (8.67, 3.74) (8.67, 18.9) (8.67, 3.74) (8.67, 18.9)
        (8.75, 12.6) (8.75, 25.6) (8.75, 12.6) (8.75, 25.6) (8.83, 17.1) (8.83, 20.9) (8.83, 11.4) (8.92, 7.59) (8.92, 10.3) (8.92, 5.06)
        (8.92, 10.3) (9.01, 6.86) (9.01, 15.4) (9.01, 6.86) (9.01, 10.3) (9.10, 6.86) (9.10, 14.0) (9.10, 6.86) (9.10, 14.0) (9.19, 9.30)
        (9.19, 14.0) (9.19, 6.86) (9.19, 9.30) (9.29, 6.20) (9.29, 9.30) (9.29, 6.20) (9.29, 9.30) (9.39, 6.20) (9.39, 9.30) (9.39, 6.20)
        (9.39, 9.30) (9.44, 6.20) (9.44, 11.4) (9.44, 6.20) (9.44, 11.4) (9.49, 7.59) (9.49, 10.3) (9.49, 7.59) (9.49, 10.3) (9.54, 6.86)
        (9.54, 28.4) (9.54, 6.86) (9.54, 28.4) (9.59, 18.9) (9.59, 20.9) (9.59, 18.9) (9.59, 20.9) (9.65, 14.0) (9.65, 15.4) (9.65, 14.0)
        (9.65, 15.4) (9.70, 10.3) (9.70, 14.0) (9.70, 9.30) (9.70, 14.0) (9.76, 9.30) (9.76, 23.2) (9.76, 9.30) (9.76, 23.2) (9.82, 15.4)
        (9.82, 25.6) (9.82, 15.4) (9.82, 25.6) (9.88, 17.1) (9.88, 20.9) (9.88, 17.1) (9.88, 20.9) (9.93, 14.0) (9.93, 20.9) (9.93, 9.30)
        (9.93, 14.0) (10.0, 9.30) (10.0, 17.1) (10.0, 9.30) (10.0, 17.1) (10.1, 11.4) (10.1, 23.2) (10.1, 11.4) (10.1, 23.2) (10.1, 15.4)
        (10.1, 20.9) (10.1, 14.0) (10.2, 9.30) (10.2, 12.6) (10.2, 9.30) (10.2, 12.6) (10.2, 8.40) (10.2, 25.6) (10.2, 5.60) (10.2, 25.6)
        (10.3, 17.1) (10.4, 11.4) (10.5, 7.59) (10.5, 14.0) (10.5, 6.86) (10.5, 11.4) (10.6, 7.59) (10.6, 9.30) (10.6, 7.59) (10.6, 9.30)
        (10.7, 6.20) (10.7, 17.1) (10.7, 6.20) (10.7, 17.1) (10.7, 11.4) (10.8, 7.59) (10.8, 23.2) (10.8, 7.59) (10.8, 23.2) (10.9, 15.4)
        (10.9, 20.9) (10.9, 15.4) (10.9, 20.9) (11.0, 14.0) (11.0, 15.4) (11.0, 14.0) (11.0, 15.4) (11.1, 10.3) (11.1, 17.1) (11.1, 10.3)
        (11.1, 17.1) (11.1, 11.4) (11.1, 12.6) (11.1, 11.4) (11.1, 12.6) (11.2, 8.40) (11.2, 14.0) (11.2, 8.40) (11.2, 14.0) (11.3, 9.30)
        (11.3, 20.9) (11.3, 9.30) (11.3, 20.9) (11.4, 14.0) (11.5, 9.30) (11.5, 11.4) (11.5, 9.30) (11.5, 11.4) (11.6, 7.59) (11.6, 11.4)
        (11.6, 7.59) (11.6, 11.4) (11.7, 7.59) (11.7, 8.40) (11.7, 7.59) (11.7, 8.40) (11.8, 5.60) (11.8, 17.1) (11.8, 5.60) (11.8, 15.4)
        (11.9, 10.3) (12.0, 6.86) (12.0, 9.30) (12.0, 6.86) (12.0, 9.30) (12.1, 6.20) (12.1, 11.4) (12.1, 6.20) (12.1, 11.4) (12.2, 7.59)
        (12.2, 8.40) (12.2, 7.59) (12.2, 8.40) (12.3, 5.60) (12.3, 15.4) (12.3, 5.60) (12.3, 15.4) (12.4, 10.3) (12.4, 31.4) (12.4, 10.3)
        (12.4, 31.4) (12.6, 20.9) (12.7, 14.0) (12.7, 31.4) (12.7, 14.0) (12.7, 31.4) (12.8, 20.9) (12.8, 52.1) (12.8, 20.9) (12.8, 52.1)
        (12.9, 34.7) (12.9, 42.5) (12.9, 34.7) (12.9, 42.5) (13.1, 28.4) (13.1, 63.8) (13.1, 28.4) (13.1, 63.8) (13.2, 42.5) (13.2, 52.1)
        (13.2, 34.7) (13.2, 42.5) (13.3, 28.4) (13.5, 18.9) (13.6, 12.6) (13.6, 17.1) (13.6, 12.6) (13.6, 17.1) (13.8, 11.4) (13.8, 18.9)
        (13.8, 11.4) (13.8, 18.9) (14.0, 12.6) (14.0, 18.9) (14.0, 12.6) (14.0, 18.9) (14.1, 12.6) (14.1, 38.4) (14.1, 12.6) (14.1, 38.4)
        (14.3, 25.6) (14.3, 31.4) (14.3, 25.6) (14.3, 31.4) (14.5, 20.9) (14.5, 23.2) (14.5, 20.9) (14.5, 23.2) (14.7, 15.4) (14.7, 20.9)
        (14.7, 11.4) (14.7, 20.9) (14.9, 14.0) (14.9, 28.4) (14.9, 14.0) (14.9, 28.4) (15.1, 18.9) (15.1, 47.1) (15.1, 18.9) (15.1, 47.1)
        (15.3, 31.4) (15.5, 20.9) (15.5, 28.4) (15.5, 20.9) (15.5, 28.4) (15.8, 18.9) (16.0, 12.6) (16.0, 34.7) (16.0, 12.6) (16.0, 34.7)
        (16.3, 23.2) (16.3, 34.7) (16.3, 23.2) (16.3, 34.7) (16.5, 23.2) (16.8, 15.4) (16.8, 28.4) (16.8, 15.4) (16.8, 28.4) (17.1, 18.9)
        (17.4, 12.6) (17.4, 34.7) (17.4, 12.6) (17.4, 34.7) (17.8, 23.2) (17.8, 25.6) (17.8, 23.2) (17.8, 25.6) (18.1, 17.1) (18.1, 31.4)
        (18.1, 17.1) (18.1, 31.4) (18.5, 20.9) (18.9, 14.0) (19.3, 9.30) (19.3, 25.6) (19.3, 9.30) (19.3, 25.6) (19.8, 17.1) (19.8, 20.9)
        (19.8, 17.1) (19.8, 20.9) (20.2, 14.0) (20.2, 18.9) (20.2, 14.0) (20.2, 18.9) (20.8, 12.6) (20.8, 28.4) (20.8, 12.6) (20.8, 28.4)
        (21.3, 18.9) (21.3, 57.7) (21.3, 18.9) (21.3, 57.7) (22.0, 38.4) (22.0, 78.2) (22.0, 38.4) (22.0, 78.2) (22.6, 52.1) (23.4, 34.7)
        (23.4, 78.2) (23.4, 34.7) (23.4, 78.2) (24.2, 52.1) (24.2, 63.8) (24.2, 52.1) (24.2, 63.8) (25.1, 42.5) (25.1, 215) (25.1, 42.5)
        (25.1, 215) (26.1, 144) (26.1, 159) (26.1, 144) (26.1, 159) (27.3, 106) (27.3, 195) (27.3, 106) (27.3, 195) (28.6, 130)
        (28.6, 215) (28.6, 130) (28.6, 144) (30.2, 95.7) (30.2, 106) (30.2, 95.7) (30.2, 106) (32.0, 70.6) (34.2, 47.1) (34.2, 215)
        (34.2, 31.4) (34.2, 215) (37.0, 144) (37.0, 358) (37.0, 144) (37.0, 358) (40.5, 238) (40.5, 264) (40.5, 238) (40.5, 264)
        (45.3, 176) (45.3, 657) (45.3, 176) (45.3, 657) (52.3, 438) (52.3, 657) (52.3, 438) (52.3, 657) (64.0, 438) (64.0, 536)
        (64.0, 438) (64.0, 536) (90.5, 358) (90.5, 1.64e+03) (90.5, 358) (90.5, 1.64e+03)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 2.76) (1.41, 1.00) (1.41, 2.03) (1.46, 1.36) (1.46, 3.38) (1.46, 1.00) (1.46, 1.84) (1.51, 1.22) (1.51, 3.38)
        (1.51, 1.00) (1.51, 1.84) (1.56, 1.22) (1.56, 4.57) (1.56, 1.00) (1.56, 2.25) (1.61, 1.50) (1.61, 3.05) (1.61, 1.00) (1.61, 2.03)
        (1.66, 1.36) (1.66, 4.13) (1.66, 1.00) (1.66, 1.36) (1.71, 1.00) (1.71, 3.74) (1.71, 1.00) (1.71, 2.03) (1.76, 1.36) (1.76, 4.13)
        (1.76, 1.00) (1.76, 2.49) (1.81, 1.66) (1.81, 3.74) (1.81, 1.00) (1.81, 2.03) (1.86, 1.36) (1.86, 4.13) (1.86, 1.00) (1.86, 1.50)
        (1.91, 1.00) (1.91, 4.57) (1.91, 1.00) (1.91, 3.38) (1.96, 2.25) (1.96, 5.06) (1.96, 1.00) (1.96, 2.03) (2.01, 1.36) (2.01, 4.57)
        (2.01, 1.00) (2.01, 1.36) (2.06, 1.00) (2.06, 3.74) (2.06, 1.00) (2.06, 1.50) (2.11, 1.00) (2.11, 5.06) (2.11, 1.00) (2.11, 1.11)
        (2.17, 1.00) (2.17, 6.20) (2.17, 1.00) (2.17, 3.38) (2.22, 2.25) (2.22, 4.57) (2.22, 1.00) (2.22, 3.38) (2.27, 2.25) (2.27, 5.06)
        (2.27, 1.00) (2.27, 1.84) (2.32, 1.22) (2.32, 4.57) (2.32, 1.00) (2.32, 3.38) (2.37, 2.25) (2.37, 4.57) (2.37, 1.00) (2.37, 2.49)
        (2.42, 1.66) (2.42, 5.06) (2.42, 1.00) (2.42, 2.25) (2.47, 1.50) (2.47, 4.57) (2.47, 1.00) (2.47, 2.25) (2.52, 1.50) (2.52, 5.60)
        (2.52, 1.00) (2.52, 2.76) (2.57, 1.84) (2.57, 5.60) (2.57, 1.00) (2.57, 3.05) (2.62, 2.03) (2.62, 5.60) (2.62, 1.11) (2.62, 4.13)
        (2.67, 2.76) (2.67, 5.60) (2.67, 1.00) (2.67, 2.76) (2.72, 1.84) (2.72, 5.06) (2.72, 1.00) (2.72, 3.05) (2.77, 2.03) (2.77, 5.06)
        (2.77, 1.00) (2.77, 2.25) (2.82, 1.50) (2.82, 6.20) (2.82, 1.00) (2.82, 2.25) (2.87, 1.50) (2.87, 5.06) (2.87, 1.00) (2.87, 2.49)
        (2.92, 1.66) (2.92, 5.60) (2.92, 1.36) (2.92, 2.49) (2.97, 1.66) (2.97, 6.86) (2.97, 1.11) (2.97, 4.13) (3.02, 2.76) (3.02, 5.60)
        (3.02, 1.11) (3.02, 1.36) (3.07, 1.00) (3.07, 4.57) (3.07, 1.00) (3.07, 2.03) (3.12, 1.36) (3.12, 5.06) (3.12, 1.00) (3.12, 3.05)
        (3.18, 2.03) (3.18, 6.20) (3.18, 1.22) (3.18, 2.76) (3.23, 1.84) (3.23, 6.20) (3.23, 1.22) (3.23, 5.06) (3.28, 3.38) (3.28, 6.20)
        (3.28, 1.36) (3.28, 3.05) (3.33, 2.03) (3.33, 5.06) (3.33, 1.22) (3.33, 3.74) (3.38, 2.49) (3.38, 6.20) (3.38, 1.11) (3.38, 3.05)
        (3.43, 2.03) (3.43, 6.20) (3.43, 1.00) (3.43, 4.57) (3.48, 3.05) (3.48, 6.20) (3.48, 1.36) (3.48, 6.20) (3.53, 4.13) (3.53, 5.60)
        (3.53, 1.50) (3.53, 3.74) (3.58, 2.49) (3.58, 7.59) (3.58, 1.84) (3.58, 2.76) (3.63, 1.84) (3.63, 6.86) (3.63, 1.50) (3.63, 4.57)
        (3.69, 3.05) (3.69, 6.86) (3.69, 1.36) (3.69, 3.38) (3.74, 2.25) (3.74, 7.59) (3.74, 1.36) (3.74, 2.03) (3.79, 1.36) (3.79, 7.59)
        (3.79, 1.00) (3.79, 6.86) (3.84, 4.57) (3.84, 5.06) (3.84, 1.66) (3.84, 3.38) (3.89, 2.25) (3.89, 8.40) (3.89, 1.66) (3.89, 3.05)
        (3.95, 2.03) (3.95, 6.20) (3.95, 1.22) (3.95, 6.20) (4.00, 4.13) (4.00, 10.3) (4.00, 1.66) (4.00, 3.74) (4.05, 2.49) (4.05, 6.86)
        (4.05, 2.25) (4.05, 4.57) (4.11, 3.05) (4.11, 5.06) (4.11, 2.03) (4.11, 3.05) (4.16, 2.03) (4.16, 5.60) (4.16, 2.03) (4.16, 4.13)
        (4.21, 2.76) (4.21, 7.59) (4.21, 1.36) (4.21, 5.60) (4.26, 3.74) (4.26, 8.40) (4.26, 1.84) (4.26, 4.13) (4.31, 2.76) (4.31, 6.86)
        (4.31, 1.50) (4.31, 3.38) (4.37, 2.25) (4.37, 6.86) (4.37, 2.03) (4.37, 3.05) (4.42, 2.03) (4.42, 5.60) (4.42, 1.36) (4.42, 5.60)
        (4.48, 3.74) (4.48, 6.86) (4.48, 1.50) (4.48, 2.03) (4.53, 1.36) (4.53, 9.30) (4.53, 1.36) (4.53, 9.30) (4.58, 6.20) (4.58, 8.40)
        (4.58, 3.05) (4.58, 5.60) (4.63, 3.74) (4.63, 6.86) (4.63, 1.66) (4.63, 3.38) (4.69, 2.25) (4.69, 9.30) (4.69, 1.11) (4.69, 3.05)
        (4.74, 2.03) (4.74, 6.86) (4.74, 1.66) (4.74, 2.49) (4.79, 1.66) (4.79, 7.59) (4.79, 1.66) (4.79, 5.06) (4.84, 3.38) (4.84, 12.6)
        (4.84, 2.03) (4.84, 5.06) (4.90, 3.38) (4.90, 11.4) (4.90, 2.03) (4.90, 10.3) (4.95, 6.86) (4.95, 9.30) (4.95, 2.76) (4.95, 4.13)
        (5.01, 2.76) (5.01, 6.20) (5.01, 1.84) (5.01, 3.74) (5.06, 2.49) (5.06, 6.86) (5.06, 2.03) (5.06, 3.05) (5.12, 2.03) (5.12, 11.4)
        (5.12, 2.03) (5.12, 11.4) (5.17, 7.59) (5.17, 11.4) (5.17, 3.38) (5.17, 7.59) (5.23, 5.06) (5.23, 6.86) (5.23, 2.49) (5.23, 4.57)
        (5.28, 3.05) (5.28, 7.59) (5.28, 2.76) (5.33, 1.84) (5.33, 8.40) (5.33, 1.36) (5.33, 6.20) (5.39, 4.13) (5.39, 15.4) (5.39, 2.76)
        (5.39, 10.3) (5.45, 6.86) (5.45, 8.40) (5.45, 3.05) (5.50, 2.03) (5.50, 15.4) (5.50, 1.66) (5.50, 15.4) (5.55, 10.3) (5.55, 11.4)
        (5.55, 2.76) (5.55, 6.20) (5.60, 4.13) (5.60, 10.3) (5.60, 3.74) (5.60, 9.30) (5.66, 6.20) (5.66, 8.40) (5.66, 2.76) (5.66, 8.40)
        (5.71, 5.60) (5.71, 8.40) (5.71, 3.74) (5.71, 6.20) (5.77, 4.13) (5.77, 7.59) (5.77, 3.38) (5.77, 5.06) (5.83, 3.38) (5.83, 8.40)
        (5.83, 2.25) (5.83, 2.49) (5.89, 1.66) (5.89, 5.60) (5.89, 1.36) (5.89, 4.57) (5.94, 3.05) (5.94, 5.60) (5.94, 2.03) (5.94, 4.13)
        (5.99, 2.76) (5.99, 5.60) (5.99, 2.25) (5.99, 3.38) (6.05, 2.25) (6.05, 7.59) (6.05, 2.03) (6.05, 6.20) (6.10, 4.13) (6.10, 7.59)
        (6.10, 3.74) (6.10, 4.57) (6.16, 3.05) (6.16, 14.0) (6.16, 3.05) (6.16, 6.20) (6.22, 4.13) (6.22, 11.4) (6.22, 2.49) (6.22, 11.4)
        (6.28, 7.59) (6.28, 8.40) (6.28, 3.74) (6.28, 8.40) (6.34, 5.60) (6.34, 6.20) (6.34, 3.05) (6.34, 4.13) (6.40, 2.76) (6.40, 10.3)
        (6.40, 2.76) (6.40, 6.20) (6.46, 4.13) (6.46, 9.30) (6.46, 3.05) (6.46, 9.30) (6.52, 6.20) (6.52, 18.9) (6.52, 6.20) (6.52, 15.4)
        (6.57, 10.3) (6.57, 17.1) (6.57, 6.86) (6.57, 17.1) (6.62, 11.4) (6.62, 14.0) (6.62, 8.40) (6.62, 9.30) (6.67, 6.20) (6.67, 7.59)
        (6.67, 4.57) (6.67, 5.06) (6.73, 3.38) (6.73, 15.4) (6.73, 3.38) (6.73, 15.4) (6.78, 10.3) (6.78, 11.4) (6.78, 6.20) (6.78, 10.3)
        (6.84, 6.86) (6.84, 11.4) (6.84, 3.38) (6.84, 9.30) (6.92, 6.20) (6.92, 9.30) (6.92, 4.57) (6.92, 5.06) (6.98, 3.38) (6.98, 6.20)
        (6.98, 2.49) (6.98, 4.13) (7.05, 2.76) (7.05, 5.06) (7.05, 1.84) (7.05, 5.06) (7.11, 3.38) (7.11, 9.30) (7.11, 3.38) (7.11, 9.30)
        (7.18, 6.20) (7.18, 6.20) (7.18, 4.13) (7.18, 5.06) (7.25, 3.38) (7.25, 10.3) (7.25, 3.05) (7.25, 10.3) (7.32, 6.86) (7.32, 9.30)
        (7.32, 4.57) (7.32, 5.06) (7.39, 3.38) (7.39, 9.30) (7.39, 3.38) (7.39, 4.57) (7.47, 3.05) (7.47, 8.40) (7.47, 3.05) (7.47, 8.40)
        (7.52, 5.60) (7.52, 17.1) (7.52, 5.60) (7.52, 6.20) (7.57, 4.13) (7.57, 5.06) (7.57, 2.76) (7.57, 5.06) (7.62, 3.38) (7.62, 8.40)
        (7.62, 2.25) (7.62, 8.40) (7.68, 5.60) (7.68, 15.4) (7.68, 4.57) (7.68, 15.4) (7.73, 10.3) (7.73, 12.6) (7.73, 7.59) (7.73, 12.6)
        (7.79, 8.40) (7.79, 9.30) (7.79, 5.60) (7.79, 9.30) (7.85, 6.20) (7.85, 6.86) (7.85, 4.57) (7.85, 6.86) (7.91, 4.57) (7.91, 12.6)
        (7.91, 4.57) (7.91, 12.6) (7.97, 8.40) (7.97, 10.3) (7.97, 6.86) (7.97, 9.30) (8.03, 6.20) (8.03, 11.4) (8.03, 5.06) (8.03, 11.4)
        (8.10, 7.59) (8.10, 11.4) (8.10, 6.20) (8.10, 11.4) (8.16, 7.59) (8.16, 12.6) (8.16, 5.60) (8.16, 6.20) (8.23, 4.13) (8.23, 10.3)
        (8.23, 4.13) (8.23, 10.3) (8.30, 6.86) (8.30, 8.40) (8.30, 4.57) (8.30, 8.40) (8.37, 5.60) (8.37, 6.86) (8.37, 4.57) (8.37, 6.20)
        (8.44, 4.13) (8.44, 6.86) (8.44, 4.13) (8.44, 5.60) (8.51, 3.74) (8.51, 12.6) (8.51, 3.74) (8.51, 11.4) (8.59, 7.59) (8.59, 10.3)
        (8.59, 6.86) (8.59, 10.3) (8.67, 6.86) (8.67, 20.9) (8.67, 6.86) (8.67, 14.0) (8.75, 9.30) (8.75, 10.3) (8.75, 6.86) (8.75, 7.59)
        (8.83, 5.06) (8.83, 9.30) (8.83, 5.06) (8.83, 9.30) (8.92, 6.20) (8.92, 14.0) (8.92, 5.60) (8.92, 10.3) (9.01, 6.86) (9.01, 20.9)
        (9.01, 6.86) (9.01, 15.4) (9.10, 10.3) (9.10, 28.4) (9.10, 10.3) (9.10, 28.4) (9.19, 18.9) (9.19, 12.6) (9.19, 15.4) (9.29, 10.3)
        (9.29, 6.86) (9.29, 9.30) (9.39, 6.20) (9.39, 11.4) (9.39, 6.20) (9.39, 11.4) (9.44, 7.59) (9.44, 15.4) (9.44, 7.59) (9.44, 10.3)
        (9.49, 6.86) (9.49, 18.9) (9.49, 6.86) (9.49, 18.9) (9.54, 12.6) (9.54, 15.4) (9.54, 9.30) (9.54, 11.4) (9.59, 7.59) (9.59, 14.0)
        (9.59, 7.59) (9.59, 14.0) (9.65, 9.30) (9.65, 12.6) (9.65, 9.30) (9.65, 12.6) (9.70, 8.40) (9.70, 10.3) (9.70, 6.86) (9.70, 9.30)
        (9.76, 6.20) (9.76, 7.59) (9.76, 6.20) (9.76, 7.59) (9.82, 5.06) (9.82, 10.3) (9.82, 5.06) (9.82, 9.30) (9.88, 6.20) (9.88, 7.59)
        (9.88, 6.20) (9.88, 7.59) (9.93, 5.06) (9.93, 15.4) (9.93, 5.06) (9.93, 15.4) (10.0, 10.3) (10.0, 11.4) (10.0, 10.3) (10.0, 11.4)
        (10.1, 7.59) (10.1, 18.9) (10.1, 7.59) (10.1, 18.9) (10.1, 12.6) (10.2, 8.40) (10.2, 18.9) (10.2, 8.40) (10.2, 18.9) (10.2, 12.6)
        (10.2, 15.4) (10.2, 12.6) (10.2, 15.4) (10.3, 10.3) (10.3, 15.4) (10.3, 10.3) (10.3, 15.4) (10.4, 10.3) (10.4, 11.4) (10.4, 10.3)
        (10.4, 11.4) (10.5, 7.59) (10.5, 11.4) (10.5, 7.59) (10.5, 11.4) (10.6, 7.59) (10.6, 10.3) (10.6, 7.59) (10.6, 10.3) (10.7, 6.86)
        (10.7, 7.59) (10.7, 6.86) (10.7, 7.59) (10.8, 5.06) (10.8, 11.4) (10.8, 5.06) (10.8, 11.4) (10.9, 7.59) (10.9, 9.30) (10.9, 7.59)
        (10.9, 9.30) (11.0, 6.20) (11.0, 23.2) (11.0, 6.20) (11.0, 23.2) (11.1, 15.4) (11.1, 10.3) (11.1, 12.6) (11.1, 10.3) (11.1, 12.6)
        (11.2, 8.40) (11.3, 5.60) (11.3, 10.3) (11.3, 5.60) (11.3, 10.3) (11.4, 6.86) (11.4, 8.40) (11.4, 6.86) (11.4, 8.40) (11.5, 5.60)
        (11.5, 6.86) (11.5, 5.60) (11.5, 6.86) (11.6, 4.57) (11.6, 7.59) (11.6, 4.57) (11.6, 7.59) (11.7, 5.06) (11.7, 17.1) (11.7, 5.06)
        (11.7, 17.1) (11.8, 11.4) (11.9, 7.59) (11.9, 15.4) (11.9, 7.59) (11.9, 15.4) (12.0, 10.3) (12.0, 18.9) (12.0, 10.3) (12.0, 12.6)
        (12.1, 8.40) (12.1, 11.4) (12.1, 8.40) (12.1, 11.4) (12.2, 7.59) (12.2, 15.4) (12.2, 7.59) (12.2, 15.4) (12.3, 10.3) (12.4, 6.86)
        (12.4, 12.6) (12.4, 6.86) (12.4, 12.6) (12.6, 8.40) (12.6, 9.30) (12.6, 8.40) (12.6, 9.30) (12.7, 6.20) (12.7, 25.6) (12.7, 6.20)
        (12.7, 25.6) (12.8, 17.1) (12.8, 52.1) (12.8, 17.1) (12.8, 52.1) (12.9, 34.7) (12.9, 52.1) (12.9, 34.7) (12.9, 52.1) (13.1, 34.7)
        (13.1, 38.4) (13.1, 25.6) (13.1, 31.4) (13.2, 20.9) (13.3, 14.0) (13.3, 34.7) (13.3, 14.0) (13.3, 34.7) (13.5, 23.2) (13.5, 25.6)
        (13.5, 23.2) (13.5, 25.6) (13.6, 17.1) (13.6, 25.6) (13.6, 17.1) (13.6, 17.1) (13.8, 11.4) (13.8, 18.9) (13.8, 11.4) (13.8, 18.9)
        (14.0, 12.6) (14.0, 20.9) (14.0, 12.6) (14.0, 20.9) (14.1, 14.0) (14.1, 20.9) (14.1, 14.0) (14.1, 20.9) (14.3, 14.0) (14.5, 9.30)
        (14.5, 23.2) (14.5, 9.30) (14.5, 20.9) (14.7, 14.0) (14.7, 23.2) (14.7, 14.0) (14.7, 23.2) (14.9, 15.4) (14.9, 47.1) (14.9, 15.4)
        (14.9, 34.7) (15.1, 23.2) (15.1, 25.6) (15.1, 23.2) (15.1, 25.6) (15.3, 17.1) (15.3, 38.4) (15.3, 17.1) (15.3, 38.4) (15.5, 25.6)
        (15.5, 28.4) (15.5, 25.6) (15.5, 28.4) (15.8, 18.9) (15.8, 38.4) (15.8, 18.9) (15.8, 38.4) (16.0, 25.6) (16.3, 17.1) (16.5, 11.4)
        (16.5, 47.1) (16.5, 11.4) (16.5, 47.1) (16.8, 31.4) (16.8, 34.7) (16.8, 31.4) (16.8, 34.7) (17.1, 23.2) (17.4, 15.4) (17.4, 47.1)
        (17.4, 15.4) (17.4, 47.1) (17.8, 31.4) (17.8, 47.1) (17.8, 31.4) (17.8, 47.1) (18.1, 31.4) (18.1, 38.4) (18.1, 31.4) (18.1, 38.4)
        (18.5, 25.6) (18.5, 28.4) (18.5, 25.6) (18.5, 28.4) (18.9, 18.9) (18.9, 23.2) (18.9, 18.9) (18.9, 23.2) (19.3, 15.4) (19.3, 18.9)
        (19.3, 15.4) (19.3, 18.9) (19.8, 12.6) (19.8, 15.4) (19.8, 12.6) (19.8, 15.4) (20.2, 10.3) (20.2, 20.9) (20.2, 10.3) (20.2, 20.9)
        (20.8, 14.0) (20.8, 18.9) (20.8, 14.0) (20.8, 18.9) (21.3, 12.6) (21.3, 25.6) (21.3, 12.6) (21.3, 25.6) (22.0, 17.1) (22.0, 20.9)
        (22.0, 17.1) (22.0, 20.9) (22.6, 14.0) (22.6, 34.7) (22.6, 14.0) (22.6, 34.7) (23.4, 23.2) (23.4, 47.1) (23.4, 23.2) (23.4, 47.1)
        (24.2, 31.4) (25.1, 20.9) (26.1, 14.0) (26.1, 20.9) (26.1, 14.0) (26.1, 20.9) (27.3, 14.0) (28.6, 9.30) (28.6, 17.1) (28.6, 9.30)
        (28.6, 17.1) (30.2, 11.4) (30.2, 23.2) (30.2, 11.4) (30.2, 23.2) (32.0, 15.4) (32.0, 57.7) (32.0, 15.4) (32.0, 57.7) (34.2, 38.4)
        (34.2, 57.7) (34.2, 38.4) (34.2, 57.7) (37.0, 38.4) (37.0, 63.8) (37.0, 38.4) (37.0, 63.8) (40.5, 42.5) (40.5, 47.1) (40.5, 42.5)
        (40.5, 47.1) (45.3, 31.4) (45.3, 78.2) (45.3, 31.4) (45.3, 78.2) (52.3, 52.1) (52.3, 358) (52.3, 52.1) (52.3, 358) (64.0, 238)
        (64.0, 1.48e+03) (64.0, 238) (64.0, 1.48e+03) (90.5, 985) (90.5, 2.45e+03) (90.5, 985) (90.5, 2.45e+03)      
      };}
      \addplot coordinates {(1,1) (90.50966799187809,90.50966799187809)};
      \end{loglogaxis}
  \end{tikzpicture}
}
\newcommand{\escapeFourteen}[2]{
  \begin{tikzpicture}
    \begin{loglogaxis}[enlargelimits=false, scale only axis, cycle list name=escape-style, xlabel={$\sqrt{n / d}$}, ylabel={$\lambda$}, log basis x = 2, log basis y = 2, width=#1, height=#2]
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 3.74) (1.41, 1.00) (1.46, 1.00) (1.46, 3.38) (1.46, 1.00) (1.46, 1.50) (1.51, 1.00) (1.51, 3.38) (1.51, 1.00)
        (1.51, 1.00) (1.56, 1.00) (1.56, 4.13) (1.56, 1.00) (1.56, 2.25) (1.61, 1.50) (1.61, 4.13) (1.61, 1.00) (1.61, 2.03) (1.66, 1.36)
        (1.66, 4.13) (1.66, 1.00) (1.66, 1.36) (1.71, 1.00) (1.71, 3.74) (1.71, 1.00) (1.71, 2.03) (1.76, 1.36) (1.76, 4.13) (1.76, 1.00)
        (1.76, 2.03) (1.81, 1.36) (1.81, 4.13) (1.81, 1.00) (1.81, 1.36) (1.86, 1.00) (1.86, 4.13) (1.86, 1.00) (1.86, 2.49) (1.91, 1.66)
        (1.91, 4.13) (1.91, 1.00) (1.91, 1.11) (1.96, 1.00) (1.96, 4.57) (1.96, 1.00) (1.96, 1.11) (2.01, 1.00) (2.01, 4.57) (2.01, 1.00)
        (2.01, 1.50) (2.06, 1.00) (2.06, 4.57) (2.06, 1.00) (2.06, 1.11) (2.11, 1.00) (2.11, 4.13) (2.11, 1.00) (2.11, 4.13) (2.16, 2.76)
        (2.16, 4.13) (2.16, 1.00) (2.16, 1.50) (2.21, 1.00) (2.21, 5.60) (2.21, 1.00) (2.21, 2.76) (2.26, 1.84) (2.26, 4.13) (2.26, 1.00)
        (2.26, 1.84) (2.31, 1.22) (2.31, 5.60) (2.31, 1.00) (2.31, 3.74) (2.36, 2.49) (2.36, 5.60) (2.36, 1.00) (2.36, 4.13) (2.41, 4.57)
        (2.41, 5.60) (2.41, 1.00) (2.41, 4.13) (2.46, 2.76) (2.46, 5.06) (2.46, 1.00) (2.46, 3.74) (2.51, 2.49) (2.51, 6.20) (2.51, 1.00)
        (2.51, 1.84) (2.56, 1.22) (2.56, 5.06) (2.56, 1.00) (2.56, 2.76) (2.61, 1.84) (2.61, 6.86) (2.61, 1.00) (2.61, 3.38) (2.66, 2.25)
        (2.66, 5.06) (2.66, 1.00) (2.66, 4.57) (2.72, 3.05) (2.72, 6.20) (2.72, 1.00) (2.72, 2.25) (2.77, 1.50) (2.77, 6.86) (2.77, 1.00)
        (2.77, 5.06) (2.82, 3.38) (2.82, 6.86) (2.82, 1.00) (2.82, 4.13) (2.87, 2.76) (2.87, 7.59) (2.87, 1.00) (2.87, 2.03) (2.92, 1.36)
        (2.92, 6.86) (2.92, 1.00) (2.92, 3.38) (2.97, 2.25) (2.97, 6.20) (2.97, 1.00) (2.97, 5.06) (3.02, 3.38) (3.02, 5.06) (3.02, 1.22)
        (3.02, 1.66) (3.07, 1.11) (3.07, 8.40) (3.07, 1.11) (3.07, 2.76) (3.12, 1.84) (3.12, 7.59) (3.12, 1.36) (3.12, 3.05) (3.17, 2.03)
        (3.17, 5.60) (3.17, 1.00) (3.17, 2.25) (3.22, 1.50) (3.22, 6.86) (3.22, 1.22) (3.22, 2.49) (3.27, 1.66) (3.27, 6.20) (3.27, 1.00)
        (3.27, 2.25) (3.32, 1.50) (3.32, 6.20) (3.32, 1.36) (3.32, 3.05) (3.37, 2.03) (3.37, 9.30) (3.37, 1.36) (3.37, 9.30) (3.42, 6.20)
        (3.42, 9.30) (3.42, 1.11) (3.42, 3.05) (3.47, 2.03) (3.47, 8.40) (3.47, 1.11) (3.47, 3.74) (3.52, 2.49) (3.52, 5.06) (3.52, 1.00)
        (3.52, 1.66) (3.57, 1.11) (3.57, 7.59) (3.57, 1.11) (3.57, 2.76) (3.63, 1.84) (3.63, 5.60) (3.63, 1.36) (3.63, 3.74) (3.68, 2.49)
        (3.68, 11.4) (3.68, 1.66) (3.68, 4.13) (3.73, 2.76) (3.73, 6.86) (3.73, 1.36) (3.73, 3.05) (3.78, 2.03) (3.78, 6.20) (3.78, 1.36)
        (3.78, 3.05) (3.83, 2.03) (3.83, 6.86) (3.83, 1.22) (3.83, 2.76) (3.88, 1.84) (3.88, 6.20) (3.88, 1.11) (3.88, 5.06) (3.93, 3.38)
        (3.93, 10.3) (3.93, 1.36) (3.93, 6.86) (3.98, 4.57) (3.98, 8.40) (3.98, 1.22) (3.98, 2.03) (4.03, 1.36) (4.03, 5.60) (4.03, 1.11)
        (4.03, 3.38) (4.08, 2.25) (4.08, 6.86) (4.08, 1.50) (4.08, 5.06) (4.14, 3.38) (4.14, 10.3) (4.14, 1.66) (4.14, 5.06) (4.19, 3.38)
        (4.19, 10.3) (4.19, 2.03) (4.19, 10.3) (4.24, 6.86) (4.24, 8.40) (4.24, 1.22) (4.24, 5.60) (4.29, 3.74) (4.29, 9.30) (4.29, 1.50)
        (4.29, 3.05) (4.34, 2.03) (4.34, 8.40) (4.34, 1.22) (4.34, 4.13) (4.40, 2.76) (4.40, 9.30) (4.40, 1.84) (4.40, 7.59) (4.45, 5.06)
        (4.45, 11.4) (4.45, 2.03) (4.45, 7.59) (4.50, 5.06) (4.50, 8.40) (4.50, 1.36) (4.50, 3.74) (4.55, 2.49) (4.55, 11.4) (4.55, 2.25)
        (4.55, 5.06) (4.60, 3.38) (4.60, 8.40) (4.60, 1.36) (4.60, 6.86) (4.65, 4.57) (4.65, 11.4) (4.65, 2.03) (4.65, 10.3) (4.71, 6.86)
        (4.71, 10.3) (4.71, 2.25) (4.71, 3.38) (4.76, 2.25) (4.76, 11.4) (4.76, 1.22) (4.76, 5.06) (4.81, 3.38) (4.81, 12.6) (4.81, 1.66)
        (4.81, 7.59) (4.86, 5.06) (4.86, 7.59) (4.86, 1.84) (4.86, 5.06) (4.91, 3.38) (4.91, 10.3) (4.91, 2.25) (4.91, 5.06) (4.96, 3.38)
        (4.96, 10.3) (4.96, 3.38) (4.96, 5.60) (5.02, 3.74) (5.02, 7.59) (5.02, 2.03) (5.02, 3.74) (5.07, 2.49) (5.07, 9.30) (5.07, 1.84)
        (5.07, 4.13) (5.12, 2.76) (5.12, 9.30) (5.12, 2.03) (5.12, 6.86) (5.17, 4.57) (5.17, 6.86) (5.17, 1.50) (5.17, 3.05) (5.23, 2.03)
        (5.23, 9.30) (5.23, 2.03) (5.23, 8.40) (5.28, 5.60) (5.28, 8.40) (5.28, 2.25) (5.28, 5.60) (5.33, 3.74) (5.33, 7.59) (5.33, 2.25)
        (5.33, 7.59) (5.38, 5.06) (5.38, 12.6) (5.38, 2.25) (5.38, 8.40) (5.43, 5.60) (5.43, 6.20) (5.43, 2.03) (5.43, 3.05) (5.49, 2.03)
        (5.49, 8.40) (5.49, 2.03) (5.49, 6.20) (5.54, 4.13) (5.54, 10.3) (5.54, 2.76) (5.54, 9.30) (5.59, 6.20) (5.59, 9.30) (5.59, 4.57)
        (5.59, 8.40) (5.65, 5.60) (5.65, 8.40) (5.65, 2.25) (5.65, 5.06) (5.70, 3.38) (5.70, 12.6) (5.70, 3.38) (5.70, 7.59) (5.75, 5.06)
        (5.75, 14.0) (5.75, 2.49) (5.75, 8.40) (5.80, 5.60) (5.80, 10.3) (5.80, 3.38) (5.80, 7.59) (5.85, 5.06) (5.85, 10.3) (5.85, 2.25)
        (5.85, 7.59) (5.91, 5.06) (5.91, 11.4) (5.91, 3.38) (5.91, 6.20) (5.96, 4.13) (5.96, 9.30) (5.96, 3.05) (5.96, 6.20) (6.01, 4.13)
        (6.01, 15.4) (6.01, 3.38) (6.01, 9.30) (6.07, 6.20) (6.07, 10.3) (6.07, 3.05) (6.07, 9.30) (6.12, 6.20) (6.12, 9.30) (6.12, 2.49)
        (6.12, 6.86) (6.18, 4.57) (6.18, 9.30) (6.18, 3.05) (6.18, 6.86) (6.23, 4.57) (6.23, 10.3) (6.23, 4.57) (6.23, 10.3) (6.28, 6.86)
        (6.28, 14.0) (6.28, 4.13) (6.28, 10.3) (6.34, 6.86) (6.34, 15.4) (6.34, 4.13) (6.34, 15.4) (6.39, 10.3) (6.39, 15.4) (6.39, 4.13)
        (6.39, 8.40) (6.45, 5.60) (6.45, 15.4) (6.45, 3.74) (6.45, 5.60) (6.51, 3.74) (6.51, 10.3) (6.51, 2.25) (6.51, 7.59) (6.56, 5.06)
        (6.56, 12.6) (6.56, 4.57) (6.56, 7.59) (6.61, 5.06) (6.61, 11.4) (6.61, 2.76) (6.61, 9.30) (6.66, 6.20) (6.66, 8.40) (6.66, 3.05)
        (6.66, 4.13) (6.72, 2.76) (6.72, 17.1) (6.72, 2.76) (6.72, 6.86) (6.77, 4.57) (6.77, 14.0) (6.77, 3.38) (6.77, 14.0) (6.83, 9.30)
        (6.83, 18.9) (6.83, 3.05) (6.83, 18.9) (6.89, 12.6) (6.89, 2.76) (6.89, 6.86) (6.94, 4.57) (6.94, 7.59) (6.94, 3.05) (6.94, 7.59)
        (6.99, 5.06) (6.99, 10.3) (6.99, 4.57) (6.99, 7.59) (7.05, 5.06) (7.05, 15.4) (7.05, 4.13) (7.05, 12.6) (7.10, 8.40) (7.10, 23.2)
        (7.10, 5.60) (7.10, 8.40) (7.16, 5.60) (7.16, 10.3) (7.16, 4.13) (7.16, 8.40) (7.21, 5.60) (7.21, 9.30) (7.21, 4.57) (7.21, 8.40)
        (7.27, 5.60) (7.27, 10.3) (7.27, 5.06) (7.27, 8.40) (7.33, 5.60) (7.33, 6.20) (7.33, 2.76) (7.33, 5.06) (7.39, 3.38) (7.39, 11.4)
        (7.39, 3.38) (7.39, 11.4) (7.45, 7.59) (7.45, 9.30) (7.45, 3.05) (7.45, 7.59) (7.50, 5.06) (7.50, 15.4) (7.50, 3.38) (7.50, 14.0)
        (7.56, 9.30) (7.56, 17.1) (7.56, 9.30) (7.56, 11.4) (7.61, 7.59) (7.61, 10.3) (7.61, 2.76) (7.61, 4.13) (7.66, 2.76) (7.66, 5.06)
        (7.66, 2.25) (7.66, 3.74) (7.72, 2.49) (7.72, 7.59) (7.72, 2.49) (7.72, 7.59) (7.78, 5.06) (7.78, 8.40) (7.78, 3.38) (7.78, 8.40)
        (7.83, 5.60) (7.83, 12.6) (7.83, 4.13) (7.83, 9.30) (7.89, 6.20) (7.89, 17.1) (7.89, 6.20) (7.89, 9.30) (7.95, 6.20) (7.95, 9.30)
        (7.95, 5.06) (7.95, 7.59) (8.02, 5.06) (8.02, 23.2) (8.02, 4.57) (8.02, 12.6) (8.08, 8.40) (8.08, 23.2) (8.08, 7.59) (8.08, 23.2)
        (8.14, 15.4) (8.14, 20.9) (8.14, 10.3) (8.14, 12.6) (8.21, 8.40) (8.21, 9.30) (8.21, 3.05) (8.21, 5.06) (8.26, 3.38) (8.26, 14.0)
        (8.26, 3.38) (8.26, 14.0) (8.31, 9.30) (8.31, 14.0) (8.31, 6.86) (8.31, 8.40) (8.37, 5.60) (8.37, 18.9) (8.37, 5.60) (8.37, 18.9)
        (8.42, 12.6) (8.42, 31.4) (8.42, 6.20) (8.42, 31.4) (8.48, 20.9) (8.48, 23.2) (8.48, 11.4) (8.48, 11.4) (8.53, 7.59) (8.53, 9.30)
        (8.53, 5.60) (8.53, 8.40) (8.59, 5.60) (8.59, 14.0) (8.59, 4.57) (8.59, 14.0) (8.65, 9.30) (8.65, 14.0) (8.65, 5.60) (8.65, 14.0)
        (8.71, 9.30) (8.71, 28.4) (8.71, 5.06) (8.71, 28.4) (8.77, 18.9) (8.77, 9.30) (8.77, 11.4) (8.83, 7.59) (8.83, 17.1) (8.83, 4.13)
        (8.83, 17.1) (8.90, 11.4) (8.90, 20.9) (8.90, 11.4) (8.90, 12.6) (8.96, 8.40) (8.96, 14.0) (8.96, 6.20) (8.96, 14.0) (9.03, 9.30)
        (9.03, 11.4) (9.03, 6.20) (9.03, 11.4) (9.10, 7.59) (9.10, 20.9) (9.10, 5.60) (9.10, 20.9) (9.17, 14.0) (9.17, 18.9) (9.17, 8.40)
        (9.17, 11.4) (9.24, 7.59) (9.24, 18.9) (9.24, 5.06) (9.24, 18.9) (9.31, 12.6) (9.31, 20.9) (9.31, 6.86) (9.31, 9.30) (9.39, 6.20)
        (9.39, 9.30) (9.39, 6.20) (9.39, 6.20) (9.44, 4.13) (9.44, 4.13) (9.44, 2.76) (9.44, 4.13) (9.51, 2.76) (9.51, 10.3) (9.51, 2.76)
        (9.51, 8.40) (9.57, 5.60) (9.57, 12.6) (9.57, 3.74) (9.57, 12.6) (9.62, 8.40) (9.62, 23.2) (9.62, 8.40) (9.62, 17.1) (9.68, 11.4)
        (9.68, 18.9) (9.68, 8.40) (9.68, 12.6) (9.73, 8.40) (9.73, 20.9) (9.73, 8.40) (9.73, 20.9) (9.79, 14.0) (9.79, 28.4) (9.79, 14.0)
        (9.79, 18.9) (9.85, 12.6) (9.85, 23.2) (9.85, 12.6) (9.85, 15.4) (9.90, 10.3) (9.90, 18.9) (9.90, 10.3) (9.90, 14.0) (9.96, 9.30)
        (9.96, 11.4) (9.96, 6.20) (9.96, 11.4) (10.0, 7.59) (10.0, 20.9) (10.0, 6.86) (10.0, 20.9) (10.1, 14.0) (10.1, 23.2) (10.1, 14.0)
        (10.1, 15.4) (10.2, 10.3) (10.2, 17.1) (10.2, 10.3) (10.2, 12.6) (10.2, 8.40) (10.2, 18.9) (10.2, 8.40) (10.2, 18.9) (10.3, 12.6)
        (10.3, 23.2) (10.3, 12.6) (10.3, 18.9) (10.3, 12.6) (10.3, 12.6) (10.3, 8.40) (10.3, 12.6) (10.4, 8.40) (10.4, 11.4) (10.4, 6.20)
        (10.4, 11.4) (10.5, 7.59) (10.5, 11.4) (10.5, 7.59) (10.5, 8.40) (10.6, 5.60) (10.6, 20.9) (10.6, 3.74) (10.6, 20.9) (10.6, 14.0)
        (10.6, 17.1) (10.6, 11.4) (10.6, 12.6) (10.7, 8.40) (10.7, 42.5) (10.7, 8.40) (10.7, 42.5) (10.8, 28.4) (10.8, 18.9) (10.8, 20.9)
        (10.9, 14.0) (10.9, 15.4) (10.9, 9.30) (10.9, 10.3) (10.9, 6.86) (10.9, 18.9) (10.9, 6.86) (10.9, 15.4) (11.0, 10.3) (11.0, 17.1)
        (11.0, 7.59) (11.0, 17.1) (11.1, 11.4) (11.1, 14.0) (11.1, 9.30) (11.2, 6.20) (11.2, 11.4) (11.2, 4.13) (11.2, 11.4) (11.3, 7.59)
        (11.3, 28.4) (11.3, 7.59) (11.3, 23.2) (11.4, 15.4) (11.4, 25.6) (11.4, 15.4) (11.4, 25.6) (11.4, 17.1) (11.4, 28.4) (11.4, 12.6)
        (11.4, 28.4) (11.5, 18.9) (11.5, 31.4) (11.5, 17.1) (11.5, 31.4) (11.6, 20.9) (11.6, 23.2) (11.6, 10.3) (11.6, 14.0) (11.7, 9.30)
        (11.7, 12.6) (11.7, 6.86) (11.7, 11.4) (11.8, 7.59) (11.8, 11.4) (11.8, 7.59) (11.8, 11.4) (11.9, 7.59) (11.9, 11.4) (11.9, 7.59)
        (11.9, 11.4) (11.9, 7.59) (11.9, 11.4) (11.9, 7.59) (11.9, 11.4) (12.0, 7.59) (12.0, 8.40) (12.0, 7.59) (12.0, 8.40) (12.0, 5.60)
        (12.1, 3.74) (12.1, 17.1) (12.1, 3.74) (12.1, 17.1) (12.1, 11.4) (12.2, 7.59) (12.2, 20.9) (12.2, 7.59) (12.2, 20.9) (12.3, 14.0)
        (12.3, 17.1) (12.3, 14.0) (12.3, 17.1) (12.3, 11.4) (12.3, 23.2) (12.3, 11.4) (12.3, 23.2) (12.4, 15.4) (12.4, 28.4) (12.4, 15.4)
        (12.4, 23.2) (12.4, 15.4) (12.6, 10.3) (12.6, 20.9) (12.6, 10.3) (12.6, 20.9) (12.6, 14.0) (12.6, 17.1) (12.6, 14.0) (12.6, 17.1)
        (12.7, 11.4) (12.7, 28.4) (12.7, 11.4) (12.7, 28.4) (12.7, 18.9) (12.7, 63.8) (12.7, 18.9) (12.7, 63.8) (12.8, 42.5) (12.9, 28.4)
        (12.9, 34.7) (12.9, 28.4) (12.9, 34.7) (12.9, 23.2) (12.9, 38.4) (12.9, 23.2) (12.9, 38.4) (13.0, 25.6) (13.1, 17.1) (13.1, 11.4)
        (13.2, 7.59) (13.2, 15.4) (13.2, 7.59) (13.2, 15.4) (13.3, 10.3) (13.3, 20.9) (13.3, 10.3) (13.3, 20.9) (13.3, 14.0) (13.3, 31.4)
        (13.3, 14.0) (13.3, 31.4) (13.4, 20.9) (13.4, 25.6) (13.4, 17.1) (13.5, 11.4) (13.5, 14.0) (13.5, 11.4) (13.5, 14.0) (13.6, 9.30)
        (13.6, 10.3) (13.6, 9.30) (13.6, 10.3) (13.6, 6.86) (13.6, 31.4) (13.6, 6.86) (13.6, 31.4) (13.7, 20.9) (13.7, 23.2) (13.7, 20.9)
        (13.7, 23.2) (13.8, 15.4) (13.9, 10.3) (13.9, 12.6) (13.9, 10.3) (13.9, 12.6) (14.0, 8.40) (14.0, 20.9) (14.0, 8.40) (14.0, 20.9)
        (14.0, 14.0) (14.0, 23.2) (14.0, 14.0) (14.0, 23.2) (14.1, 15.4) (14.1, 38.4) (14.1, 15.4) (14.1, 38.4) (14.2, 25.6) (14.2, 28.4)
        (14.2, 25.6) (14.2, 28.4) (14.3, 18.9) (14.3, 28.4) (14.3, 18.9) (14.3, 28.4) (14.4, 18.9) (14.4, 20.9) (14.4, 18.9) (14.4, 20.9)
        (14.5, 14.0) (14.5, 25.6) (14.5, 14.0) (14.5, 25.6) (14.6, 17.1) (14.6, 18.9) (14.6, 17.1) (14.6, 18.9) (14.7, 12.6) (14.7, 18.9)
        (14.7, 12.6) (14.7, 18.9) (14.8, 12.6) (14.8, 28.4) (14.8, 12.6) (14.8, 28.4) (14.9, 18.9) (14.9, 47.1) (14.9, 18.9) (14.9, 47.1)
        (15.0, 31.4) (15.0, 34.7) (15.0, 31.4) (15.0, 34.7) (15.1, 23.2) (15.1, 38.4) (15.1, 23.2) (15.1, 38.4) (15.2, 25.6) (15.2, 28.4)
        (15.2, 25.6) (15.2, 28.4) (15.3, 18.9) (15.3, 31.4) (15.3, 18.9) (15.3, 31.4) (15.4, 20.9) (15.4, 31.4) (15.4, 20.9) (15.4, 28.4)
        (15.5, 18.9) (15.5, 38.4) (15.5, 18.9) (15.5, 38.4) (15.6, 25.6) (15.6, 78.2) (15.6, 25.6) (15.6, 78.2) (15.8, 52.1) (15.9, 34.7)
        (15.9, 42.5) (15.9, 34.7) (15.9, 42.5) (16.0, 28.4) (16.0, 42.5) (16.0, 28.4) (16.0, 42.5) (16.1, 28.4) (16.1, 47.1) (16.1, 28.4)
        (16.1, 47.1) (16.3, 31.4) (16.3, 47.1) (16.3, 31.4) (16.3, 47.1) (16.4, 31.4) (16.5, 20.9) (16.5, 38.4) (16.5, 20.9) (16.5, 38.4)
        (16.7, 25.6) (16.7, 38.4) (16.7, 25.6) (16.7, 38.4) (16.8, 25.6) (16.8, 38.4) (16.8, 25.6) (16.8, 25.6) (17.0, 17.1) (17.0, 25.6)
        (17.0, 17.1) (17.0, 25.6) (17.1, 17.1) (17.1, 18.9) (17.1, 17.1) (17.1, 18.9) (17.3, 12.6) (17.3, 31.4) (17.3, 12.6) (17.3, 31.4)
        (17.4, 20.9) (17.4, 25.6) (17.4, 20.9) (17.4, 25.6) (17.6, 17.1) (17.6, 42.5) (17.6, 17.1) (17.6, 38.4) (17.8, 25.6) (17.8, 38.4)
        (17.8, 25.6) (17.8, 38.4) (17.9, 25.6) (17.9, 34.7) (17.9, 17.1) (17.9, 34.7) (18.1, 23.2) (18.1, 57.7) (18.1, 23.2) (18.1, 57.7)
        (18.3, 38.4) (18.3, 63.8) (18.3, 38.4) (18.3, 63.8) (18.5, 42.5) (18.7, 28.4) (18.7, 34.7) (18.7, 28.4) (18.7, 34.7) (18.9, 23.2)
        (18.9, 31.4) (18.9, 23.2) (18.9, 31.4) (19.1, 20.9) (19.1, 34.7) (19.1, 20.9) (19.1, 34.7) (19.3, 23.2) (19.3, 25.6) (19.3, 23.2)
        (19.3, 25.6) (19.5, 17.1) (19.5, 63.8) (19.5, 17.1) (19.5, 63.8) (19.8, 42.5) (19.8, 106) (19.8, 42.5) (19.8, 70.6) (20.0, 47.1)
        (20.0, 57.7) (20.0, 47.1) (20.0, 57.7) (20.2, 38.4) (20.5, 25.6) (20.5, 34.7) (20.5, 25.6) (20.5, 34.7) (20.8, 23.2) (20.8, 38.4)
        (20.8, 23.2) (20.8, 38.4) (21.0, 25.6) (21.0, 52.1) (21.0, 25.6) (21.0, 52.1) (21.3, 34.7) (21.6, 23.2) (21.6, 25.6) (21.6, 23.2)
        (21.6, 25.6) (22.0, 17.1) (22.0, 31.4) (22.0, 17.1) (22.0, 31.4) (22.3, 20.9) (22.3, 31.4) (22.3, 20.9) (22.3, 31.4) (22.6, 20.9)
        (22.6, 25.6) (22.6, 20.9) (22.6, 25.6) (23.0, 17.1) (23.0, 70.6) (23.0, 17.1) (23.0, 70.6) (23.4, 47.1) (23.4, 52.1) (23.4, 47.1)
        (23.4, 52.1) (23.8, 34.7) (23.8, 47.1) (23.8, 34.7) (23.8, 47.1) (24.2, 31.4) (24.2, 63.8) (24.2, 31.4) (24.2, 63.8) (24.6, 42.5)
        (24.6, 47.1) (24.6, 42.5) (24.6, 47.1) (25.1, 31.4) (25.1, 47.1) (25.1, 31.4) (25.1, 47.1) (25.6, 31.4) (25.6, 159) (25.6, 31.4)
        (25.6, 159) (26.1, 106) (26.1, 144) (26.1, 106) (26.1, 144) (26.7, 95.7) (26.7, 176) (26.7, 95.7) (26.7, 176) (27.3, 117)
        (27.3, 176) (27.3, 117) (27.3, 176) (27.9, 117) (27.9, 195) (27.9, 117) (27.9, 195) (28.6, 130) (29.4, 86.5) (29.4, 130)
        (29.4, 86.5) (29.4, 130) (30.2, 86.5) (31.0, 57.7) (31.0, 292) (31.0, 57.7) (31.0, 292) (32.0, 195) (32.0, 215) (32.0, 195)
        (32.0, 215) (33.0, 144) (33.0, 292) (33.0, 144) (33.0, 292) (34.2, 195) (34.2, 215) (34.2, 195) (34.2, 215) (35.5, 144)
        (35.5, 292) (35.5, 144) (35.5, 292) (37.0, 195) (37.0, 264) (37.0, 195) (37.0, 264) (38.6, 176) (38.6, 215) (38.6, 176)
        (38.6, 215) (40.5, 144) (40.5, 159) (40.5, 144) (40.5, 159) (42.7, 106) (42.7, 130) (42.7, 106) (42.7, 130) (45.3, 86.5)
        (45.3, 159) (45.3, 86.5) (45.3, 159) (48.4, 106) (48.4, 238) (48.4, 106) (48.4, 238) (52.3, 159) (52.3, 323) (52.3, 159)
        (52.3, 323) (57.2, 215) (57.2, 396) (57.2, 215) (57.2, 396) (64.0, 264) (64.0, 323) (64.0, 264) (64.0, 323) (73.9, 215)
        (73.9, 657) (73.9, 215) (73.9, 657) (90.5, 438) (90.5, 985) (90.5, 438) (90.5, 985) (128, 657) (128, 3.33e+03) (128, 657)
        (128, 3.33e+03)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 3.05) (1.41, 1.00) (1.46, 1.00) (1.46, 4.13) (1.46, 1.00) (1.46, 1.84) (1.51, 1.22) (1.51, 3.38) (1.51, 1.00)
        (1.51, 1.36) (1.56, 1.50) (1.56, 3.74) (1.56, 1.00) (1.56, 2.49) (1.61, 1.66) (1.61, 3.74) (1.61, 1.00) (1.61, 2.25) (1.66, 1.50)
        (1.66, 4.57) (1.66, 1.00) (1.66, 1.84) (1.71, 1.22) (1.71, 4.57) (1.71, 1.00) (1.71, 2.03) (1.76, 2.25) (1.76, 4.13) (1.76, 1.00)
        (1.76, 3.38) (1.81, 2.25) (1.81, 4.13) (1.81, 1.00) (1.81, 3.05) (1.86, 2.03) (1.86, 5.06) (1.86, 1.00) (1.86, 2.49) (1.91, 1.66)
        (1.91, 5.06) (1.91, 1.00) (1.91, 1.66) (1.96, 1.11) (1.96, 4.13) (1.96, 1.00) (1.96, 2.03) (2.01, 1.36) (2.01, 5.60) (2.01, 1.00)
        (2.01, 3.05) (2.06, 2.03) (2.06, 4.13) (2.06, 1.00) (2.06, 2.03) (2.11, 1.36) (2.11, 6.20) (2.11, 1.00) (2.11, 2.25) (2.16, 1.50)
        (2.16, 5.06) (2.16, 1.00) (2.16, 2.03) (2.21, 1.36) (2.21, 4.13) (2.21, 1.00) (2.21, 2.03) (2.26, 1.36) (2.26, 5.06) (2.26, 1.00)
        (2.26, 2.49) (2.31, 1.66) (2.31, 5.06) (2.31, 1.00) (2.31, 1.50) (2.36, 1.00) (2.36, 5.06) (2.36, 1.00) (2.36, 2.76) (2.41, 1.84)
        (2.41, 5.06) (2.41, 1.00) (2.41, 4.13) (2.46, 2.76) (2.46, 5.06) (2.46, 1.00) (2.46, 2.03) (2.51, 1.36) (2.51, 8.40) (2.51, 1.00)
        (2.51, 5.06) (2.56, 3.38) (2.56, 5.60) (2.56, 1.00) (2.56, 2.49) (2.61, 1.66) (2.61, 6.20) (2.61, 1.00) (2.61, 3.38) (2.66, 2.25)
        (2.66, 6.20) (2.66, 1.00) (2.66, 3.05) (2.71, 2.03) (2.71, 6.86) (2.71, 1.00) (2.71, 3.05) (2.76, 2.03) (2.76, 6.86) (2.76, 1.00)
        (2.76, 3.05) (2.81, 2.03) (2.81, 5.60) (2.81, 1.00) (2.81, 5.06) (2.86, 3.38) (2.86, 6.20) (2.86, 1.00) (2.86, 2.03) (2.91, 1.36)
        (2.91, 7.59) (2.91, 1.00) (2.91, 3.74) (2.96, 2.49) (2.96, 6.20) (2.96, 1.00) (2.96, 3.38) (3.02, 2.25) (3.02, 6.20) (3.02, 1.36)
        (3.02, 2.76) (3.07, 1.84) (3.07, 6.20) (3.07, 1.00) (3.07, 2.03) (3.12, 1.36) (3.12, 11.4) (3.12, 1.00) (3.12, 4.57) (3.17, 3.05)
        (3.17, 7.59) (3.17, 1.00) (3.17, 3.05) (3.22, 2.03) (3.22, 5.06) (3.22, 1.11) (3.22, 3.05) (3.27, 2.03) (3.27, 6.86) (3.27, 1.11)
        (3.27, 4.13) (3.32, 2.76) (3.32, 6.20) (3.32, 1.22) (3.32, 3.38) (3.37, 2.25) (3.37, 6.20) (3.37, 1.36) (3.37, 4.13) (3.42, 2.76)
        (3.42, 6.20) (3.42, 1.36) (3.42, 2.03) (3.47, 1.36) (3.47, 8.40) (3.47, 1.11) (3.47, 5.06) (3.52, 3.38) (3.52, 8.40) (3.52, 1.11)
        (3.52, 4.57) (3.57, 3.05) (3.57, 7.59) (3.57, 1.00) (3.57, 4.13) (3.62, 2.76) (3.62, 8.40) (3.62, 1.00) (3.62, 8.40) (3.67, 5.60)
        (3.67, 8.40) (3.67, 1.50) (3.67, 5.60) (3.72, 3.74) (3.72, 8.40) (3.72, 1.50) (3.72, 5.60) (3.77, 3.74) (3.77, 6.86) (3.77, 1.36)
        (3.77, 4.13) (3.83, 2.76) (3.83, 9.30) (3.83, 1.36) (3.83, 2.76) (3.88, 1.84) (3.88, 6.86) (3.88, 1.66) (3.88, 4.57) (3.93, 3.05)
        (3.93, 5.60) (3.93, 1.36) (3.93, 3.05) (3.98, 2.03) (3.98, 10.3) (3.98, 1.36) (3.98, 4.57) (4.03, 3.05) (4.03, 6.86) (4.03, 1.11)
        (4.03, 5.06) (4.08, 3.38) (4.08, 6.86) (4.08, 1.11) (4.08, 4.13) (4.13, 2.76) (4.13, 6.86) (4.13, 1.36) (4.13, 4.57) (4.18, 3.05)
        (4.18, 8.40) (4.18, 1.36) (4.18, 5.06) (4.23, 3.38) (4.23, 9.30) (4.23, 1.84) (4.23, 2.25) (4.29, 1.50) (4.29, 8.40) (4.29, 1.36)
        (4.29, 5.60) (4.34, 3.74) (4.34, 7.59) (4.34, 1.36) (4.34, 7.59) (4.39, 5.06) (4.39, 8.40) (4.39, 2.03) (4.39, 5.60) (4.44, 3.74)
        (4.44, 10.3) (4.44, 1.66) (4.44, 2.49) (4.49, 1.66) (4.49, 7.59) (4.49, 1.66) (4.49, 5.06) (4.54, 3.38) (4.54, 10.3) (4.54, 1.84)
        (4.54, 4.13) (4.59, 2.76) (4.59, 6.86) (4.59, 1.84) (4.59, 3.05) (4.65, 2.03) (4.65, 8.40) (4.65, 1.22) (4.65, 8.40) (4.70, 5.60)
        (4.70, 9.30) (4.70, 1.66) (4.70, 2.49) (4.75, 1.66) (4.75, 7.59) (4.75, 1.50) (4.75, 4.57) (4.80, 3.05) (4.80, 9.30) (4.80, 2.25)
        (4.80, 5.06) (4.86, 3.38) (4.86, 10.3) (4.86, 2.03) (4.86, 5.60) (4.91, 3.74) (4.91, 12.6) (4.91, 3.05) (4.91, 8.40) (4.96, 5.60)
        (4.96, 9.30) (4.96, 2.25) (4.96, 3.74) (5.01, 2.49) (5.01, 10.3) (5.01, 2.03) (5.01, 9.30) (5.06, 6.20) (5.06, 12.6) (5.06, 2.49)
        (5.06, 4.57) (5.12, 3.05) (5.12, 11.4) (5.12, 2.25) (5.12, 6.20) (5.17, 4.13) (5.17, 10.3) (5.17, 2.03) (5.17, 6.86) (5.23, 4.57)
        (5.23, 10.3) (5.23, 2.03) (5.23, 6.86) (5.28, 4.57) (5.28, 7.59) (5.28, 1.84) (5.28, 5.60) (5.33, 3.74) (5.33, 15.4) (5.33, 2.03)
        (5.33, 15.4) (5.38, 10.3) (5.38, 14.0) (5.38, 2.76) (5.38, 3.74) (5.43, 2.49) (5.43, 8.40) (5.43, 2.49) (5.43, 5.60) (5.49, 3.74)
        (5.49, 9.30) (5.49, 2.76) (5.49, 6.86) (5.54, 4.57) (5.54, 9.30) (5.54, 1.50) (5.54, 3.74) (5.59, 2.49) (5.59, 12.6) (5.59, 2.25)
        (5.59, 10.3) (5.65, 6.86) (5.65, 15.4) (5.65, 2.03) (5.65, 5.06) (5.70, 3.38) (5.70, 7.59) (5.70, 1.36) (5.70, 4.13) (5.75, 2.76)
        (5.75, 14.0) (5.75, 2.76) (5.75, 6.20) (5.80, 4.13) (5.80, 7.59) (5.80, 3.05) (5.80, 6.86) (5.85, 4.57) (5.85, 7.59) (5.85, 2.25)
        (5.85, 4.57) (5.91, 3.05) (5.91, 8.40) (5.91, 2.76) (5.91, 4.13) (5.96, 2.76) (5.96, 10.3) (5.96, 2.49) (5.96, 5.06) (6.01, 3.38)
        (6.01, 12.6) (6.01, 1.66) (6.01, 6.20) (6.07, 4.13) (6.07, 8.40) (6.07, 2.76) (6.07, 7.59) (6.12, 5.06) (6.12, 9.30) (6.12, 2.76)
        (6.18, 1.84) (6.18, 14.0) (6.18, 1.84) (6.18, 5.60) (6.23, 3.74) (6.23, 8.40) (6.23, 3.05) (6.23, 3.74) (6.28, 2.49) (6.28, 10.3)
        (6.28, 2.49) (6.28, 10.3) (6.34, 6.86) (6.34, 12.6) (6.34, 3.38) (6.34, 4.13) (6.39, 2.76) (6.39, 8.40) (6.39, 2.03) (6.39, 3.38)
        (6.45, 2.25) (6.45, 9.30) (6.45, 1.36) (6.45, 9.30) (6.51, 6.20) (6.51, 11.4) (6.51, 3.38) (6.51, 11.4) (6.56, 7.59) (6.56, 2.49)
        (6.56, 3.74) (6.61, 2.49) (6.61, 10.3) (6.61, 2.49) (6.61, 10.3) (6.66, 6.86) (6.66, 8.40) (6.66, 3.38) (6.66, 5.06) (6.72, 3.38)
        (6.72, 7.59) (6.72, 2.76) (6.72, 5.06) (6.77, 3.38) (6.77, 7.59) (6.77, 1.36) (6.77, 7.59) (6.83, 5.06) (6.83, 12.6) (6.83, 3.74)
        (6.83, 7.59) (6.89, 5.06) (6.89, 8.40) (6.89, 3.74) (6.89, 7.59) (6.94, 5.06) (6.94, 12.6) (6.94, 3.74) (6.94, 6.20) (6.99, 4.13)
        (6.99, 12.6) (6.99, 4.13) (6.99, 7.59) (7.05, 5.06) (7.05, 14.0) (7.05, 4.13) (7.05, 5.06) (7.10, 3.38) (7.10, 8.40) (7.10, 3.38)
        (7.10, 6.20) (7.16, 4.13) (7.16, 15.4) (7.16, 4.13) (7.16, 15.4) (7.21, 10.3) (7.21, 10.3) (7.21, 4.13) (7.21, 5.06) (7.27, 3.38)
        (7.27, 10.3) (7.27, 3.38) (7.27, 10.3) (7.33, 6.86) (7.33, 11.4) (7.33, 4.13) (7.33, 9.30) (7.39, 6.20) (7.39, 10.3) (7.39, 4.57)
        (7.39, 5.06) (7.45, 3.38) (7.45, 8.40) (7.45, 3.38) (7.45, 5.60) (7.50, 3.74) (7.50, 8.40) (7.50, 2.03) (7.50, 8.40) (7.56, 5.60)
        (7.56, 12.6) (7.56, 4.13) (7.56, 9.30) (7.61, 6.20) (7.61, 6.86) (7.61, 3.74) (7.61, 5.60) (7.66, 3.74) (7.66, 17.1) (7.66, 2.49)
        (7.66, 17.1) (7.72, 11.4) (7.72, 18.9) (7.72, 9.30) (7.72, 14.0) (7.78, 9.30) (7.78, 10.3) (7.78, 3.05) (7.78, 6.20) (7.83, 4.13)
        (7.83, 12.6) (7.83, 4.13) (7.83, 10.3) (7.89, 6.86) (7.89, 17.1) (7.89, 4.57) (7.89, 15.4) (7.95, 10.3) (7.95, 20.9) (7.95, 7.59)
        (7.95, 14.0) (8.02, 9.30) (8.02, 42.5) (8.02, 9.30) (8.02, 17.1) (8.08, 11.4) (8.08, 14.0) (8.08, 4.57) (8.08, 10.3) (8.14, 6.86)
        (8.14, 17.1) (8.14, 3.74) (8.14, 17.1) (8.21, 11.4) (8.21, 14.0) (8.21, 5.06) (8.21, 14.0) (8.26, 9.30) (8.26, 5.60) (8.26, 6.86)
        (8.31, 4.57) (8.31, 10.3) (8.31, 4.57) (8.31, 10.3) (8.37, 6.86) (8.37, 9.30) (8.37, 4.57) (8.37, 9.30) (8.42, 6.20) (8.42, 10.3)
        (8.42, 5.60) (8.42, 9.30) (8.48, 6.20) (8.48, 12.6) (8.48, 6.20) (8.48, 12.6) (8.53, 8.40) (8.53, 14.0) (8.53, 8.40) (8.53, 14.0)
        (8.59, 9.30) (8.59, 14.0) (8.59, 6.86) (8.59, 14.0) (8.65, 9.30) (8.65, 20.9) (8.65, 8.40) (8.65, 20.9) (8.71, 14.0) (8.71, 47.1)
        (8.71, 14.0) (8.71, 20.9) (8.77, 14.0) (8.77, 23.2) (8.77, 7.59) (8.77, 14.0) (8.83, 9.30) (8.83, 11.4) (8.83, 7.59) (8.83, 10.3)
        (8.90, 6.86) (8.90, 9.30) (8.90, 4.57) (8.90, 9.30) (8.96, 6.20) (8.96, 6.86) (8.96, 3.74) (8.96, 4.13) (9.03, 2.76) (9.03, 6.86)
        (9.03, 1.84) (9.03, 6.86) (9.10, 4.57) (9.10, 14.0) (9.10, 4.57) (9.10, 10.3) (9.17, 6.86) (9.17, 25.6) (9.17, 6.86) (9.17, 17.1)
        (9.24, 11.4) (9.24, 28.4) (9.24, 11.4) (9.24, 28.4) (9.31, 18.9) (9.31, 8.40) (9.31, 11.4) (9.39, 7.59) (9.39, 14.0) (9.39, 5.60)
        (9.39, 10.3) (9.44, 6.86) (9.44, 15.4) (9.44, 6.20) (9.44, 15.4) (9.49, 10.3) (9.49, 14.0) (9.49, 9.30) (9.49, 12.6) (9.54, 8.40)
        (9.54, 18.9) (9.54, 8.40) (9.54, 12.6) (9.59, 8.40) (9.59, 14.0) (9.59, 5.60) (9.59, 9.30) (9.65, 6.20) (9.65, 11.4) (9.65, 5.06)
        (9.65, 11.4) (9.70, 7.59) (9.70, 20.9) (9.70, 6.20) (9.70, 20.9) (9.76, 14.0) (9.76, 15.4) (9.76, 10.3) (9.76, 14.0) (9.82, 9.30)
        (9.82, 11.4) (9.82, 6.86) (9.82, 11.4) (9.88, 7.59) (9.88, 18.9) (9.88, 7.59) (9.88, 18.9) (9.93, 12.6) (9.93, 8.40) (9.93, 11.4)
        (10.0, 7.59) (10.0, 15.4) (10.0, 7.59) (10.0, 11.4) (10.1, 7.59) (10.1, 11.4) (10.1, 7.59) (10.1, 10.3) (10.1, 6.86) (10.1, 28.4)
        (10.1, 6.86) (10.1, 28.4) (10.2, 18.9) (10.2, 12.6) (10.2, 8.40) (10.2, 15.4) (10.2, 7.59) (10.2, 15.4) (10.3, 10.3) (10.3, 17.1)
        (10.3, 8.40) (10.4, 5.60) (10.4, 14.0) (10.4, 5.60) (10.4, 14.0) (10.5, 9.30) (10.5, 20.9) (10.5, 4.13) (10.5, 20.9) (10.5, 14.0)
        (10.5, 15.4) (10.5, 10.3) (10.5, 12.6) (10.6, 8.40) (10.6, 12.6) (10.6, 6.86) (10.6, 12.6) (10.7, 8.40) (10.7, 12.6) (10.7, 6.86)
        (10.7, 12.6) (10.7, 8.40) (10.7, 25.6) (10.7, 8.40) (10.7, 25.6) (10.8, 17.1) (10.8, 11.4) (10.8, 12.6) (10.9, 8.40) (10.9, 12.6)
        (10.9, 6.20) (10.9, 11.4) (11.0, 7.59) (11.0, 8.40) (11.0, 5.06) (11.0, 8.40) (11.1, 5.60) (11.1, 12.6) (11.1, 5.06) (11.1, 12.6)
        (11.1, 8.40) (11.1, 5.60) (11.1, 7.59) (11.2, 5.06) (11.2, 7.59) (11.2, 5.06) (11.2, 6.20) (11.4, 4.13) (11.4, 11.4) (11.4, 4.13)
        (11.4, 11.4) (11.4, 7.59) (11.4, 15.4) (11.4, 7.59) (11.4, 14.0) (11.5, 9.30) (11.5, 23.2) (11.5, 6.20) (11.5, 23.2) (11.6, 15.4)
        (11.6, 38.4) (11.6, 15.4) (11.6, 38.4) (11.7, 25.6) (11.7, 38.4) (11.7, 17.1) (11.7, 28.4) (11.8, 18.9) (11.9, 12.6) (11.9, 17.1)
        (11.9, 11.4) (11.9, 14.0) (11.9, 9.30) (11.9, 15.4) (11.9, 9.30) (11.9, 15.4) (12.0, 10.3) (12.0, 14.0) (12.0, 9.30) (12.0, 11.4)
        (12.0, 7.59) (12.0, 11.4) (12.0, 7.59) (12.0, 11.4) (12.1, 7.59) (12.1, 5.06) (12.1, 5.60) (12.1, 5.06) (12.1, 5.60) (12.2, 3.74)
        (12.2, 5.60) (12.2, 3.74) (12.2, 5.60) (12.3, 3.74) (12.3, 14.0) (12.3, 3.74) (12.3, 14.0) (12.3, 9.30) (12.3, 25.6) (12.3, 9.30)
        (12.3, 25.6) (12.4, 17.1) (12.4, 18.9) (12.4, 17.1) (12.4, 18.9) (12.4, 12.6) (12.4, 15.4) (12.4, 12.6) (12.4, 15.4) (12.5, 10.3)
        (12.6, 6.86) (12.6, 4.57) (12.6, 11.4) (12.6, 4.57) (12.6, 11.4) (12.7, 7.59) (12.7, 14.0) (12.7, 7.59) (12.7, 14.0) (12.7, 9.30)
        (12.7, 17.1) (12.7, 9.30) (12.7, 17.1) (12.8, 11.4) (12.8, 20.9) (12.8, 11.4) (12.8, 20.9) (12.9, 14.0) (12.9, 31.4) (12.9, 14.0)
        (12.9, 31.4) (12.9, 20.9) (12.9, 23.2) (12.9, 20.9) (12.9, 23.2) (13.0, 15.4) (13.0, 17.1) (13.0, 15.4) (13.0, 17.1) (13.1, 11.4)
        (13.1, 20.9) (13.1, 11.4) (13.1, 17.1) (13.1, 11.4) (13.1, 12.6) (13.1, 11.4) (13.1, 12.6) (13.2, 8.40) (13.2, 9.30) (13.2, 8.40)
        (13.2, 9.30) (13.3, 6.20) (13.3, 18.9) (13.3, 6.20) (13.3, 18.9) (13.4, 12.6) (13.4, 15.4) (13.4, 12.6) (13.4, 15.4) (13.5, 10.3)
        (13.5, 17.1) (13.5, 10.3) (13.5, 17.1) (13.6, 11.4) (13.6, 18.9) (13.6, 11.4) (13.6, 18.9) (13.6, 12.6) (13.7, 8.40) (13.7, 18.9)
        (13.7, 8.40) (13.7, 18.9) (13.8, 12.6) (13.8, 14.0) (13.8, 12.6) (13.8, 14.0) (13.9, 9.30) (13.9, 25.6) (13.9, 9.30) (13.9, 25.6)
        (14.0, 17.1) (14.0, 23.2) (14.0, 17.1) (14.0, 23.2) (14.0, 15.4) (14.0, 31.4) (14.0, 15.4) (14.0, 31.4) (14.1, 20.9) (14.1, 23.2)
        (14.1, 15.4) (14.1, 20.9) (14.2, 14.0) (14.2, 25.6) (14.2, 14.0) (14.2, 25.6) (14.3, 17.1) (14.3, 25.6) (14.3, 17.1) (14.3, 25.6)
        (14.4, 17.1) (14.4, 18.9) (14.4, 17.1) (14.4, 18.9) (14.5, 12.6) (14.5, 14.0) (14.5, 12.6) (14.5, 14.0) (14.6, 9.30) (14.6, 14.0)
        (14.6, 9.30) (14.6, 14.0) (14.7, 9.30) (14.7, 38.4) (14.7, 9.30) (14.7, 38.4) (14.8, 25.6) (14.8, 31.4) (14.8, 25.6) (14.8, 31.4)
        (14.9, 20.9) (15.0, 14.0) (15.0, 17.1) (15.0, 14.0) (15.0, 17.1) (15.1, 11.4) (15.1, 12.6) (15.1, 11.4) (15.1, 12.6) (15.2, 8.40)
        (15.2, 17.1) (15.2, 8.40) (15.2, 17.1) (15.3, 11.4) (15.3, 23.2) (15.3, 11.4) (15.3, 23.2) (15.4, 15.4) (15.4, 42.5) (15.4, 15.4)
        (15.4, 42.5) (15.5, 28.4) (15.5, 38.4) (15.5, 28.4) (15.5, 38.4) (15.6, 25.6) (15.8, 17.1) (15.8, 42.5) (15.8, 17.1) (15.8, 42.5)
        (15.9, 28.4) (15.9, 38.4) (15.9, 28.4) (15.9, 38.4) (16.0, 25.6) (16.0, 34.7) (16.0, 25.6) (16.0, 34.7) (16.1, 23.2) (16.3, 15.4)
        (16.3, 31.4) (16.3, 15.4) (16.3, 31.4) (16.4, 20.9) (16.4, 34.7) (16.4, 20.9) (16.4, 34.7) (16.5, 23.2) (16.7, 15.4) (16.7, 18.9)
        (16.7, 15.4) (16.7, 18.9) (16.8, 12.6) (16.8, 38.4) (16.8, 12.6) (16.8, 38.4) (17.0, 25.6) (17.0, 52.1) (17.0, 25.6) (17.0, 52.1)
        (17.1, 34.7) (17.1, 57.7) (17.1, 34.7) (17.1, 57.7) (17.3, 38.4) (17.3, 42.5) (17.3, 38.4) (17.3, 42.5) (17.4, 28.4) (17.4, 38.4)
        (17.4, 28.4) (17.4, 38.4) (17.6, 25.6) (17.6, 47.1) (17.6, 25.6) (17.6, 47.1) (17.8, 31.4) (17.8, 20.9) (17.8, 23.2) (17.9, 15.4)
        (17.9, 18.9) (17.9, 15.4) (17.9, 18.9) (18.1, 12.6) (18.1, 47.1) (18.1, 11.4) (18.1, 47.1) (18.3, 31.4) (18.3, 38.4) (18.3, 25.6)
        (18.3, 34.7) (18.5, 23.2) (18.5, 38.4) (18.5, 23.2) (18.5, 38.4) (18.7, 25.6) (18.7, 38.4) (18.7, 25.6) (18.7, 38.4) (18.9, 25.6)
        (18.9, 28.4) (18.9, 17.1) (18.9, 28.4) (19.1, 18.9) (19.1, 23.2) (19.1, 18.9) (19.1, 23.2) (19.3, 15.4) (19.3, 106) (19.3, 15.4)
        (19.3, 106) (19.5, 70.6) (19.5, 106) (19.5, 70.6) (19.5, 106) (19.8, 70.6) (19.8, 86.5) (19.8, 70.6) (19.8, 86.5) (20.0, 57.7)
        (20.0, 106) (20.0, 57.7) (20.0, 106) (20.2, 70.6) (20.2, 78.2) (20.2, 70.6) (20.2, 78.2) (20.5, 52.1) (20.5, 70.6) (20.5, 52.1)
        (20.5, 70.6) (20.8, 47.1) (21.0, 31.4) (21.0, 57.7) (21.0, 31.4) (21.0, 57.7) (21.3, 38.4) (21.3, 47.1) (21.3, 38.4) (21.3, 47.1)
        (21.6, 31.4) (21.6, 38.4) (21.6, 31.4) (21.6, 38.4) (22.0, 25.6) (22.0, 31.4) (22.0, 25.6) (22.0, 31.4) (22.3, 20.9) (22.3, 28.4)
        (22.3, 20.9) (22.3, 28.4) (22.6, 18.9) (23.0, 12.6) (23.0, 17.1) (23.0, 12.6) (23.0, 17.1) (23.4, 11.4) (23.4, 78.2) (23.4, 11.4)
        (23.4, 78.2) (23.8, 52.1) (23.8, 57.7) (23.8, 52.1) (23.8, 57.7) (24.2, 38.4) (24.2, 52.1) (24.2, 38.4) (24.2, 52.1) (24.6, 34.7)
        (24.6, 52.1) (24.6, 34.7) (24.6, 52.1) (25.1, 34.7) (25.1, 86.5) (25.1, 34.7) (25.1, 86.5) (25.6, 57.7) (26.1, 38.4) (26.1, 144)
        (26.1, 38.4) (26.1, 144) (26.7, 95.7) (26.7, 130) (26.7, 95.7) (26.7, 130) (27.3, 86.5) (27.3, 130) (27.3, 86.5) (27.3, 130)
        (27.9, 86.5) (27.9, 176) (27.9, 86.5) (27.9, 130) (28.6, 86.5) (28.6, 238) (28.6, 86.5) (28.6, 238) (29.4, 159) (29.4, 238)
        (29.4, 159) (29.4, 238) (30.2, 159) (30.2, 215) (30.2, 159) (30.2, 215) (31.0, 144) (31.0, 176) (31.0, 144) (31.0, 176)
        (32.0, 117) (33.0, 78.2) (33.0, 130) (33.0, 78.2) (33.0, 130) (34.2, 86.5) (34.2, 106) (34.2, 86.5) (34.2, 106) (35.5, 70.6)
        (35.5, 215) (35.5, 70.6) (35.5, 215) (37.0, 144) (37.0, 195) (37.0, 144) (37.0, 195) (38.6, 130) (38.6, 292) (38.6, 130)
        (38.6, 292) (40.5, 195) (40.5, 238) (40.5, 195) (40.5, 238) (42.7, 159) (42.7, 264) (42.7, 159) (42.7, 264) (45.3, 176)
        (45.3, 238) (45.3, 176) (45.3, 238) (48.4, 159) (48.4, 264) (48.4, 159) (48.4, 264) (52.3, 176) (52.3, 438) (52.3, 176)
        (52.3, 438) (57.2, 292) (57.2, 804) (57.2, 292) (57.2, 804) (64.0, 536) (64.0, 657) (64.0, 536) (64.0, 657) (73.9, 438)
        (73.9, 890) (73.9, 438) (73.9, 890) (90.5, 594) (90.5, 2.72e+03) (90.5, 594) (90.5, 2.72e+03) (128, 1.81e+03) (128, 6.76e+03) (128, 1.81e+03)
        (128, 6.76e+03)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 3.05) (1.42, 1.00) (1.42, 1.36) (1.47, 1.00) (1.47, 3.05) (1.47, 1.00) (1.47, 1.36) (1.52, 1.00) (1.52, 5.06)
        (1.52, 1.00) (1.52, 1.11) (1.57, 1.00) (1.57, 3.38) (1.57, 1.00) (1.57, 1.50) (1.62, 1.00) (1.62, 3.74) (1.62, 1.00) (1.62, 2.03)
        (1.67, 1.36) (1.67, 5.06) (1.67, 1.00) (1.67, 2.25) (1.72, 1.50) (1.72, 3.74) (1.72, 1.00) (1.72, 2.03) (1.77, 1.36) (1.77, 4.13)
        (1.77, 1.00) (1.77, 1.11) (1.82, 1.00) (1.82, 3.74) (1.82, 1.00) (1.82, 3.05) (1.87, 2.03) (1.87, 4.13) (1.87, 1.00) (1.87, 2.49)
        (1.92, 1.66) (1.92, 3.74) (1.92, 1.00) (1.92, 2.03) (1.97, 1.36) (1.97, 4.13) (1.97, 1.00) (1.97, 2.76) (2.02, 1.84) (2.02, 5.60)
        (2.02, 1.00) (2.02, 3.05) (2.07, 2.03) (2.07, 5.06) (2.07, 1.00) (2.07, 2.25) (2.12, 1.50) (2.12, 5.06) (2.12, 1.00) (2.12, 2.49)
        (2.17, 1.66) (2.17, 5.60) (2.17, 1.00) (2.17, 2.03) (2.22, 1.36) (2.22, 5.06) (2.22, 1.00) (2.22, 3.05) (2.27, 2.03) (2.27, 4.57)
        (2.27, 1.00) (2.27, 3.74) (2.32, 2.49) (2.32, 6.20) (2.32, 1.00) (2.32, 1.50) (2.37, 1.00) (2.37, 5.06) (2.37, 1.00) (2.37, 2.03)
        (2.42, 1.36) (2.42, 5.60) (2.42, 1.00) (2.42, 3.38) (2.47, 2.25) (2.47, 6.86) (2.47, 1.00) (2.47, 2.25) (2.52, 1.50) (2.52, 5.06)
        (2.52, 1.00) (2.52, 2.25) (2.57, 1.50) (2.57, 5.60) (2.57, 1.00) (2.57, 1.50) (2.62, 1.00) (2.62, 6.20) (2.62, 1.00) (2.62, 2.49)
        (2.67, 1.66) (2.67, 6.86) (2.67, 1.00) (2.67, 1.66) (2.72, 1.11) (2.72, 5.60) (2.72, 1.00) (2.72, 4.13) (2.77, 2.76) (2.77, 5.60)
        (2.77, 1.00) (2.77, 4.57) (2.82, 3.05) (2.82, 6.20) (2.82, 1.00) (2.82, 3.38) (2.87, 2.25) (2.87, 5.06) (2.87, 1.11) (2.87, 2.25)
        (2.92, 1.50) (2.92, 6.86) (2.92, 1.00) (2.92, 3.38) (2.97, 2.25) (2.97, 7.59) (2.97, 1.00) (2.97, 2.49) (3.02, 1.66) (3.02, 6.86)
        (3.02, 1.00) (3.02, 3.38) (3.07, 2.25) (3.07, 7.59) (3.07, 1.00) (3.07, 4.13) (3.12, 2.76) (3.12, 5.60) (3.12, 1.36) (3.12, 2.25)
        (3.17, 1.50) (3.17, 6.20) (3.17, 1.00) (3.17, 1.50) (3.23, 1.00) (3.23, 7.59) (3.23, 1.00) (3.23, 3.05) (3.28, 2.03) (3.28, 6.86)
        (3.28, 1.00) (3.28, 4.57) (3.33, 3.05) (3.33, 6.20) (3.33, 1.00) (3.33, 2.76) (3.38, 1.84) (3.38, 10.3) (3.38, 1.36) (3.38, 3.38)
        (3.43, 2.25) (3.43, 7.59) (3.43, 1.66) (3.43, 3.38) (3.48, 2.25) (3.48, 5.06) (3.48, 1.11) (3.48, 5.06) (3.53, 3.38) (3.53, 6.20)
        (3.53, 1.00) (3.53, 5.06) (3.58, 3.38) (3.58, 6.20) (3.58, 1.00) (3.58, 4.57) (3.63, 3.05) (3.63, 9.30) (3.63, 1.36) (3.63, 6.86)
        (3.68, 4.57) (3.68, 7.59) (3.68, 1.00) (3.68, 4.57) (3.73, 3.05) (3.73, 6.20) (3.73, 1.36) (3.73, 2.76) (3.78, 1.84) (3.78, 7.59)
        (3.78, 1.36) (3.78, 3.38) (3.84, 2.25) (3.84, 6.20) (3.84, 1.36) (3.84, 4.13) (3.89, 2.76) (3.89, 7.59) (3.89, 1.00) (3.89, 3.38)
        (3.94, 2.25) (3.94, 11.4) (3.94, 1.36) (3.94, 5.06) (3.99, 3.38) (3.99, 9.30) (3.99, 1.36) (3.99, 5.60) (4.04, 3.74) (4.04, 7.59)
        (4.04, 1.50) (4.04, 6.20) (4.09, 4.13) (4.09, 8.40) (4.09, 1.50) (4.09, 5.60) (4.14, 3.74) (4.14, 7.59) (4.14, 1.84) (4.14, 4.57)
        (4.20, 3.05) (4.20, 5.60) (4.20, 1.36) (4.20, 3.74) (4.25, 2.49) (4.25, 9.30) (4.25, 2.25) (4.25, 5.60) (4.30, 3.74) (4.30, 7.59)
        (4.30, 2.25) (4.30, 6.86) (4.35, 4.57) (4.35, 7.59) (4.35, 1.36) (4.35, 3.38) (4.40, 2.25) (4.40, 6.86) (4.40, 1.66) (4.40, 2.76)
        (4.45, 1.84) (4.45, 8.40) (4.45, 1.50) (4.45, 8.40) (4.50, 5.60) (4.50, 7.59) (4.50, 2.03) (4.50, 4.57) (4.56, 3.05) (4.56, 11.4)
        (4.56, 2.25) (4.56, 11.4) (4.61, 7.59) (4.61, 10.3) (4.61, 2.03) (4.61, 5.60) (4.66, 3.74) (4.66, 7.59) (4.66, 2.25) (4.66, 3.05)
        (4.71, 2.03) (4.71, 7.59) (4.71, 1.84) (4.71, 4.57) (4.76, 3.05) (4.76, 8.40) (4.76, 2.03) (4.76, 5.60) (4.81, 3.74) (4.81, 5.60)
        (4.81, 1.50) (4.81, 3.38) (4.87, 2.25) (4.87, 7.59) (4.87, 2.25) (4.87, 4.57) (4.92, 3.05) (4.92, 7.59) (4.92, 1.50) (4.92, 5.06)
        (4.97, 3.38) (4.97, 7.59) (4.97, 1.50) (4.97, 3.05) (5.02, 2.03) (5.02, 8.40) (5.02, 1.50) (5.02, 8.40) (5.08, 5.60) (5.08, 11.4)
        (5.08, 1.84) (5.08, 3.74) (5.13, 2.49) (5.13, 10.3) (5.13, 2.25) (5.13, 3.05) (5.18, 2.03) (5.18, 10.3) (5.18, 1.84) (5.18, 6.20)
        (5.23, 4.13) (5.23, 7.59) (5.23, 2.76) (5.23, 6.20) (5.29, 4.13) (5.29, 8.40) (5.29, 1.50) (5.29, 3.05) (5.34, 2.03) (5.34, 8.40)
        (5.34, 1.50) (5.34, 5.60) (5.39, 3.74) (5.39, 7.59) (5.39, 2.76) (5.39, 4.13) (5.44, 2.76) (5.44, 8.40) (5.44, 2.49) (5.44, 5.60)
        (5.50, 3.74) (5.50, 6.86) (5.50, 2.25) (5.50, 5.06) (5.55, 3.38) (5.55, 11.4) (5.55, 2.76) (5.55, 4.13) (5.60, 2.76) (5.60, 7.59)
        (5.60, 2.03) (5.60, 7.59) (5.66, 5.06) (5.66, 11.4) (5.66, 2.49) (5.66, 11.4) (5.71, 7.59) (5.71, 10.3) (5.71, 2.76) (5.71, 5.60)
        (5.76, 3.74) (5.76, 14.0) (5.76, 2.03) (5.76, 5.60) (5.81, 3.74) (5.81, 14.0) (5.81, 2.49) (5.81, 6.86) (5.87, 4.57) (5.87, 11.4)
        (5.87, 2.49) (5.87, 7.59) (5.93, 5.06) (5.93, 7.59) (5.93, 2.25) (5.93, 7.59) (5.98, 5.06) (5.98, 8.40) (5.98, 2.76) (5.98, 4.57)
        (6.03, 3.05) (6.03, 17.1) (6.03, 3.05) (6.03, 17.1) (6.09, 11.4) (6.09, 14.0) (6.09, 2.76) (6.09, 7.59) (6.14, 5.06) (6.14, 10.3)
        (6.14, 3.38) (6.14, 10.3) (6.19, 6.86) (6.19, 2.03) (6.19, 3.38) (6.25, 2.25) (6.25, 10.3) (6.25, 2.25) (6.25, 8.40) (6.30, 5.60)
        (6.30, 14.0) (6.30, 3.38) (6.30, 11.4) (6.35, 7.59) (6.35, 10.3) (6.35, 3.74) (6.35, 9.30) (6.41, 6.20) (6.41, 14.0) (6.41, 2.25)
        (6.41, 3.05) (6.46, 2.03) (6.46, 15.4) (6.46, 1.36) (6.46, 12.6) (6.52, 8.40) (6.52, 10.3) (6.52, 1.36) (6.52, 7.59) (6.57, 5.06)
        (6.57, 6.86) (6.57, 2.25) (6.57, 3.38) (6.62, 2.25) (6.62, 6.86) (6.62, 1.66) (6.62, 6.86) (6.67, 4.57) (6.67, 10.3) (6.67, 4.13)
        (6.67, 10.3) (6.73, 6.86) (6.73, 12.6) (6.73, 6.20) (6.73, 11.4) (6.78, 7.59) (6.78, 14.0) (6.78, 3.38) (6.78, 8.40) (6.84, 5.60)
        (6.84, 6.20) (6.84, 3.05) (6.84, 5.60) (6.90, 3.74) (6.90, 11.4) (6.90, 3.38) (6.90, 5.60) (6.95, 3.74) (6.95, 15.4) (6.95, 3.74)
        (6.95, 15.4) (7.00, 10.3) (7.00, 14.0) (7.00, 6.20) (7.00, 8.40) (7.06, 5.60) (7.06, 14.0) (7.06, 3.74) (7.06, 14.0) (7.11, 9.30)
        (7.11, 15.4) (7.11, 5.60) (7.11, 6.86) (7.17, 4.57) (7.17, 11.4) (7.17, 4.13) (7.17, 11.4) (7.22, 7.59) (7.22, 9.30) (7.22, 2.76)
        (7.22, 6.20) (7.28, 4.13) (7.28, 8.40) (7.28, 3.74) (7.28, 8.40) (7.34, 5.60) (7.34, 9.30) (7.34, 2.25) (7.34, 3.38) (7.40, 2.25)
        (7.40, 9.30) (7.40, 2.25) (7.40, 5.06) (7.45, 3.38) (7.45, 14.0) (7.45, 3.05) (7.45, 10.3) (7.50, 6.86) (7.50, 12.6) (7.50, 4.13)
        (7.50, 9.30) (7.56, 6.20) (7.56, 12.6) (7.56, 5.60) (7.56, 11.4) (7.62, 7.59) (7.62, 8.40) (7.62, 3.38) (7.62, 3.74) (7.68, 2.49)
        (7.68, 9.30) (7.68, 2.03) (7.68, 9.30) (7.73, 6.20) (7.73, 10.3) (7.73, 2.76) (7.73, 10.3) (7.79, 6.86) (7.79, 14.0) (7.79, 3.38)
        (7.79, 6.20) (7.85, 4.13) (7.85, 11.4) (7.85, 2.25) (7.85, 11.4) (7.91, 7.59) (7.91, 17.1) (7.91, 5.06) (7.91, 10.3) (7.97, 6.86)
        (7.97, 8.40) (7.97, 3.38) (7.97, 6.86) (8.03, 4.57) (8.03, 28.4) (8.03, 3.38) (8.03, 10.3) (8.10, 6.86) (8.10, 15.4) (8.10, 4.13)
        (8.10, 15.4) (8.16, 10.3) (8.16, 11.4) (8.16, 5.06) (8.16, 9.30) (8.21, 6.20) (8.21, 12.6) (8.21, 6.20) (8.21, 11.4) (8.26, 7.59)
        (8.26, 14.0) (8.26, 5.60) (8.26, 11.4) (8.31, 7.59) (8.31, 11.4) (8.31, 5.06) (8.31, 6.20) (8.37, 4.13) (8.37, 17.1) (8.37, 3.74)
        (8.37, 17.1) (8.42, 11.4) (8.42, 23.2) (8.42, 10.3) (8.42, 12.6) (8.48, 8.40) (8.48, 8.40) (8.48, 5.60) (8.48, 7.59) (8.53, 5.06)
        (8.53, 7.59) (8.53, 3.05) (8.53, 7.59) (8.59, 5.06) (8.59, 15.4) (8.59, 5.06) (8.59, 10.3) (8.65, 6.86) (8.65, 12.6) (8.65, 5.60)
        (8.65, 6.20) (8.71, 4.13) (8.71, 6.20) (8.71, 3.38) (8.71, 6.20) (8.77, 4.13) (8.77, 20.9) (8.77, 4.13) (8.77, 20.9) (8.83, 14.0)
        (8.83, 28.4) (8.83, 11.4) (8.83, 18.9) (8.90, 12.6) (8.90, 12.6) (8.90, 7.59) (8.90, 12.6) (8.96, 8.40) (8.96, 23.2) (8.96, 4.13)
        (8.96, 23.2) (9.03, 15.4) (9.03, 17.1) (9.03, 7.59) (9.03, 10.3) (9.10, 6.86) (9.10, 7.59) (9.10, 5.06) (9.10, 7.59) (9.17, 5.06)
        (9.17, 6.86) (9.17, 4.13) (9.17, 4.57) (9.24, 3.05) (9.24, 20.9) (9.24, 3.05) (9.24, 12.6) (9.31, 8.40) (9.31, 18.9) (9.31, 8.40)
        (9.31, 18.9) (9.39, 12.6) (9.39, 17.1) (9.39, 10.3) (9.39, 11.4) (9.44, 7.59) (9.44, 8.40) (9.44, 3.74) (9.44, 8.40) (9.49, 5.60)
        (9.49, 14.0) (9.49, 5.60) (9.49, 12.6) (9.54, 8.40) (9.54, 17.1) (9.54, 8.40) (9.54, 12.6) (9.59, 8.40) (9.59, 10.3) (9.59, 6.86)
        (9.59, 7.59) (9.65, 5.06) (9.65, 10.3) (9.65, 5.06) (9.65, 6.86) (9.70, 4.57) (9.70, 14.0) (9.70, 3.74) (9.70, 14.0) (9.76, 9.30)
        (9.76, 14.0) (9.76, 6.86) (9.76, 14.0) (9.82, 9.30) (9.82, 12.6) (9.82, 8.40) (9.82, 12.6) (9.88, 8.40) (9.88, 9.30) (9.88, 6.20)
        (9.88, 9.30) (9.93, 6.20) (9.93, 14.0) (9.93, 6.20) (9.93, 11.4) (10.0, 7.59) (10.0, 12.6) (10.0, 5.06) (10.0, 12.6) (10.1, 8.40)
        (10.1, 11.4) (10.1, 7.59) (10.1, 5.06) (10.1, 18.9) (10.1, 5.06) (10.1, 18.9) (10.2, 12.6) (10.2, 31.4) (10.2, 12.6) (10.2, 20.9)
        (10.2, 14.0) (10.2, 15.4) (10.2, 10.3) (10.3, 6.86) (10.3, 12.6) (10.3, 6.86) (10.3, 12.6) (10.4, 8.40) (10.4, 10.3) (10.4, 6.86)
        (10.4, 7.59) (10.5, 5.06) (10.5, 17.1) (10.5, 3.74) (10.5, 17.1) (10.5, 11.4) (10.5, 14.0) (10.5, 4.57) (10.5, 14.0) (10.6, 9.30)
        (10.6, 14.0) (10.6, 9.30) (10.6, 11.4) (10.7, 7.59) (10.7, 9.30) (10.7, 6.20) (10.7, 7.59) (10.7, 5.06) (10.7, 10.3) (10.7, 5.06)
        (10.7, 9.30) (10.8, 6.20) (10.8, 10.3) (10.8, 6.20) (10.8, 7.59) (10.9, 5.06) (10.9, 34.7) (10.9, 5.06) (10.9, 23.2) (11.0, 15.4)
        (11.0, 25.6) (11.0, 10.3) (11.0, 25.6) (11.1, 17.1) (11.1, 18.9) (11.1, 12.6) (11.1, 14.0) (11.1, 9.30) (11.1, 12.6) (11.1, 6.20)
        (11.1, 10.3) (11.2, 6.86) (11.2, 12.6) (11.2, 6.86) (11.2, 9.30) (11.3, 6.20) (11.3, 14.0) (11.3, 5.06) (11.3, 14.0) (11.4, 9.30)
        (11.4, 31.4) (11.4, 8.40) (11.4, 31.4) (11.5, 20.9) (11.5, 28.4) (11.5, 18.9) (11.5, 23.2) (11.6, 15.4) (11.6, 38.4) (11.6, 15.4)
        (11.6, 38.4) (11.7, 25.6) (11.7, 34.7) (11.7, 15.4) (11.7, 28.4) (11.8, 18.9) (11.8, 23.2) (11.8, 18.9) (11.8, 23.2) (11.8, 15.4)
        (11.8, 17.1) (11.8, 15.4) (11.8, 17.1) (11.9, 11.4) (11.9, 31.4) (11.9, 11.4) (11.9, 31.4) (11.9, 20.9) (11.9, 25.6) (11.9, 17.1)
        (12.0, 11.4) (12.0, 23.2) (12.0, 11.4) (12.0, 23.2) (12.0, 15.4) (12.0, 10.3) (12.1, 6.86) (12.1, 14.0) (12.1, 6.86) (12.1, 14.0)
        (12.1, 9.30) (12.1, 10.3) (12.1, 9.30) (12.1, 10.3) (12.2, 6.86) (12.2, 25.6) (12.2, 6.86) (12.2, 25.6) (12.3, 17.1) (12.3, 31.4)
        (12.3, 17.1) (12.3, 31.4) (12.3, 20.9) (12.3, 28.4) (12.3, 20.9) (12.3, 28.4) (12.4, 18.9) (12.4, 25.6) (12.4, 18.9) (12.4, 25.6)
        (12.4, 17.1) (12.5, 11.4) (12.5, 17.1) (12.5, 11.4) (12.5, 17.1) (12.6, 11.4) (12.6, 15.4) (12.6, 11.4) (12.6, 15.4) (12.6, 10.3)
        (12.6, 12.6) (12.6, 10.3) (12.6, 12.6) (12.7, 8.40) (12.7, 10.3) (12.7, 8.40) (12.7, 10.3) (12.7, 6.86) (12.7, 42.5) (12.7, 6.86)
        (12.7, 38.4) (12.8, 25.6) (12.8, 47.1) (12.8, 25.6) (12.8, 31.4) (12.9, 20.9) (12.9, 14.0) (12.9, 18.9) (12.9, 14.0) (12.9, 18.9)
        (13.0, 12.6) (13.0, 14.0) (13.0, 12.6) (13.0, 14.0) (13.1, 9.30) (13.1, 18.9) (13.1, 9.30) (13.1, 18.9) (13.1, 12.6) (13.1, 17.1)
        (13.1, 12.6) (13.1, 17.1) (13.2, 11.4) (13.2, 14.0) (13.2, 11.4) (13.2, 14.0) (13.3, 9.30) (13.3, 20.9) (13.3, 9.30) (13.3, 20.9)
        (13.3, 14.0) (13.3, 17.1) (13.3, 14.0) (13.3, 17.1) (13.4, 11.4) (13.4, 17.1) (13.4, 11.4) (13.4, 17.1) (13.5, 11.4) (13.5, 17.1)
        (13.5, 11.4) (13.5, 17.1) (13.6, 11.4) (13.6, 15.4) (13.6, 11.4) (13.6, 15.4) (13.6, 10.3) (13.6, 17.1) (13.6, 10.3) (13.6, 17.1)
        (13.7, 11.4) (13.8, 7.59) (13.8, 12.6) (13.8, 7.59) (13.8, 12.6) (13.9, 8.40) (13.9, 15.4) (13.9, 8.40) (13.9, 15.4) (14.0, 10.3)
        (14.0, 12.6) (14.0, 10.3) (14.0, 12.6) (14.0, 8.40) (14.0, 9.30) (14.0, 8.40) (14.0, 9.30) (14.1, 6.20) (14.1, 38.4) (14.1, 6.20)
        (14.1, 38.4) (14.2, 25.6) (14.2, 57.7) (14.2, 25.6) (14.2, 57.7) (14.3, 38.4) (14.3, 52.1) (14.3, 38.4) (14.3, 52.1) (14.4, 34.7)
        (14.5, 23.2) (14.5, 15.4) (14.5, 18.9) (14.6, 12.6) (14.6, 17.1) (14.6, 9.30) (14.6, 17.1) (14.7, 11.4) (14.7, 23.2) (14.7, 11.4)
        (14.7, 23.2) (14.8, 15.4) (14.8, 18.9) (14.8, 15.4) (14.8, 18.9) (14.9, 12.6) (14.9, 15.4) (14.9, 12.6) (14.9, 15.4) (15.0, 10.3)
        (15.0, 52.1) (15.0, 10.3) (15.0, 52.1) (15.1, 34.7) (15.1, 42.5) (15.1, 34.7) (15.1, 42.5) (15.2, 28.4) (15.2, 34.7) (15.2, 28.4)
        (15.2, 34.7) (15.3, 23.2) (15.3, 28.4) (15.3, 23.2) (15.3, 28.4) (15.4, 18.9) (15.4, 28.4) (15.4, 18.9) (15.4, 28.4) (15.5, 18.9)
        (15.5, 28.4) (15.5, 18.9) (15.5, 28.4) (15.6, 18.9) (15.6, 20.9) (15.6, 14.0) (15.6, 15.4) (15.8, 10.3) (15.8, 15.4) (15.8, 10.3)
        (15.8, 15.4) (15.9, 10.3) (15.9, 20.9) (15.9, 10.3) (15.9, 20.9) (16.0, 14.0) (16.0, 23.2) (16.0, 14.0) (16.0, 23.2) (16.1, 15.4)
        (16.1, 20.9) (16.1, 15.4) (16.1, 20.9) (16.3, 14.0) (16.3, 15.4) (16.3, 10.3) (16.4, 6.86) (16.4, 20.9) (16.4, 6.86) (16.4, 20.9)
        (16.5, 14.0) (16.5, 47.1) (16.5, 14.0) (16.5, 47.1) (16.7, 31.4) (16.8, 20.9) (16.8, 47.1) (16.8, 20.9) (16.8, 47.1) (17.0, 31.4)
        (17.0, 42.5) (17.0, 31.4) (17.0, 42.5) (17.1, 28.4) (17.1, 38.4) (17.1, 28.4) (17.1, 38.4) (17.3, 25.6) (17.3, 31.4) (17.3, 25.6)
        (17.3, 31.4) (17.4, 20.9) (17.4, 38.4) (17.4, 20.9) (17.4, 38.4) (17.6, 25.6) (17.6, 31.4) (17.6, 25.6) (17.6, 31.4) (17.8, 20.9)
        (17.8, 63.8) (17.8, 20.9) (17.8, 63.8) (17.9, 42.5) (17.9, 57.7) (17.9, 38.4) (17.9, 52.1) (18.1, 34.7) (18.3, 23.2) (18.3, 47.1)
        (18.3, 23.2) (18.3, 47.1) (18.5, 31.4) (18.5, 34.7) (18.5, 31.4) (18.5, 34.7) (18.7, 23.2) (18.7, 31.4) (18.7, 23.2) (18.7, 31.4)
        (18.9, 20.9) (18.9, 28.4) (18.9, 20.9) (18.9, 28.4) (19.1, 18.9) (19.1, 12.6) (19.1, 14.0) (19.3, 9.30) (19.3, 11.4) (19.3, 9.30)
        (19.3, 11.4) (19.5, 7.59) (19.5, 20.9) (19.5, 7.59) (19.5, 20.9) (19.8, 14.0) (19.8, 23.2) (19.8, 14.0) (19.8, 23.2) (20.0, 15.4)
        (20.0, 25.6) (20.0, 15.4) (20.0, 25.6) (20.2, 17.1) (20.2, 57.7) (20.2, 17.1) (20.2, 57.7) (20.5, 38.4) (20.5, 52.1) (20.5, 38.4)
        (20.5, 52.1) (20.8, 34.7) (20.8, 57.7) (20.8, 34.7) (20.8, 57.7) (21.0, 38.4) (21.0, 42.5) (21.0, 38.4) (21.0, 42.5) (21.3, 28.4)
        (21.3, 117) (21.3, 28.4) (21.3, 117) (21.6, 78.2) (22.0, 52.1) (22.0, 95.7) (22.0, 52.1) (22.0, 95.7) (22.3, 63.8) (22.3, 117)
        (22.3, 63.8) (22.3, 117) (22.6, 78.2) (22.6, 86.5) (22.6, 57.7) (23.0, 38.4) (23.0, 130) (23.0, 38.4) (23.0, 130) (23.4, 86.5)
        (23.4, 95.7) (23.4, 86.5) (23.4, 95.7) (23.8, 63.8) (23.8, 106) (23.8, 63.8) (23.8, 106) (24.2, 70.6) (24.2, 78.2) (24.2, 70.6)
        (24.2, 78.2) (24.6, 52.1) (24.6, 106) (24.6, 52.1) (24.6, 78.2) (25.1, 52.1) (25.1, 86.5) (25.1, 52.1) (25.1, 86.5) (25.6, 57.7)
        (26.1, 38.4) (26.1, 42.5) (26.1, 38.4) (26.1, 42.5) (26.7, 28.4) (26.7, 42.5) (26.7, 28.4) (26.7, 42.5) (27.3, 28.4) (27.9, 18.9)
        (27.9, 238) (27.9, 18.9) (27.9, 238) (28.6, 159) (28.6, 396) (28.6, 159) (28.6, 396) (29.4, 264) (29.4, 358) (29.4, 264)
        (29.4, 358) (30.2, 238) (30.2, 292) (30.2, 238) (30.2, 292) (31.0, 195) (31.0, 238) (31.0, 195) (31.0, 238) (32.0, 159)
        (32.0, 176) (32.0, 159) (32.0, 176) (33.0, 117) (33.0, 485) (33.0, 117) (33.0, 485) (34.2, 323) (35.5, 215) (35.5, 264)
        (35.5, 215) (35.5, 264) (37.0, 176) (38.6, 117) (38.6, 176) (38.6, 117) (38.6, 176) (40.5, 117) (42.7, 78.2) (42.7, 323)
        (42.7, 78.2) (42.7, 323) (45.3, 215) (45.3, 238) (45.3, 215) (45.3, 238) (48.4, 159) (48.4, 238) (48.4, 159) (48.4, 238)
        (52.3, 159) (52.3, 323) (52.3, 159) (52.3, 323) (57.2, 215) (57.2, 238) (57.2, 215) (57.2, 238) (64.0, 159) (64.0, 215)
        (64.0, 159) (64.0, 215) (73.9, 144) (73.9, 159) (73.9, 144) (73.9, 159) (90.5, 106) (90.5, 396) (90.5, 106) (90.5, 396)
        (128, 264) (128, 485) (128, 264) (128, 485)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 3.38) (1.42, 1.00) (1.42, 2.03) (1.47, 1.36) (1.47, 3.38) (1.47, 1.00) (1.47, 2.03) (1.52, 1.36) (1.52, 3.38)
        (1.52, 1.00) (1.52, 2.25) (1.57, 1.50) (1.57, 4.13) (1.57, 1.00) (1.57, 1.50) (1.62, 1.00) (1.62, 3.74) (1.62, 1.00) (1.62, 1.11)
        (1.67, 1.00) (1.67, 4.57) (1.67, 1.00) (1.67, 2.03) (1.72, 1.36) (1.72, 3.74) (1.72, 1.00) (1.77, 1.00) (1.77, 3.74) (1.77, 1.00)
        (1.77, 2.25) (1.82, 1.50) (1.82, 4.57) (1.82, 1.00) (1.82, 1.84) (1.87, 1.22) (1.87, 5.06) (1.87, 1.00) (1.87, 1.36) (1.92, 1.00)
        (1.92, 4.13) (1.92, 1.00) (1.92, 1.22) (1.97, 1.00) (1.97, 5.60) (1.97, 1.00) (1.97, 3.05) (2.02, 2.03) (2.02, 5.06) (2.02, 1.00)
        (2.02, 1.36) (2.07, 1.00) (2.07, 4.57) (2.07, 1.00) (2.07, 3.05) (2.12, 2.03) (2.12, 5.06) (2.12, 1.00) (2.12, 2.76) (2.17, 1.84)
        (2.17, 5.06) (2.17, 1.00) (2.17, 2.76) (2.22, 1.84) (2.22, 4.57) (2.22, 1.00) (2.22, 2.25) (2.27, 1.50) (2.27, 5.06) (2.27, 1.00)
        (2.27, 2.03) (2.32, 1.36) (2.32, 4.57) (2.32, 1.00) (2.32, 2.25) (2.37, 1.50) (2.37, 5.60) (2.37, 1.00) (2.37, 2.49) (2.42, 1.66)
        (2.42, 5.06) (2.42, 1.00) (2.42, 2.25) (2.47, 1.50) (2.47, 5.06) (2.47, 1.00) (2.47, 1.36) (2.52, 1.00) (2.52, 5.60) (2.52, 1.00)
        (2.52, 2.25) (2.57, 1.50) (2.57, 5.06) (2.57, 1.00) (2.57, 3.38) (2.62, 2.25) (2.62, 5.06) (2.62, 1.00) (2.62, 3.74) (2.67, 2.49)
        (2.67, 5.06) (2.67, 1.00) (2.67, 2.03) (2.72, 1.36) (2.72, 6.86) (2.72, 1.00) (2.72, 4.57) (2.77, 3.05) (2.77, 5.06) (2.77, 1.00)
        (2.77, 2.25) (2.82, 1.50) (2.82, 5.06) (2.82, 1.00) (2.82, 3.05) (2.87, 2.03) (2.87, 7.59) (2.87, 1.00) (2.87, 1.84) (2.92, 1.22)
        (2.92, 6.20) (2.92, 1.22) (2.92, 2.25) (2.97, 1.50) (2.97, 7.59) (2.97, 1.00) (2.97, 1.11) (3.02, 1.00) (3.02, 7.59) (3.02, 1.00)
        (3.02, 4.57) (3.07, 3.05) (3.07, 5.06) (3.07, 1.00) (3.07, 2.03) (3.12, 1.36) (3.12, 6.86) (3.12, 1.00) (3.12, 5.06) (3.17, 3.38)
        (3.17, 6.86) (3.17, 1.00) (3.17, 4.13) (3.23, 2.76) (3.23, 5.06) (3.23, 1.00) (3.23, 3.05) (3.28, 2.03) (3.28, 6.86) (3.28, 1.11)
        (3.28, 2.76) (3.33, 1.84) (3.33, 6.20) (3.33, 1.36) (3.33, 4.57) (3.38, 3.05) (3.38, 6.20) (3.38, 1.00) (3.38, 2.03) (3.43, 1.36)
        (3.43, 7.59) (3.43, 1.36) (3.43, 4.57) (3.48, 3.05) (3.48, 5.60) (3.48, 1.36) (3.48, 5.06) (3.53, 3.38) (3.53, 8.40) (3.53, 1.36)
        (3.53, 3.05) (3.58, 2.03) (3.58, 8.40) (3.58, 1.11) (3.58, 2.03) (3.63, 1.36) (3.63, 7.59) (3.63, 1.00) (3.63, 2.76) (3.68, 1.84)
        (3.68, 7.59) (3.68, 1.36) (3.68, 6.86) (3.73, 4.57) (3.73, 7.59) (3.73, 1.22) (3.73, 5.06) (3.78, 3.38) (3.78, 8.40) (3.78, 1.22)
        (3.78, 3.74) (3.83, 2.49) (3.83, 6.86) (3.83, 1.50) (3.83, 5.06) (3.88, 3.38) (3.88, 11.4) (3.88, 1.22) (3.88, 3.74) (3.94, 2.49)
        (3.94, 12.6) (3.94, 1.36) (3.94, 5.60) (3.99, 3.74) (3.99, 11.4) (3.99, 1.11) (3.99, 3.74) (4.04, 2.49) (4.04, 11.4) (4.04, 1.36)
        (4.04, 6.20) (4.09, 4.13) (4.09, 5.06) (4.09, 1.22) (4.09, 5.06) (4.14, 3.38) (4.14, 8.40) (4.14, 1.50) (4.14, 3.05) (4.19, 2.03)
        (4.19, 11.4) (4.19, 1.36) (4.19, 3.38) (4.24, 2.25) (4.24, 7.59) (4.24, 1.36) (4.24, 7.59) (4.29, 5.06) (4.29, 9.30) (4.29, 2.03)
        (4.29, 3.38) (4.34, 2.25) (4.34, 6.86) (4.34, 1.66) (4.34, 5.60) (4.40, 3.74) (4.40, 9.30) (4.40, 2.25) (4.40, 5.06) (4.45, 3.38)
        (4.45, 7.59) (4.45, 1.00) (4.45, 2.76) (4.50, 1.84) (4.50, 11.4) (4.50, 1.84) (4.50, 5.06) (4.55, 3.38) (4.55, 8.40) (4.55, 1.84)
        (4.55, 6.20) (4.60, 4.13) (4.60, 6.86) (4.60, 2.25) (4.60, 3.74) (4.65, 2.49) (4.65, 12.6) (4.65, 1.11) (4.65, 12.6) (4.71, 8.40)
        (4.71, 9.30) (4.71, 1.50) (4.71, 4.13) (4.76, 2.76) (4.76, 10.3) (4.76, 1.50) (4.76, 5.06) (4.81, 3.38) (4.81, 15.4) (4.81, 1.84)
        (4.81, 8.40) (4.86, 5.60) (4.86, 10.3) (4.86, 1.84) (4.86, 3.74) (4.92, 2.49) (4.92, 8.40) (4.92, 2.49) (4.92, 4.57) (4.97, 3.05)
        (4.97, 11.4) (4.97, 2.03) (4.97, 5.60) (5.02, 3.74) (5.02, 10.3) (5.02, 2.76) (5.02, 3.05) (5.07, 2.03) (5.07, 9.30) (5.07, 1.84)
        (5.07, 9.30) (5.12, 6.20) (5.12, 11.4) (5.12, 2.49) (5.12, 11.4) (5.18, 7.59) (5.18, 9.30) (5.18, 2.03) (5.18, 4.57) (5.23, 3.05)
        (5.23, 10.3) (5.23, 2.03) (5.23, 8.40) (5.28, 5.60) (5.28, 9.30) (5.28, 3.05) (5.28, 6.20) (5.33, 4.13) (5.33, 8.40) (5.33, 2.03)
        (5.33, 8.40) (5.39, 5.60) (5.39, 10.3) (5.39, 2.49) (5.39, 6.86) (5.44, 4.57) (5.44, 12.6) (5.44, 3.74) (5.44, 7.59) (5.49, 5.06)
        (5.49, 11.4) (5.49, 3.74) (5.49, 7.59) (5.54, 5.06) (5.54, 9.30) (5.54, 2.25) (5.54, 4.57) (5.60, 3.05) (5.60, 11.4) (5.60, 2.03)
        (5.60, 4.57) (5.65, 3.05) (5.65, 6.86) (5.65, 1.66) (5.65, 5.60) (5.70, 3.74) (5.70, 11.4) (5.70, 2.76) (5.70, 10.3) (5.75, 6.86)
        (5.75, 15.4) (5.75, 2.76) (5.75, 4.57) (5.81, 3.05) (5.81, 15.4) (5.81, 3.05) (5.81, 7.59) (5.86, 5.06) (5.86, 11.4) (5.86, 3.74)
        (5.86, 3.74) (5.92, 2.49) (5.92, 10.3) (5.92, 2.03) (5.92, 10.3) (5.97, 6.86) (5.97, 8.40) (5.97, 1.84) (5.97, 7.59) (6.03, 5.06)
        (6.03, 11.4) (6.03, 3.74) (6.03, 5.06) (6.08, 3.38) (6.08, 23.2) (6.08, 3.38) (6.08, 11.4) (6.14, 7.59) (6.14, 9.30) (6.14, 4.13)
        (6.14, 5.06) (6.19, 3.38) (6.19, 7.59) (6.19, 3.38) (6.19, 5.06) (6.25, 3.38) (6.25, 14.0) (6.25, 2.49) (6.25, 11.4) (6.30, 7.59)
        (6.30, 8.40) (6.30, 2.25) (6.30, 4.13) (6.35, 2.76) (6.35, 11.4) (6.35, 2.03) (6.35, 5.60) (6.41, 3.74) (6.41, 11.4) (6.41, 3.38)
        (6.41, 7.59) (6.46, 5.06) (6.46, 12.6) (6.46, 3.38) (6.46, 7.59) (6.52, 5.06) (6.52, 15.4) (6.52, 3.38) (6.52, 6.86) (6.57, 4.57)
        (6.57, 9.30) (6.57, 3.05) (6.57, 8.40) (6.62, 5.60) (6.62, 11.4) (6.62, 3.74) (6.62, 11.4) (6.67, 7.59) (6.67, 11.4) (6.67, 3.38)
        (6.67, 5.06) (6.73, 3.38) (6.73, 14.0) (6.73, 3.38) (6.73, 6.86) (6.78, 4.57) (6.78, 10.3) (6.78, 3.05) (6.78, 10.3) (6.84, 6.86)
        (6.84, 15.4) (6.84, 3.38) (6.84, 8.40) (6.90, 5.60) (6.90, 7.59) (6.90, 2.25) (6.90, 5.06) (6.95, 3.38) (6.95, 14.0) (6.95, 3.38)
        (6.95, 8.40) (7.00, 5.60) (7.00, 9.30) (7.00, 2.25) (7.00, 4.13) (7.06, 2.76) (7.06, 18.9) (7.06, 2.76) (7.06, 12.6) (7.11, 8.40)
        (7.11, 17.1) (7.11, 4.13) (7.11, 17.1) (7.17, 11.4) (7.17, 25.6) (7.17, 6.20) (7.17, 14.0) (7.22, 9.30) (7.22, 9.30) (7.22, 2.49)
        (7.22, 6.86) (7.29, 4.57) (7.29, 7.59) (7.29, 2.25) (7.29, 4.57) (7.35, 3.05) (7.35, 8.40) (7.35, 3.05) (7.35, 8.40) (7.41, 5.60)
        (7.41, 9.30) (7.41, 4.13) (7.41, 5.60) (7.47, 3.74) (7.47, 9.30) (7.47, 3.38) (7.47, 9.30) (7.52, 6.20) (7.52, 8.40) (7.52, 3.74)
        (7.52, 7.59) (7.57, 5.06) (7.57, 23.2) (7.57, 5.06) (7.57, 15.4) (7.62, 10.3) (7.62, 18.9) (7.62, 5.06) (7.62, 6.20) (7.68, 4.13)
        (7.68, 12.6) (7.68, 4.13) (7.68, 10.3) (7.73, 6.86) (7.73, 9.30) (7.73, 4.13) (7.73, 6.20) (7.79, 4.13) (7.79, 10.3) (7.79, 2.76)
        (7.79, 7.59) (7.85, 5.06) (7.85, 7.59) (7.85, 3.38) (7.85, 6.86) (7.91, 4.57) (7.91, 14.0) (7.91, 2.76) (7.91, 14.0) (7.97, 9.30)
        (7.97, 12.6) (7.97, 7.59) (7.97, 8.40) (8.03, 5.60) (8.03, 25.6) (8.03, 5.60) (8.03, 11.4) (8.10, 7.59) (8.10, 15.4) (8.10, 5.06)
        (8.10, 6.86) (8.16, 4.57) (8.16, 10.3) (8.16, 3.38) (8.16, 7.59) (8.21, 5.06) (8.21, 10.3) (8.21, 3.74) (8.21, 10.3) (8.26, 6.86)
        (8.26, 18.9) (8.26, 6.86) (8.26, 11.4) (8.31, 7.59) (8.31, 11.4) (8.31, 5.60) (8.31, 10.3) (8.37, 6.86) (8.37, 18.9) (8.37, 6.20)
        (8.37, 14.0) (8.42, 9.30) (8.42, 10.3) (8.42, 4.13) (8.42, 6.20) (8.48, 4.13) (8.48, 11.4) (8.48, 2.49) (8.48, 11.4) (8.53, 7.59)
        (8.53, 25.6) (8.53, 6.86) (8.53, 17.1) (8.59, 11.4) (8.59, 17.1) (8.59, 8.40) (8.59, 15.4) (8.65, 10.3) (8.65, 18.9) (8.65, 6.20)
        (8.65, 18.9) (8.71, 12.6) (8.71, 15.4) (8.71, 7.59) (8.71, 9.30) (8.77, 6.20) (8.77, 10.3) (8.77, 5.60) (8.83, 3.74) (8.83, 11.4)
        (8.83, 2.76) (8.83, 11.4) (8.92, 7.59) (8.92, 15.4) (8.92, 6.20) (8.92, 10.3) (8.98, 6.86) (8.98, 25.6) (8.98, 6.86) (8.98, 18.9)
        (9.05, 12.6) (9.05, 25.6) (9.05, 12.6) (9.05, 17.1) (9.12, 11.4) (9.12, 23.2) (9.12, 11.4) (9.12, 15.4) (9.19, 10.3) (9.19, 14.0)
        (9.19, 6.86) (9.19, 14.0) (9.26, 9.30) (9.26, 12.6) (9.26, 5.60) (9.26, 9.30) (9.34, 6.20) (9.34, 7.59) (9.34, 4.57) (9.34, 7.59)
        (9.39, 5.06) (9.39, 12.6) (9.39, 4.57) (9.39, 12.6) (9.44, 8.40) (9.44, 10.3) (9.44, 4.57) (9.44, 7.59) (9.49, 5.06) (9.49, 20.9)
        (9.49, 5.06) (9.49, 20.9) (9.54, 14.0) (9.54, 57.7) (9.54, 14.0) (9.54, 57.7) (9.59, 38.4) (9.59, 25.6) (9.59, 28.4) (9.65, 18.9)
        (9.65, 12.6) (9.70, 8.40) (9.70, 9.30) (9.70, 6.20) (9.76, 4.13) (9.76, 18.9) (9.76, 4.13) (9.76, 17.1) (9.82, 11.4) (9.82, 7.59)
        (9.82, 8.40) (9.88, 5.60) (9.88, 6.86) (9.88, 4.57) (9.93, 3.05) (9.93, 6.86) (9.93, 3.05) (9.93, 6.86) (10.0, 4.57) (10.0, 15.4)
        (10.0, 4.57) (10.0, 10.3) (10.1, 6.86) (10.1, 20.9) (10.1, 6.86) (10.1, 17.1) (10.1, 11.4) (10.1, 15.4) (10.1, 10.3) (10.1, 11.4)
        (10.2, 7.59) (10.2, 15.4) (10.2, 7.59) (10.2, 10.3) (10.2, 6.86) (10.2, 9.30) (10.2, 6.20) (10.2, 7.59) (10.3, 5.06) (10.3, 11.4)
        (10.3, 5.06) (10.3, 11.4) (10.4, 7.59) (10.4, 8.40) (10.4, 5.06) (10.4, 5.60) (10.5, 3.74) (10.5, 8.40) (10.5, 3.74) (10.5, 6.20)
        (10.5, 4.13) (10.5, 20.9) (10.5, 4.13) (10.5, 20.9) (10.6, 14.0) (10.6, 38.4) (10.6, 14.0) (10.6, 20.9) (10.7, 14.0) (10.7, 17.1)
        (10.7, 8.40) (10.7, 12.6) (10.7, 8.40) (10.7, 12.6) (10.7, 6.86) (10.7, 12.6) (10.8, 8.40) (10.8, 12.6) (10.8, 8.40) (10.8, 8.40)
        (10.9, 5.60) (10.9, 14.0) (10.9, 5.60) (10.9, 14.0) (11.0, 9.30) (11.0, 12.6) (11.0, 8.40) (11.0, 10.3) (11.1, 6.86) (11.1, 23.2)
        (11.1, 6.86) (11.1, 23.2) (11.1, 15.4) (11.1, 18.9) (11.1, 12.6) (11.2, 8.40) (11.2, 15.4) (11.2, 6.86) (11.2, 15.4) (11.3, 10.3)
        (11.3, 12.6) (11.3, 8.40) (11.3, 9.30) (11.4, 6.20) (11.4, 15.4) (11.4, 6.20) (11.4, 14.0) (11.5, 9.30) (11.5, 4.13) (11.5, 7.59)
        (11.6, 5.06) (11.6, 11.4) (11.6, 5.06) (11.6, 11.4) (11.7, 7.59) (11.7, 18.9) (11.7, 7.59) (11.7, 18.9) (11.8, 12.6) (11.8, 20.9)
        (11.8, 12.6) (11.8, 20.9) (11.8, 14.0) (11.8, 17.1) (11.8, 14.0) (11.8, 17.1) (11.9, 11.4) (11.9, 34.7) (11.9, 9.30) (11.9, 34.7)
        (11.9, 23.2) (11.9, 23.2) (11.9, 15.4) (11.9, 23.2) (12.0, 15.4) (12.0, 18.9) (12.0, 15.4) (12.0, 18.9) (12.0, 12.6) (12.0, 31.4)
        (12.0, 12.6) (12.0, 31.4) (12.1, 20.9) (12.1, 14.0) (12.1, 20.9) (12.1, 14.0) (12.1, 20.9) (12.2, 14.0) (12.2, 17.1) (12.2, 14.0)
        (12.2, 17.1) (12.3, 11.4) (12.3, 18.9) (12.3, 11.4) (12.3, 18.9) (12.3, 12.6) (12.3, 20.9) (12.3, 12.6) (12.3, 20.9) (12.4, 14.0)
        (12.4, 20.9) (12.4, 14.0) (12.4, 20.9) (12.4, 14.0) (12.4, 9.30) (12.5, 6.20) (12.5, 38.4) (12.5, 6.20) (12.5, 38.4) (12.6, 25.6)
        (12.6, 31.4) (12.6, 25.6) (12.6, 31.4) (12.6, 20.9) (12.6, 31.4) (12.6, 20.9) (12.6, 31.4) (12.7, 20.9) (12.7, 23.2) (12.7, 20.9)
        (12.7, 23.2) (12.7, 15.4) (12.7, 17.1) (12.7, 15.4) (12.7, 17.1) (12.8, 11.4) (12.8, 12.6) (12.8, 11.4) (12.8, 12.6) (12.9, 8.40)
        (12.9, 11.4) (12.9, 8.40) (12.9, 11.4) (12.9, 7.59) (12.9, 10.3) (12.9, 7.59) (12.9, 10.3) (13.0, 6.86) (13.0, 47.1) (13.0, 6.86)
        (13.0, 47.1) (13.1, 31.4) (13.1, 34.7) (13.1, 23.2) (13.1, 28.4) (13.1, 18.9) (13.1, 25.6) (13.1, 18.9) (13.1, 25.6) (13.2, 17.1)
        (13.2, 34.7) (13.2, 17.1) (13.2, 34.7) (13.3, 23.2) (13.3, 15.4) (13.3, 20.9) (13.3, 15.4) (13.3, 20.9) (13.4, 14.0) (13.4, 47.1)
        (13.4, 14.0) (13.4, 47.1) (13.5, 31.4) (13.5, 42.5) (13.5, 31.4) (13.5, 42.5) (13.6, 28.4) (13.6, 42.5) (13.6, 28.4) (13.6, 42.5)
        (13.6, 28.4) (13.6, 38.4) (13.6, 28.4) (13.6, 38.4) (13.7, 25.6) (13.7, 31.4) (13.7, 25.6) (13.7, 31.4) (13.8, 20.9) (13.8, 23.2)
        (13.8, 20.9) (13.8, 23.2) (13.9, 15.4) (13.9, 38.4) (13.9, 15.4) (13.9, 34.7) (14.0, 23.2) (14.0, 15.4) (14.0, 23.2) (14.0, 15.4)
        (14.0, 23.2) (14.1, 15.4) (14.1, 63.8) (14.1, 15.4) (14.1, 63.8) (14.2, 42.5) (14.3, 28.4) (14.3, 31.4) (14.3, 28.4) (14.3, 31.4)
        (14.4, 20.9) (14.4, 42.5) (14.4, 20.9) (14.4, 38.4) (14.5, 25.6) (14.5, 70.6) (14.5, 25.6) (14.5, 70.6) (14.6, 47.1) (14.7, 31.4)
        (14.7, 34.7) (14.7, 31.4) (14.7, 34.7) (14.8, 23.2) (14.8, 23.2) (14.8, 15.4) (14.8, 23.2) (14.9, 15.4) (14.9, 52.1) (14.9, 15.4)
        (14.9, 52.1) (15.0, 34.7) (15.0, 38.4) (15.0, 34.7) (15.0, 38.4) (15.1, 25.6) (15.2, 17.1) (15.2, 18.9) (15.2, 17.1) (15.2, 18.9)
        (15.3, 12.6) (15.3, 18.9) (15.3, 12.6) (15.3, 18.9) (15.4, 12.6) (15.4, 18.9) (15.4, 12.6) (15.4, 18.9) (15.5, 12.6) (15.5, 25.6)
        (15.5, 12.6) (15.5, 25.6) (15.6, 17.1) (15.6, 18.9) (15.6, 17.1) (15.6, 18.9) (15.8, 12.6) (15.8, 34.7) (15.8, 12.6) (15.8, 34.7)
        (15.9, 23.2) (15.9, 78.2) (15.9, 23.2) (15.9, 78.2) (16.0, 52.1) (16.1, 34.7) (16.3, 23.2) (16.3, 47.1) (16.3, 23.2) (16.3, 47.1)
        (16.4, 31.4) (16.4, 95.7) (16.4, 31.4) (16.4, 95.7) (16.5, 63.8) (16.5, 78.2) (16.5, 63.8) (16.5, 78.2) (16.7, 52.1) (16.7, 86.5)
        (16.7, 52.1) (16.7, 86.5) (16.8, 57.7) (16.8, 95.7) (16.8, 57.7) (16.8, 95.7) (17.0, 63.8) (17.0, 95.7) (17.0, 63.8) (17.0, 95.7)
        (17.1, 63.8) (17.1, 78.2) (17.1, 52.1) (17.1, 70.6) (17.3, 47.1) (17.3, 70.6) (17.3, 47.1) (17.3, 70.6) (17.4, 47.1) (17.4, 31.4)
        (17.4, 34.7) (17.6, 23.2) (17.6, 42.5) (17.6, 23.2) (17.6, 42.5) (17.8, 28.4) (17.8, 63.8) (17.8, 28.4) (17.8, 63.8) (17.9, 42.5)
        (17.9, 52.1) (17.9, 42.5) (17.9, 52.1) (18.1, 34.7) (18.1, 117) (18.1, 34.7) (18.1, 117) (18.3, 78.2) (18.3, 130) (18.3, 63.8)
        (18.3, 130) (18.5, 86.5) (18.5, 95.7) (18.5, 86.5) (18.5, 95.7) (18.7, 63.8) (18.9, 42.5) (18.9, 106) (18.9, 42.5) (18.9, 106)
        (19.1, 70.6) (19.1, 78.2) (19.1, 70.6) (19.1, 78.2) (19.3, 52.1) (19.3, 86.5) (19.3, 52.1) (19.3, 86.5) (19.5, 57.7) (19.8, 38.4)
        (20.0, 25.6) (20.0, 28.4) (20.0, 25.6) (20.0, 28.4) (20.2, 18.9) (20.2, 38.4) (20.2, 18.9) (20.2, 38.4) (20.5, 25.6) (20.8, 17.1)
        (20.8, 25.6) (20.8, 17.1) (20.8, 25.6) (21.0, 17.1) (21.0, 23.2) (21.0, 17.1) (21.0, 23.2) (21.3, 15.4) (21.3, 52.1) (21.3, 15.4)
        (21.3, 52.1) (21.6, 34.7) (21.6, 38.4) (21.6, 25.6) (22.0, 17.1) (22.0, 25.6) (22.0, 17.1) (22.0, 25.6) (22.3, 17.1) (22.3, 63.8)
        (22.3, 17.1) (22.3, 63.8) (22.6, 42.5) (22.6, 78.2) (22.6, 42.5) (22.6, 78.2) (23.0, 52.1) (23.4, 34.7) (23.4, 52.1) (23.4, 34.7)
        (23.4, 52.1) (23.8, 34.7) (23.8, 57.7) (23.8, 34.7) (23.8, 57.7) (24.2, 38.4) (24.2, 117) (24.2, 38.4) (24.2, 117) (24.6, 78.2)
        (25.1, 52.1) (25.1, 117) (25.1, 52.1) (25.1, 117) (25.6, 78.2) (25.6, 86.5) (25.6, 78.2) (25.6, 86.5) (26.1, 57.7) (26.7, 38.4)
        (26.7, 57.7) (26.7, 38.4) (26.7, 57.7) (27.3, 38.4) (27.3, 215) (27.3, 38.4) (27.3, 215) (27.9, 144) (27.9, 176) (27.9, 117)
        (28.6, 78.2) (28.6, 117) (28.6, 78.2) (28.6, 117) (29.4, 78.2) (29.4, 264) (29.4, 78.2) (29.4, 215) (30.2, 144) (30.2, 215)
        (30.2, 144) (30.2, 215) (31.0, 144) (31.0, 292) (31.0, 144) (31.0, 292) (32.0, 195) (32.0, 396) (32.0, 195) (32.0, 396)
        (33.0, 264) (33.0, 594) (33.0, 264) (33.0, 594) (34.2, 396) (35.5, 264) (35.5, 292) (35.5, 264) (35.5, 292) (37.0, 195)
        (37.0, 215) (37.0, 195) (37.0, 215) (38.6, 144) (38.6, 176) (38.6, 117) (38.6, 159) (40.5, 106) (40.5, 130) (40.5, 106)
        (40.5, 130) (42.7, 86.5) (42.7, 215) (42.7, 86.5) (42.7, 215) (45.3, 144) (45.3, 1.34e+03) (45.3, 144) (45.3, 1.34e+03) (48.4, 890)
        (48.4, 1.09e+03) (48.4, 890) (48.4, 1.09e+03) (52.3, 727) (52.3, 1.21e+03) (52.3, 727) (52.3, 1.21e+03) (57.2, 804) (57.2, 1.09e+03) (57.2, 804)
        (57.2, 1.09e+03) (64.0, 727) (64.0, 985) (64.0, 727) (64.0, 985) (73.9, 657) (73.9, 1.64e+04) (73.9, 657) (73.9, 1.64e+04) (90.5, 1.09e+04)
        (90.5, 1.21e+04) (90.5, 1.09e+04) (90.5, 1.21e+04) (128, 8.06e+03) (128, 1.09e+04) (128, 8.06e+03) (128, 1.09e+04)      
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 3.38) (1.42, 1.00) (1.42, 1.11) (1.47, 1.00) (1.47, 3.74) (1.47, 1.00) (1.47, 1.36) (1.52, 1.00) (1.52, 3.74)
        (1.52, 1.00) (1.52, 1.11) (1.57, 1.00) (1.57, 3.74) (1.57, 1.00) (1.57, 2.25) (1.62, 1.50) (1.62, 3.74) (1.62, 1.00) (1.62, 3.38)
        (1.67, 2.25) (1.67, 4.13) (1.67, 1.00) (1.67, 1.50) (1.72, 1.00) (1.72, 4.13) (1.72, 1.00) (1.72, 2.03) (1.77, 1.36) (1.77, 4.57)
        (1.77, 1.00) (1.77, 4.57) (1.82, 3.05) (1.82, 4.13) (1.82, 1.00) (1.82, 1.84) (1.87, 1.22) (1.87, 5.60) (1.87, 1.00) (1.87, 1.36)
        (1.92, 1.00) (1.92, 4.13) (1.92, 1.00) (1.92, 1.50) (1.97, 1.00) (1.97, 5.60) (1.97, 1.00) (1.97, 1.11) (2.02, 1.00) (2.02, 4.13)
        (2.02, 1.00) (2.02, 1.66) (2.07, 1.84) (2.07, 5.06) (2.07, 1.00) (2.07, 1.84) (2.13, 1.22) (2.13, 3.74) (2.13, 1.00) (2.13, 2.03)
        (2.18, 1.36) (2.18, 4.13) (2.18, 1.00) (2.18, 2.49) (2.23, 1.66) (2.23, 5.06) (2.23, 1.00) (2.23, 2.76) (2.28, 1.84) (2.28, 6.20)
        (2.28, 1.00) (2.28, 2.76) (2.33, 1.84) (2.33, 5.06) (2.33, 1.00) (2.33, 3.05) (2.38, 2.03) (2.38, 5.06) (2.38, 1.00) (2.38, 1.50)
        (2.43, 1.00) (2.43, 5.06) (2.43, 1.00) (2.43, 2.76) (2.48, 1.84) (2.48, 5.60) (2.48, 1.00) (2.48, 3.05) (2.53, 2.03) (2.53, 5.60)
        (2.53, 1.00) (2.53, 3.05) (2.58, 2.03) (2.58, 5.06) (2.58, 1.00) (2.58, 1.66) (2.63, 1.11) (2.63, 5.60) (2.63, 1.00) (2.63, 2.03)
        (2.68, 1.36) (2.68, 6.20) (2.68, 1.00) (2.68, 4.13) (2.73, 2.76) (2.73, 6.20) (2.73, 1.00) (2.73, 1.22) (2.78, 1.00) (2.78, 5.60)
        (2.78, 1.00) (2.78, 3.05) (2.83, 2.03) (2.83, 6.86) (2.83, 1.00) (2.83, 1.84) (2.88, 1.22) (2.88, 5.60) (2.88, 1.00) (2.88, 2.03)
        (2.93, 1.36) (2.93, 6.20) (2.93, 1.00) (2.93, 3.05) (2.98, 2.03) (2.98, 5.60) (2.98, 1.00) (2.98, 3.05) (3.03, 2.03) (3.03, 6.20)
        (3.03, 1.22) (3.03, 4.57) (3.08, 3.05) (3.08, 6.20) (3.08, 1.36) (3.08, 3.05) (3.13, 2.03) (3.13, 8.40) (3.13, 1.00) (3.13, 2.03)
        (3.18, 1.36) (3.18, 6.86) (3.18, 1.00) (3.18, 2.03) (3.23, 1.36) (3.23, 7.59) (3.23, 1.36) (3.23, 3.74) (3.29, 2.49) (3.29, 6.86)
        (3.29, 1.50) (3.29, 4.13) (3.34, 2.76) (3.34, 6.20) (3.34, 1.00) (3.34, 4.13) (3.39, 2.76) (3.39, 8.40) (3.39, 1.00) (3.39, 6.20)
        (3.44, 4.13) (3.44, 6.86) (3.44, 1.11) (3.44, 3.05) (3.49, 2.03) (3.49, 10.3) (3.49, 1.11) (3.49, 2.76) (3.54, 1.84) (3.54, 6.20)
        (3.54, 1.36) (3.54, 5.60) (3.59, 3.74) (3.59, 6.20) (3.59, 1.36) (3.59, 2.03) (3.64, 1.36) (3.64, 6.20) (3.64, 1.36) (3.64, 5.06)
        (3.69, 3.38) (3.69, 11.4) (3.69, 1.36) (3.69, 5.06) (3.74, 3.38) (3.74, 9.30) (3.74, 1.50) (3.74, 5.06) (3.79, 3.38) (3.79, 7.59)
        (3.79, 1.22) (3.79, 2.76) (3.84, 1.84) (3.84, 8.40) (3.84, 1.50) (3.84, 3.38) (3.89, 2.25) (3.89, 9.30) (3.89, 1.11) (3.89, 2.25)
        (3.95, 1.50) (3.95, 10.3) (3.95, 1.50) (3.95, 4.13) (4.00, 2.76) (4.00, 10.3) (4.00, 1.36) (4.00, 2.76) (4.05, 1.84) (4.05, 6.20)
        (4.05, 1.50) (4.05, 4.57) (4.10, 3.05) (4.10, 10.3) (4.10, 1.36) (4.10, 5.06) (4.15, 3.38) (4.15, 7.59) (4.15, 1.84) (4.15, 7.59)
        (4.20, 5.06) (4.20, 8.40) (4.20, 1.36) (4.20, 4.13) (4.25, 2.76) (4.25, 6.86) (4.25, 1.50) (4.25, 5.06) (4.31, 3.38) (4.31, 6.86)
        (4.31, 1.36) (4.31, 5.06) (4.36, 3.38) (4.36, 6.86) (4.36, 1.84) (4.36, 5.06) (4.41, 3.38) (4.41, 11.4) (4.41, 1.84) (4.41, 3.38)
        (4.46, 2.25) (4.46, 11.4) (4.46, 2.03) (4.46, 4.13) (4.51, 2.76) (4.51, 10.3) (4.51, 2.49) (4.51, 4.13) (4.56, 2.76) (4.56, 8.40)
        (4.56, 1.66) (4.56, 6.20) (4.61, 4.13) (4.61, 8.40) (4.61, 1.84) (4.61, 4.57) (4.66, 3.05) (4.66, 7.59) (4.66, 1.36) (4.66, 2.25)
        (4.71, 1.50) (4.71, 9.30) (4.71, 1.11) (4.71, 4.57) (4.77, 3.05) (4.77, 9.30) (4.77, 2.03) (4.77, 5.06) (4.82, 3.38) (4.82, 9.30)
        (4.82, 1.66) (4.82, 6.20) (4.87, 4.13) (4.87, 10.3) (4.87, 1.84) (4.87, 8.40) (4.92, 5.60) (4.92, 14.0) (4.92, 2.03) (4.92, 5.06)
        (4.97, 3.38) (4.97, 9.30) (4.97, 2.03) (4.97, 5.60) (5.02, 3.74) (5.02, 7.59) (5.02, 2.03) (5.02, 5.06) (5.08, 3.38) (5.08, 10.3)
        (5.08, 1.50) (5.08, 5.60) (5.13, 3.74) (5.13, 9.30) (5.13, 2.49) (5.13, 6.20) (5.18, 4.13) (5.18, 9.30) (5.18, 2.76) (5.18, 6.20)
        (5.23, 4.13) (5.23, 15.4) (5.23, 2.25) (5.23, 5.06) (5.29, 3.38) (5.29, 10.3) (5.29, 2.25) (5.29, 4.13) (5.34, 2.76) (5.34, 11.4)
        (5.34, 1.50) (5.34, 5.06) (5.39, 3.38) (5.39, 11.4) (5.39, 2.49) (5.39, 4.13) (5.45, 2.76) (5.45, 8.40) (5.45, 2.03) (5.45, 5.06)
        (5.50, 3.38) (5.50, 17.1) (5.50, 1.66) (5.50, 6.20) (5.55, 4.13) (5.55, 15.4) (5.55, 2.03) (5.55, 11.4) (5.60, 7.59) (5.60, 12.6)
        (5.60, 3.38) (5.60, 6.86) (5.66, 4.57) (5.66, 9.30) (5.66, 3.05) (5.66, 5.06) (5.71, 3.38) (5.71, 14.0) (5.71, 2.49) (5.71, 3.74)
        (5.76, 2.49) (5.76, 8.40) (5.76, 2.49) (5.76, 8.40) (5.81, 5.60) (5.81, 11.4) (5.81, 2.76) (5.81, 6.86) (5.87, 4.57) (5.87, 9.30)
        (5.87, 2.49) (5.87, 6.86) (5.92, 4.57) (5.92, 6.20) (5.92, 2.76) (5.92, 5.06) (5.97, 3.38) (5.97, 8.40) (5.97, 3.05) (5.97, 5.06)
        (6.03, 3.38) (6.03, 9.30) (6.03, 3.38) (6.03, 7.59) (6.08, 5.06) (6.08, 14.0) (6.08, 2.76) (6.08, 6.20) (6.14, 4.13) (6.14, 11.4)
        (6.14, 3.38) (6.14, 5.60) (6.19, 3.74) (6.19, 8.40) (6.19, 2.76) (6.19, 7.59) (6.25, 5.06) (6.25, 7.59) (6.25, 3.05) (6.25, 4.57)
        (6.30, 3.05) (6.30, 9.30) (6.30, 2.25) (6.30, 9.30) (6.35, 6.20) (6.35, 12.6) (6.35, 2.76) (6.35, 12.6) (6.41, 8.40) (6.41, 14.0)
        (6.41, 2.25) (6.41, 6.86) (6.46, 4.57) (6.46, 14.0) (6.46, 2.76) (6.46, 14.0) (6.52, 9.30) (6.52, 12.6) (6.52, 4.13) (6.52, 6.20)
        (6.57, 4.13) (6.57, 12.6) (6.57, 3.38) (6.57, 6.20) (6.62, 4.13) (6.62, 17.1) (6.62, 3.74) (6.62, 15.4) (6.67, 10.3) (6.67, 20.9)
        (6.67, 3.74) (6.67, 4.57) (6.73, 3.05) (6.73, 10.3) (6.73, 3.05) (6.73, 6.20) (6.78, 4.13) (6.78, 14.0) (6.78, 4.13) (6.78, 8.40)
        (6.84, 5.60) (6.84, 10.3) (6.84, 2.76) (6.84, 5.06) (6.90, 3.38) (6.90, 12.6) (6.90, 3.38) (6.90, 11.4) (6.95, 7.59) (6.95, 11.4)
        (6.95, 4.57) (6.95, 6.86) (7.00, 4.57) (7.00, 11.4) (7.00, 3.74) (7.00, 6.20) (7.06, 4.13) (7.06, 15.4) (7.06, 4.13) (7.06, 7.59)
        (7.11, 5.06) (7.11, 8.40) (7.11, 3.38) (7.11, 8.40) (7.17, 5.60) (7.17, 8.40) (7.17, 2.76) (7.17, 7.59) (7.22, 5.06) (7.22, 10.3)
        (7.22, 3.38) (7.22, 10.3) (7.28, 6.86) (7.28, 7.59) (7.28, 4.13) (7.28, 6.86) (7.34, 4.57) (7.34, 9.30) (7.34, 4.57) (7.34, 7.59)
        (7.40, 5.06) (7.40, 11.4) (7.40, 4.13) (7.40, 9.30) (7.45, 6.20) (7.45, 12.6) (7.45, 6.20) (7.45, 7.59) (7.50, 5.06) (7.50, 14.0)
        (7.50, 3.38) (7.50, 9.30) (7.56, 6.20) (7.56, 11.4) (7.56, 5.60) (7.56, 6.86) (7.61, 4.57) (7.61, 9.30) (7.61, 3.38) (7.61, 8.40)
        (7.66, 5.60) (7.66, 11.4) (7.66, 5.06) (7.66, 8.40) (7.72, 5.60) (7.72, 9.30) (7.72, 3.74) (7.72, 9.30) (7.78, 6.20) (7.78, 7.59)
        (7.78, 2.49) (7.78, 7.59) (7.83, 5.06) (7.83, 14.0) (7.83, 3.05) (7.83, 14.0) (7.89, 9.30) (7.89, 11.4) (7.89, 5.60) (7.89, 6.86)
        (7.95, 4.57) (7.95, 11.4) (7.95, 4.57) (7.95, 8.40) (8.02, 5.60) (8.02, 15.4) (8.02, 3.74) (8.02, 15.4) (8.08, 10.3) (8.08, 10.3)
        (8.08, 4.57) (8.08, 6.86) (8.14, 4.57) (8.14, 10.3) (8.14, 4.13) (8.14, 9.30) (8.21, 6.20) (8.21, 10.3) (8.21, 4.57) (8.21, 5.06)
        (8.26, 3.38) (8.26, 9.30) (8.26, 2.49) (8.26, 7.59) (8.31, 5.06) (8.31, 11.4) (8.31, 5.06) (8.31, 11.4) (8.37, 7.59) (8.37, 11.4)
        (8.37, 6.20) (8.37, 10.3) (8.42, 6.86) (8.42, 12.6) (8.42, 6.20) (8.42, 12.6) (8.48, 8.40) (8.48, 17.1) (8.48, 8.40) (8.48, 15.4)
        (8.53, 10.3) (8.53, 4.57) (8.53, 7.59) (8.59, 5.06) (8.59, 11.4) (8.59, 5.06) (8.59, 10.3) (8.65, 6.86) (8.65, 12.6) (8.65, 5.60)
        (8.65, 11.4) (8.71, 7.59) (8.71, 11.4) (8.71, 6.20) (8.71, 8.40) (8.77, 5.60) (8.77, 8.40) (8.77, 5.06) (8.77, 7.59) (8.83, 5.06)
        (8.83, 11.4) (8.83, 5.06) (8.83, 10.3) (8.90, 6.86) (8.90, 7.59) (8.90, 5.06) (8.90, 7.59) (8.96, 5.06) (8.96, 7.59) (8.96, 4.13)
        (8.96, 5.06) (9.03, 3.38) (9.03, 5.60) (9.03, 3.38) (9.03, 4.57) (9.10, 3.05) (9.10, 8.40) (9.10, 3.05) (9.10, 7.59) (9.17, 5.06)
        (9.17, 15.4) (9.17, 4.57) (9.17, 10.3) (9.24, 6.86) (9.24, 20.9) (9.24, 4.57) (9.24, 14.0) (9.31, 9.30) (9.31, 10.3) (9.31, 4.13)
        (9.31, 9.30) (9.39, 6.20) (9.39, 12.6) (9.39, 6.20) (9.39, 10.3) (9.44, 6.86) (9.44, 10.3) (9.44, 6.86) (9.44, 10.3) (9.49, 6.86)
        (9.49, 11.4) (9.49, 6.86) (9.49, 8.40) (9.54, 5.60) (9.54, 15.4) (9.54, 5.60) (9.54, 15.4) (9.59, 10.3) (9.59, 14.0) (9.59, 6.86)
        (9.59, 14.0) (9.65, 9.30) (9.65, 18.9) (9.65, 7.59) (9.65, 18.9) (9.70, 12.6) (9.70, 23.2) (9.70, 12.6) (9.70, 15.4) (9.76, 10.3)
        (9.76, 11.4) (9.76, 7.59) (9.76, 8.40) (9.82, 5.60) (9.82, 14.0) (9.82, 5.60) (9.82, 14.0) (9.88, 9.30) (9.88, 31.4) (9.88, 9.30)
        (9.88, 20.9) (9.93, 14.0) (9.93, 6.20) (9.93, 10.3) (10.0, 6.86) (10.0, 8.40) (10.0, 5.60) (10.1, 3.74) (10.1, 8.40) (10.1, 3.74)
        (10.1, 6.20) (10.1, 4.13) (10.1, 15.4) (10.1, 4.13) (10.1, 15.4) (10.2, 10.3) (10.2, 15.4) (10.2, 10.3) (10.2, 15.4) (10.2, 10.3)
        (10.2, 11.4) (10.2, 7.59) (10.2, 11.4) (10.3, 7.59) (10.3, 11.4) (10.3, 6.86) (10.3, 11.4) (10.4, 7.59) (10.4, 18.9) (10.4, 6.86)
        (10.4, 18.9) (10.5, 12.6) (10.5, 23.2) (10.5, 12.6) (10.5, 23.2) (10.5, 15.4) (10.5, 17.1) (10.5, 8.40) (10.5, 12.6) (10.6, 8.40)
        (10.6, 15.4) (10.6, 6.86) (10.6, 15.4) (10.7, 10.3) (10.7, 14.0) (10.7, 6.86) (10.7, 14.0) (10.7, 9.30) (10.7, 38.4) (10.7, 9.30)
        (10.7, 38.4) (10.8, 25.6) (10.8, 47.1) (10.8, 17.1) (10.8, 34.7) (10.9, 23.2) (10.9, 10.3) (10.9, 17.1) (11.0, 11.4) (11.0, 17.1)
        (11.0, 10.3) (11.0, 11.4) (11.1, 7.59) (11.1, 28.4) (11.1, 7.59) (11.1, 25.6) (11.1, 17.1) (11.1, 11.4) (11.1, 15.4) (11.2, 10.3)
        (11.2, 31.4) (11.2, 10.3) (11.2, 31.4) (11.3, 20.9) (11.3, 23.2) (11.3, 15.4) (11.3, 18.9) (11.4, 12.6) (11.4, 34.7) (11.4, 11.4)
        (11.4, 34.7) (11.5, 23.2) (11.5, 10.3) (11.6, 6.86) (11.6, 38.4) (11.6, 6.86) (11.6, 38.4) (11.7, 25.6) (11.7, 15.4) (11.7, 17.1)
        (11.8, 11.4) (11.8, 18.9) (11.8, 11.4) (11.8, 18.9) (11.8, 12.6) (11.8, 31.4) (11.8, 12.6) (11.8, 31.4) (11.9, 20.9) (11.9, 14.0)
        (11.9, 25.6) (11.9, 14.0) (11.9, 25.6) (12.0, 17.1) (12.0, 28.4) (12.0, 17.1) (12.0, 28.4) (12.0, 18.9) (12.0, 20.9) (12.0, 18.9)
        (12.0, 20.9) (12.1, 14.0) (12.1, 18.9) (12.1, 14.0) (12.1, 18.9) (12.1, 12.6) (12.1, 17.1) (12.1, 11.4) (12.1, 14.0) (12.3, 9.30)
        (12.3, 17.1) (12.3, 9.30) (12.3, 17.1) (12.3, 11.4) (12.3, 15.4) (12.3, 11.4) (12.3, 15.4) (12.4, 10.3) (12.4, 11.4) (12.4, 10.3)
        (12.4, 11.4) (12.4, 7.59) (12.4, 28.4) (12.4, 7.59) (12.4, 28.4) (12.6, 18.9) (12.6, 52.1) (12.6, 18.9) (12.6, 52.1) (12.6, 34.7)
        (12.6, 47.1) (12.6, 34.7) (12.6, 47.1) (12.7, 31.4) (12.7, 52.1) (12.7, 31.4) (12.7, 52.1) (12.7, 34.7) (12.7, 47.1) (12.7, 34.7)
        (12.7, 47.1) (12.8, 31.4) (12.8, 20.9) (12.8, 23.2) (12.9, 15.4) (12.9, 25.6) (12.9, 15.4) (12.9, 25.6) (12.9, 17.1) (13.0, 11.4)
        (13.0, 20.9) (13.0, 11.4) (13.0, 20.9) (13.1, 14.0) (13.1, 9.30) (13.1, 31.4) (13.1, 9.30) (13.1, 31.4) (13.2, 20.9) (13.2, 23.2)
        (13.2, 20.9) (13.2, 23.2) (13.3, 15.4) (13.3, 18.9) (13.3, 15.4) (13.3, 18.9) (13.3, 12.6) (13.3, 8.40) (13.4, 5.60) (13.4, 6.86)
        (13.4, 5.60) (13.4, 6.86) (13.5, 4.57) (13.5, 10.3) (13.5, 4.57) (13.5, 10.3) (13.6, 6.86) (13.6, 10.3) (13.6, 6.86) (13.6, 10.3)
        (13.6, 6.86) (13.6, 28.4) (13.6, 6.86) (13.6, 28.4) (13.7, 18.9) (13.7, 23.2) (13.7, 18.9) (13.7, 23.2) (13.8, 15.4) (13.8, 47.1)
        (13.8, 15.4) (13.8, 34.7) (13.9, 23.2) (13.9, 25.6) (13.9, 23.2) (13.9, 25.6) (14.0, 17.1) (14.0, 11.4) (14.0, 17.1) (14.0, 9.30)
        (14.0, 17.1) (14.1, 11.4) (14.1, 31.4) (14.1, 11.4) (14.1, 31.4) (14.2, 20.9) (14.2, 38.4) (14.2, 20.9) (14.2, 38.4) (14.3, 25.6)
        (14.3, 28.4) (14.3, 25.6) (14.3, 28.4) (14.4, 18.9) (14.4, 23.2) (14.4, 18.9) (14.4, 23.2) (14.5, 15.4) (14.5, 31.4) (14.5, 15.4)
        (14.5, 28.4) (14.6, 18.9) (14.6, 31.4) (14.6, 18.9) (14.6, 31.4) (14.7, 20.9) (14.8, 14.0) (14.8, 25.6) (14.8, 14.0) (14.8, 25.6)
        (14.9, 17.1) (15.0, 11.4) (15.0, 25.6) (15.0, 8.40) (15.0, 25.6) (15.1, 17.1) (15.1, 25.6) (15.1, 17.1) (15.1, 25.6) (15.2, 17.1)
        (15.2, 20.9) (15.2, 17.1) (15.2, 20.9) (15.3, 14.0) (15.3, 18.9) (15.3, 14.0) (15.3, 18.9) (15.4, 12.6) (15.4, 25.6) (15.4, 12.6)
        (15.4, 25.6) (15.5, 17.1) (15.5, 23.2) (15.5, 17.1) (15.5, 23.2) (15.6, 15.4) (15.6, 23.2) (15.6, 15.4) (15.6, 18.9) (15.8, 12.6)
        (15.8, 86.5) (15.8, 12.6) (15.8, 86.5) (15.9, 57.7) (15.9, 70.6) (15.9, 57.7) (15.9, 70.6) (16.0, 47.1) (16.0, 57.7) (16.0, 47.1)
        (16.0, 57.7) (16.1, 38.4) (16.3, 25.6) (16.3, 31.4) (16.3, 25.6) (16.3, 31.4) (16.4, 20.9) (16.5, 14.0) (16.7, 9.30) (16.7, 23.2)
        (16.7, 9.30) (16.7, 23.2) (16.8, 15.4) (16.8, 23.2) (16.8, 15.4) (16.8, 23.2) (17.0, 15.4) (17.0, 17.1) (17.0, 15.4) (17.0, 17.1)
        (17.1, 11.4) (17.3, 7.59) (17.3, 38.4) (17.3, 7.59) (17.3, 38.4) (17.4, 25.6) (17.4, 63.8) (17.4, 25.6) (17.4, 63.8) (17.6, 42.5)
        (17.6, 52.1) (17.6, 42.5) (17.6, 52.1) (17.8, 34.7) (17.9, 23.2) (17.9, 25.6) (17.9, 23.2) (17.9, 25.6) (18.1, 17.1) (18.1, 25.6)
        (18.1, 17.1) (18.1, 25.6) (18.3, 17.1) (18.3, 38.4) (18.3, 17.1) (18.3, 38.4) (18.5, 25.6) (18.5, 31.4) (18.5, 25.6) (18.5, 31.4)
        (18.7, 20.9) (18.7, 31.4) (18.7, 20.9) (18.7, 31.4) (18.9, 20.9) (18.9, 34.7) (18.9, 20.9) (18.9, 34.7) (19.1, 23.2) (19.1, 25.6)
        (19.1, 17.1) (19.1, 23.2) (19.3, 15.4) (19.3, 57.7) (19.3, 15.4) (19.3, 57.7) (19.5, 38.4) (19.5, 95.7) (19.5, 38.4) (19.5, 95.7)
        (19.8, 63.8) (19.8, 95.7) (19.8, 63.8) (19.8, 95.7) (20.0, 63.8) (20.2, 42.5) (20.5, 28.4) (20.5, 34.7) (20.5, 28.4) (20.5, 34.7)
        (20.8, 23.2) (20.8, 25.6) (20.8, 23.2) (20.8, 25.6) (21.0, 17.1) (21.0, 23.2) (21.0, 17.1) (21.0, 23.2) (21.3, 15.4) (21.3, 28.4)
        (21.3, 15.4) (21.3, 28.4) (21.6, 18.9) (21.6, 28.4) (21.6, 18.9) (21.6, 28.4) (22.0, 18.9) (22.0, 25.6) (22.0, 18.9) (22.0, 25.6)
        (22.3, 17.1) (22.3, 18.9) (22.3, 17.1) (22.3, 18.9) (22.6, 12.6) (22.6, 47.1) (22.6, 12.6) (22.6, 47.1) (23.0, 31.4) (23.0, 42.5)
        (23.0, 31.4) (23.0, 42.5) (23.4, 28.4) (23.4, 31.4) (23.4, 28.4) (23.4, 31.4) (23.8, 20.9) (23.8, 144) (23.8, 20.9) (23.8, 144)
        (24.2, 95.7) (24.2, 95.7) (24.2, 63.8) (24.2, 95.7) (24.6, 63.8) (24.6, 215) (24.6, 63.8) (24.6, 195) (25.1, 130) (25.1, 594)
        (25.1, 130) (25.1, 594) (25.6, 396) (25.6, 485) (25.6, 396) (25.6, 485) (26.1, 323) (26.1, 358) (26.1, 238) (26.7, 159)
        (26.7, 215) (26.7, 159) (26.7, 215) (27.3, 144) (27.3, 159) (27.3, 144) (27.3, 159) (27.9, 106) (28.6, 70.6) (28.6, 117)
        (28.6, 70.6) (28.6, 78.2) (29.4, 52.1) (29.4, 78.2) (29.4, 52.1) (29.4, 78.2) (30.2, 52.1) (30.2, 78.2) (30.2, 52.1) (30.2, 78.2)
        (31.0, 52.1) (31.0, 117) (31.0, 52.1) (31.0, 117) (32.0, 78.2) (32.0, 144) (32.0, 78.2) (32.0, 144) (33.0, 95.7) (33.0, 292)
        (33.0, 95.7) (33.0, 292) (34.2, 195) (34.2, 890) (34.2, 195) (34.2, 890) (35.5, 594) (35.5, 1.09e+03) (35.5, 594) (35.5, 1.09e+03)
        (37.0, 727) (37.0, 890) (37.0, 727) (37.0, 890) (38.6, 594) (40.5, 396) (40.5, 890) (40.5, 396) (40.5, 890) (42.7, 594)
        (45.3, 396) (45.3, 438) (45.3, 396) (45.3, 438) (48.4, 292) (48.4, 1.09e+03) (48.4, 292) (48.4, 1.09e+03) (52.3, 727) (52.3, 1.64e+03)
        (52.3, 727) (52.3, 1.64e+03) (57.2, 1.09e+03) (57.2, 1.21e+03) (57.2, 1.09e+03) (57.2, 1.21e+03) (64.0, 804) (64.0, 1.81e+03) (64.0, 804) (64.0, 1.81e+03)
        (73.9, 1.21e+03) (73.9, 1.48e+03) (73.9, 1.21e+03) (73.9, 1.48e+03) (90.5, 985) (90.5, 2.45e+03) (90.5, 985) (90.5, 2.45e+03) (128, 1.64e+03) (128, 4.99e+03)
        (128, 1.64e+03) (128, 4.99e+03)      
      };}
      \addplot coordinates {(1,1) (128.0,128.0)};
    \end{loglogaxis}
  \end{tikzpicture}
}
\newcommand{\escapeFifteen}[2]{
  \begin{tikzpicture}
    \begin{loglogaxis}[enlargelimits=false, scale only axis, cycle list name=escape-style, xlabel={$\sqrt{n / d}$}, ylabel={$\lambda$}, log basis x = 2, log basis y = 2, width=#1, height=#2]
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 3.38) (1.42, 1.00) (1.42, 1.11) (1.47, 1.00) (1.47, 3.74) (1.47, 1.00) (1.47, 1.50) (1.52, 1.00) (1.52, 3.74)
        (1.52, 1.00) (1.52, 1.11) (1.57, 1.00) (1.57, 3.74) (1.57, 1.00) (1.57, 1.66) (1.62, 1.11) (1.62, 4.13) (1.62, 1.00) (1.62, 1.00)
        (1.67, 1.00) (1.67, 5.06) (1.67, 1.00) (1.67, 1.36) (1.72, 1.00) (1.72, 3.74) (1.72, 1.00) (1.72, 1.66) (1.77, 1.84) (1.77, 4.57)
        (1.77, 1.00) (1.77, 2.03) (1.82, 1.36) (1.82, 4.13) (1.82, 1.00) (1.82, 2.03) (1.87, 1.36) (1.87, 4.57) (1.87, 1.00) (1.87, 2.25)
        (1.92, 1.50) (1.92, 5.06) (1.92, 1.00) (1.92, 2.03) (1.97, 1.36) (1.97, 5.06) (1.97, 1.00) (1.97, 2.03) (2.02, 1.36) (2.02, 5.06)
        (2.02, 1.00) (2.02, 2.49) (2.07, 1.66) (2.07, 5.06) (2.07, 1.00) (2.07, 1.50) (2.12, 1.00) (2.12, 5.06) (2.12, 1.00) (2.12, 2.49)
        (2.17, 1.66) (2.17, 5.60) (2.17, 1.00) (2.17, 1.84) (2.22, 1.22) (2.22, 5.06) (2.22, 1.00) (2.22, 4.13) (2.27, 2.76) (2.27, 5.06)
        (2.27, 1.00) (2.27, 3.74) (2.32, 2.49) (2.32, 5.60) (2.32, 1.00) (2.32, 1.36) (2.37, 1.00) (2.37, 6.20) (2.37, 1.00) (2.37, 2.49)
        (2.42, 1.66) (2.42, 5.60) (2.42, 1.00) (2.42, 2.49) (2.47, 1.66) (2.47, 5.06) (2.47, 1.00) (2.47, 2.49) (2.52, 1.66) (2.52, 6.20)
        (2.52, 1.00) (2.52, 2.76) (2.57, 1.84) (2.57, 6.20) (2.57, 1.00) (2.57, 4.57) (2.62, 3.05) (2.62, 5.60) (2.62, 1.00) (2.62, 3.05)
        (2.67, 2.03) (2.67, 6.86) (2.67, 1.00) (2.67, 3.05) (2.72, 2.03) (2.72, 5.60) (2.72, 1.00) (2.72, 1.50) (2.77, 1.00) (2.77, 6.20)
        (2.77, 1.00) (2.77, 2.49) (2.82, 1.66) (2.82, 5.60) (2.82, 1.00) (2.82, 4.57) (2.87, 3.05) (2.87, 8.40) (2.87, 1.00) (2.87, 3.38)
        (2.92, 2.25) (2.92, 6.86) (2.92, 1.00) (2.92, 4.13) (2.97, 2.76) (2.97, 6.20) (2.97, 1.00) (2.97, 4.13) (3.02, 2.76) (3.02, 6.20)
        (3.02, 1.00) (3.02, 3.74) (3.07, 2.49) (3.07, 8.40) (3.07, 1.00) (3.07, 3.05) (3.12, 2.03) (3.12, 7.59) (3.12, 1.00) (3.12, 3.38)
        (3.17, 2.25) (3.17, 7.59) (3.17, 1.11) (3.17, 5.06) (3.22, 3.38) (3.22, 6.86) (3.22, 1.00) (3.22, 2.03) (3.27, 1.36) (3.27, 8.40)
        (3.27, 1.00) (3.27, 6.86) (3.32, 4.57) (3.32, 6.86) (3.32, 1.00) (3.32, 2.49) (3.37, 1.66) (3.37, 10.3) (3.37, 1.00) (3.37, 3.05)
        (3.42, 2.03) (3.42, 6.20) (3.42, 1.00) (3.42, 3.38) (3.47, 2.25) (3.47, 6.20) (3.47, 1.00) (3.47, 3.74) (3.53, 2.49) (3.53, 6.20)
        (3.53, 1.36) (3.53, 3.38) (3.58, 2.25) (3.58, 6.86) (3.58, 1.00) (3.58, 4.57) (3.63, 3.05) (3.63, 11.4) (3.63, 1.50) (3.63, 2.25)
        (3.68, 1.50) (3.68, 6.20) (3.68, 1.00) (3.68, 4.57) (3.73, 3.05) (3.73, 9.30) (3.73, 1.36) (3.73, 5.06) (3.78, 3.38) (3.78, 9.30)
        (3.78, 1.00) (3.78, 6.20) (3.83, 4.13) (3.83, 9.30) (3.83, 1.36) (3.83, 3.38) (3.88, 2.25) (3.88, 9.30) (3.88, 1.50) (3.88, 5.06)
        (3.93, 3.38) (3.93, 9.30) (3.93, 1.36) (3.93, 1.66) (3.98, 1.11) (3.98, 8.40) (3.98, 1.11) (3.98, 5.06) (4.03, 3.38) (4.03, 8.40)
        (4.03, 1.84) (4.03, 4.57) (4.08, 3.05) (4.08, 8.40) (4.08, 1.22) (4.08, 4.57) (4.13, 3.05) (4.13, 9.30) (4.13, 1.36) (4.13, 4.57)
        (4.18, 3.05) (4.18, 7.59) (4.18, 1.36) (4.18, 5.06) (4.23, 3.38) (4.23, 8.40) (4.23, 1.36) (4.23, 6.20) (4.28, 4.13) (4.28, 10.3)
        (4.28, 1.66) (4.28, 4.57) (4.33, 3.05) (4.33, 14.0) (4.33, 1.50) (4.33, 3.05) (4.38, 2.03) (4.38, 10.3) (4.38, 1.66) (4.38, 5.06)
        (4.43, 3.38) (4.43, 10.3) (4.43, 2.25) (4.43, 4.13) (4.49, 2.76) (4.49, 7.59) (4.49, 1.22) (4.49, 5.06) (4.54, 3.38) (4.54, 11.4)
        (4.54, 1.84) (4.54, 4.57) (4.59, 3.05) (4.59, 11.4) (4.59, 1.50) (4.59, 3.74) (4.64, 2.49) (4.64, 7.59) (4.64, 1.00) (4.64, 2.49)
        (4.69, 1.66) (4.69, 10.3) (4.69, 1.66) (4.69, 4.57) (4.74, 3.05) (4.74, 9.30) (4.74, 1.84) (4.74, 5.06) (4.79, 3.38) (4.79, 8.40)
        (4.79, 1.84) (4.79, 6.86) (4.84, 4.57) (4.84, 10.3) (4.84, 1.36) (4.84, 3.74) (4.89, 2.49) (4.89, 9.30) (4.89, 2.03) (4.89, 4.57)
        (4.94, 3.05) (4.94, 7.59) (4.94, 1.50) (4.94, 5.06) (4.99, 3.38) (4.99, 10.3) (4.99, 1.66) (4.99, 4.13) (5.04, 2.76) (5.04, 14.0)
        (5.04, 2.25) (5.04, 6.20) (5.10, 4.13) (5.10, 12.6) (5.10, 2.03) (5.10, 11.4) (5.15, 7.59) (5.15, 10.3) (5.15, 2.49) (5.15, 3.05)
        (5.20, 2.03) (5.20, 15.4) (5.20, 2.03) (5.20, 5.06) (5.25, 3.38) (5.25, 8.40) (5.25, 2.03) (5.25, 3.74) (5.30, 2.49) (5.30, 12.6)
        (5.30, 2.03) (5.30, 5.60) (5.35, 3.74) (5.35, 9.30) (5.35, 1.50) (5.35, 6.86) (5.40, 4.57) (5.40, 10.3) (5.40, 1.50) (5.40, 5.06)
        (5.46, 3.38) (5.46, 9.30) (5.46, 1.00) (5.46, 4.57) (5.51, 3.05) (5.51, 7.59) (5.51, 1.66) (5.51, 4.57) (5.56, 3.05) (5.56, 15.4)
        (5.56, 2.03) (5.56, 7.59) (5.61, 5.06) (5.61, 11.4) (5.61, 2.49) (5.61, 11.4) (5.66, 7.59) (5.66, 14.0) (5.66, 2.76) (5.66, 5.60)
        (5.71, 3.74) (5.71, 11.4) (5.71, 2.49) (5.71, 5.06) (5.76, 3.38) (5.76, 7.59) (5.76, 1.66) (5.76, 5.06) (5.81, 3.38) (5.81, 17.1)
        (5.81, 3.38) (5.81, 6.20) (5.86, 4.13) (5.86, 14.0) (5.86, 3.05) (5.86, 7.59) (5.92, 5.06) (5.92, 14.0) (5.92, 2.03) (5.92, 5.60)
        (5.97, 3.74) (5.97, 14.0) (5.97, 2.03) (5.97, 4.13) (6.02, 2.76) (6.02, 11.4) (6.02, 2.03) (6.02, 5.60) (6.07, 3.74) (6.07, 18.9)
        (6.07, 2.25) (6.07, 9.30) (6.12, 6.20) (6.12, 18.9) (6.12, 2.49) (6.12, 4.57) (6.18, 3.05) (6.18, 11.4) (6.18, 3.05) (6.18, 5.06)
        (6.23, 3.38) (6.23, 14.0) (6.23, 3.05) (6.23, 6.86) (6.28, 4.57) (6.28, 12.6) (6.28, 2.49) (6.28, 8.40) (6.33, 5.60) (6.33, 8.40)
        (6.33, 2.76) (6.38, 1.84) (6.38, 8.40) (6.38, 1.84) (6.38, 5.06) (6.44, 3.38) (6.44, 11.4) (6.44, 2.49) (6.44, 7.59) (6.49, 5.06)
        (6.49, 15.4) (6.49, 3.38) (6.49, 7.59) (6.54, 5.06) (6.54, 12.6) (6.54, 2.49) (6.54, 6.20) (6.60, 4.13) (6.60, 14.0) (6.60, 3.38)
        (6.60, 5.60) (6.65, 3.74) (6.65, 10.3) (6.65, 3.38) (6.65, 4.57) (6.70, 3.05) (6.70, 10.3) (6.70, 2.25) (6.70, 9.30) (6.76, 6.20)
        (6.76, 15.4) (6.76, 3.05) (6.76, 8.40) (6.81, 5.60) (6.81, 20.9) (6.81, 3.38) (6.81, 5.60) (6.86, 3.74) (6.86, 12.6) (6.86, 2.49)
        (6.86, 11.4) (6.92, 7.59) (6.92, 14.0) (6.92, 3.05) (6.92, 9.30) (6.97, 6.20) (6.97, 11.4) (6.97, 3.05) (6.97, 5.06) (7.02, 3.38)
        (7.02, 12.6) (7.02, 2.76) (7.02, 3.74) (7.07, 2.49) (7.07, 18.9) (7.07, 2.49) (7.07, 9.30) (7.13, 6.20) (7.13, 14.0) (7.13, 3.05)
        (7.13, 10.3) (7.18, 6.86) (7.18, 14.0) (7.18, 4.57) (7.18, 6.86) (7.23, 4.57) (7.23, 9.30) (7.23, 2.25) (7.23, 4.57) (7.28, 3.05)
        (7.28, 10.3) (7.28, 2.03) (7.28, 6.20) (7.34, 4.13) (7.34, 11.4) (7.34, 2.03) (7.34, 6.20) (7.39, 4.13) (7.39, 12.6) (7.39, 3.05)
        (7.39, 11.4) (7.45, 7.59) (7.45, 14.0) (7.45, 3.05) (7.45, 7.59) (7.50, 5.06) (7.50, 10.3) (7.50, 3.38) (7.50, 10.3) (7.55, 6.86)
        (7.55, 10.3) (7.55, 3.05) (7.55, 10.3) (7.60, 6.86) (7.60, 10.3) (7.60, 4.57) (7.60, 8.40) (7.66, 5.60) (7.66, 10.3) (7.66, 3.74)
        (7.71, 2.49) (7.71, 11.4) (7.71, 2.49) (7.71, 8.40) (7.77, 5.60) (7.77, 17.1) (7.77, 4.57) (7.77, 14.0) (7.82, 9.30) (7.82, 15.4)
        (7.82, 5.60) (7.82, 6.86) (7.87, 4.57) (7.87, 6.20) (7.87, 2.25) (7.87, 5.06) (7.92, 3.38) (7.92, 17.1) (7.92, 3.38) (7.92, 11.4)
        (7.98, 7.59) (7.98, 23.2) (7.98, 5.06) (7.98, 8.40) (8.03, 5.60) (8.03, 11.4) (8.03, 4.13) (8.03, 7.59) (8.09, 5.06) (8.09, 15.4)
        (8.09, 3.74) (8.09, 15.4) (8.14, 10.3) (8.14, 23.2) (8.14, 4.57) (8.14, 15.4) (8.20, 10.3) (8.20, 14.0) (8.20, 5.60) (8.20, 6.86)
        (8.25, 4.57) (8.25, 20.9) (8.25, 4.57) (8.25, 9.30) (8.31, 6.20) (8.31, 8.40) (8.31, 2.76) (8.31, 3.38) (8.36, 2.25) (8.36, 14.0)
        (8.36, 2.25) (8.36, 10.3) (8.41, 6.86) (8.41, 17.1) (8.41, 6.86) (8.41, 8.40) (8.47, 5.60) (8.47, 10.3) (8.47, 3.74) (8.47, 9.30)
        (8.52, 6.20) (8.52, 8.40) (8.52, 3.74) (8.52, 5.60) (8.58, 3.74) (8.58, 15.4) (8.58, 3.74) (8.58, 12.6) (8.64, 8.40) (8.64, 20.9)
        (8.64, 3.74) (8.64, 8.40) (8.70, 5.60) (8.70, 7.59) (8.70, 2.25) (8.70, 7.59) (8.75, 5.06) (8.75, 23.2) (8.75, 4.57) (8.75, 15.4)
        (8.80, 10.3) (8.80, 31.4) (8.80, 5.06) (8.80, 10.3) (8.85, 6.86) (8.85, 14.0) (8.85, 4.13) (8.91, 2.76) (8.91, 15.4) (8.91, 2.03)
        (8.91, 10.3) (8.96, 6.86) (8.96, 12.6) (8.96, 5.60) (8.96, 10.3) (9.02, 6.86) (9.02, 20.9) (9.02, 6.86) (9.02, 20.9) (9.07, 14.0)
        (9.07, 31.4) (9.07, 8.40) (9.07, 31.4) (9.13, 20.9) (9.13, 28.4) (9.13, 10.3) (9.19, 6.86) (9.19, 14.0) (9.19, 5.60) (9.19, 11.4)
        (9.25, 7.59) (9.25, 15.4) (9.25, 5.06) (9.25, 15.4) (9.31, 10.3) (9.31, 15.4) (9.31, 6.20) (9.31, 9.30) (9.37, 6.20) (9.37, 10.3)
        (9.37, 4.57) (9.37, 5.06) (9.42, 3.38) (9.42, 11.4) (9.42, 3.38) (9.42, 9.30) (9.47, 6.20) (9.47, 23.2) (9.47, 6.20) (9.47, 23.2)
        (9.53, 15.4) (9.53, 20.9) (9.53, 9.30) (9.53, 14.0) (9.58, 9.30) (9.58, 10.3) (9.58, 6.86) (9.58, 7.59) (9.63, 5.06) (9.63, 14.0)
        (9.63, 5.06) (9.63, 9.30) (9.69, 6.20) (9.69, 23.2) (9.69, 3.74) (9.69, 15.4) (9.75, 10.3) (9.75, 11.4) (9.75, 5.60) (9.75, 7.59)
        (9.80, 5.06) (9.80, 10.3) (9.80, 5.06) (9.80, 8.40) (9.86, 5.60) (9.86, 11.4) (9.86, 5.60) (9.86, 9.30) (9.92, 6.20) (9.92, 14.0)
        (9.92, 6.20) (9.92, 7.59) (9.98, 5.06) (9.98, 31.4) (9.98, 5.06) (9.98, 14.0) (10.0, 9.30) (10.0, 10.3) (10.0, 3.38) (10.0, 10.3)
        (10.1, 6.86) (10.1, 9.30) (10.1, 3.05) (10.1, 6.86) (10.2, 4.57) (10.2, 9.30) (10.2, 2.49) (10.2, 8.40) (10.2, 5.60) (10.2, 25.6)
        (10.2, 4.57) (10.2, 17.1) (10.3, 11.4) (10.3, 20.9) (10.3, 6.86) (10.3, 11.4) (10.4, 7.59) (10.4, 9.30) (10.4, 5.06) (10.4, 8.40)
        (10.4, 5.60) (10.4, 14.0) (10.4, 5.60) (10.4, 12.6) (10.5, 8.40) (10.5, 31.4) (10.5, 5.60) (10.5, 20.9) (10.5, 14.0) (10.5, 20.9)
        (10.5, 9.30) (10.5, 11.4) (10.6, 7.59) (10.6, 9.30) (10.6, 5.60) (10.6, 9.30) (10.6, 6.20) (10.6, 14.0) (10.6, 6.20) (10.6, 14.0)
        (10.7, 9.30) (10.7, 34.7) (10.7, 6.86) (10.7, 18.9) (10.7, 12.6) (10.7, 14.0) (10.7, 8.40) (10.7, 11.4) (10.8, 7.59) (10.8, 10.3)
        (10.8, 4.57) (10.8, 8.40) (10.9, 5.60) (10.9, 18.9) (10.9, 3.74) (10.9, 18.9) (10.9, 12.6) (10.9, 14.0) (10.9, 6.86) (10.9, 9.30)
        (11.0, 6.20) (11.0, 31.4) (11.0, 6.20) (11.0, 25.6) (11.0, 17.1) (11.0, 8.40) (11.0, 9.30) (11.1, 6.20) (11.1, 9.30) (11.1, 3.74)
        (11.1, 9.30) (11.2, 6.20) (11.2, 20.9) (11.2, 5.60) (11.2, 20.9) (11.2, 14.0) (11.2, 38.4) (11.2, 14.0) (11.2, 25.6) (11.3, 17.1)
        (11.3, 18.9) (11.3, 8.40) (11.3, 10.3) (11.4, 6.86) (11.4, 25.6) (11.4, 6.86) (11.4, 18.9) (11.4, 12.6) (11.4, 18.9) (11.4, 11.4)
        (11.4, 17.1) (11.5, 11.4) (11.5, 25.6) (11.5, 11.4) (11.5, 18.9) (11.6, 12.6) (11.6, 23.2) (11.6, 8.40) (11.6, 20.9) (11.6, 14.0)
        (11.6, 28.4) (11.6, 12.6) (11.6, 28.4) (11.7, 18.9) (11.7, 20.9) (11.7, 9.30) (11.7, 17.1) (11.8, 11.4) (11.8, 18.9) (11.8, 11.4)
        (11.8, 17.1) (11.8, 11.4) (11.8, 15.4) (11.8, 10.3) (11.8, 14.0) (11.9, 9.30) (11.9, 12.6) (11.9, 8.40) (11.9, 12.6) (11.9, 8.40)
        (11.9, 15.4) (11.9, 7.59) (11.9, 15.4) (12.0, 10.3) (12.0, 12.6) (12.0, 10.3) (12.0, 12.6) (12.0, 8.40) (12.0, 15.4) (12.0, 7.59)
        (12.0, 15.4) (12.1, 10.3) (12.1, 15.4) (12.1, 7.59) (12.1, 15.4) (12.1, 10.3) (12.1, 17.1) (12.1, 10.3) (12.1, 17.1) (12.2, 11.4)
        (12.2, 47.1) (12.2, 11.4) (12.2, 31.4) (12.3, 20.9) (12.3, 38.4) (12.3, 15.4) (12.3, 38.4) (12.3, 25.6) (12.3, 28.4) (12.3, 18.9)
        (12.3, 20.9) (12.4, 14.0) (12.4, 18.9) (12.4, 12.6) (12.4, 18.9) (12.4, 12.6) (12.4, 18.9) (12.4, 12.6) (12.4, 14.0) (12.5, 9.30)
        (12.5, 6.20) (12.5, 8.40) (12.6, 5.60) (12.6, 14.0) (12.6, 5.60) (12.6, 14.0) (12.6, 9.30) (12.6, 28.4) (12.6, 9.30) (12.6, 28.4)
        (12.7, 18.9) (12.7, 20.9) (12.7, 18.9) (12.7, 20.9) (12.7, 14.0) (12.7, 20.9) (12.7, 9.30) (12.7, 14.0) (12.8, 9.30) (12.8, 25.6)
        (12.8, 6.86) (12.8, 25.6) (12.9, 17.1) (12.9, 34.7) (12.9, 17.1) (12.9, 25.6) (12.9, 17.1) (12.9, 47.1) (12.9, 12.6) (12.9, 47.1)
        (13.0, 31.4) (13.0, 38.4) (13.0, 25.6) (13.1, 17.1) (13.1, 63.8) (13.1, 17.1) (13.1, 63.8) (13.1, 42.5) (13.1, 70.6) (13.1, 42.5)
        (13.1, 52.1) (13.2, 34.7) (13.2, 38.4) (13.2, 25.6) (13.2, 38.4) (13.3, 25.6) (13.3, 42.5) (13.3, 20.9) (13.3, 42.5) (13.3, 28.4)
        (13.3, 34.7) (13.3, 10.3) (13.3, 17.1) (13.4, 11.4) (13.4, 23.2) (13.4, 11.4) (13.4, 20.9) (13.5, 14.0) (13.5, 17.1) (13.5, 9.30)
        (13.5, 17.1) (13.6, 11.4) (13.6, 18.9) (13.6, 11.4) (13.6, 12.6) (13.6, 8.40) (13.6, 23.2) (13.6, 8.40) (13.6, 17.1) (13.7, 11.4)
        (13.7, 25.6) (13.7, 11.4) (13.7, 17.1) (13.8, 11.4) (13.8, 23.2) (13.8, 11.4) (13.8, 18.9) (13.9, 12.6) (13.9, 25.6) (13.9, 12.6)
        (13.9, 25.6) (14.0, 17.1) (14.0, 23.2) (14.0, 14.0) (14.0, 23.2) (14.0, 15.4) (14.0, 18.9) (14.0, 11.4) (14.0, 18.9) (14.1, 12.6)
        (14.1, 15.4) (14.1, 10.3) (14.1, 14.0) (14.2, 9.30) (14.2, 34.7) (14.2, 6.20) (14.2, 34.7) (14.3, 23.2) (14.3, 31.4) (14.3, 20.9)
        (14.3, 31.4) (14.4, 20.9) (14.4, 52.1) (14.4, 20.9) (14.4, 34.7) (14.5, 23.2) (14.5, 28.4) (14.5, 18.9) (14.5, 20.9) (14.6, 14.0)
        (14.6, 20.9) (14.6, 9.30) (14.6, 20.9) (14.7, 14.0) (14.7, 20.9) (14.7, 10.3) (14.7, 20.9) (14.8, 14.0) (14.8, 17.1) (14.8, 6.86)
        (14.8, 17.1) (14.9, 11.4) (14.9, 17.1) (14.9, 11.4) (14.9, 17.1) (14.9, 11.4) (14.9, 18.9) (14.9, 7.59) (14.9, 18.9) (15.0, 12.6)
        (15.0, 28.4) (15.0, 12.6) (15.0, 28.4) (15.0, 18.9) (15.0, 23.2) (15.0, 14.0) (15.0, 23.2) (15.1, 15.4) (15.1, 28.4) (15.1, 15.4)
        (15.1, 28.4) (15.1, 18.9) (15.2, 12.6) (15.2, 17.1) (15.2, 12.6) (15.2, 17.1) (15.2, 11.4) (15.2, 20.9) (15.2, 11.4) (15.2, 20.9)
        (15.3, 14.0) (15.3, 28.4) (15.3, 14.0) (15.3, 28.4) (15.4, 18.9) (15.4, 28.4) (15.4, 18.9) (15.4, 28.4) (15.4, 18.9) (15.4, 20.9)
        (15.4, 18.9) (15.4, 20.9) (15.5, 14.0) (15.5, 17.1) (15.5, 14.0) (15.5, 17.1) (15.5, 11.4) (15.5, 17.1) (15.5, 11.4) (15.5, 17.1)
        (15.6, 11.4) (15.6, 52.1) (15.6, 11.4) (15.6, 52.1) (15.6, 34.7) (15.6, 52.1) (15.6, 34.7) (15.6, 52.1) (15.7, 34.7) (15.7, 42.5)
        (15.7, 28.4) (15.8, 18.9) (15.8, 28.4) (15.8, 18.9) (15.8, 28.4) (15.8, 18.9) (15.8, 25.6) (15.8, 18.9) (15.8, 25.6) (15.9, 17.1)
        (15.9, 47.1) (15.9, 17.1) (15.9, 47.1) (15.9, 31.4) (15.9, 34.7) (15.9, 31.4) (15.9, 34.7) (16.0, 23.2) (16.0, 38.4) (16.0, 23.2)
        (16.0, 38.4) (16.1, 25.6) (16.1, 42.5) (16.1, 25.6) (16.1, 42.5) (16.1, 28.4) (16.1, 18.9) (16.1, 23.2) (16.2, 15.4) (16.2, 42.5)
        (16.2, 15.4) (16.2, 42.5) (16.3, 28.4) (16.3, 52.1) (16.3, 28.4) (16.3, 52.1) (16.3, 34.7) (16.3, 38.4) (16.3, 34.7) (16.3, 38.4)
        (16.4, 25.6) (16.4, 28.4) (16.4, 25.6) (16.4, 28.4) (16.5, 18.9) (16.5, 42.5) (16.5, 18.9) (16.5, 42.5) (16.5, 28.4) (16.5, 70.6)
        (16.5, 28.4) (16.5, 70.6) (16.6, 47.1) (16.7, 31.4) (16.7, 52.1) (16.7, 31.4) (16.7, 52.1) (16.7, 34.7) (16.7, 70.6) (16.7, 34.7)
        (16.7, 70.6) (16.8, 47.1) (16.9, 31.4) (17.0, 20.9) (17.0, 31.4) (17.0, 20.9) (17.0, 31.4) (17.0, 20.9) (17.0, 25.6) (17.0, 20.9)
        (17.0, 25.6) (17.1, 17.1) (17.1, 20.9) (17.1, 17.1) (17.1, 20.9) (17.2, 14.0) (17.2, 31.4) (17.2, 14.0) (17.2, 31.4) (17.3, 20.9)
        (17.3, 57.7) (17.3, 20.9) (17.3, 57.7) (17.3, 38.4) (17.4, 25.6) (17.4, 38.4) (17.4, 25.6) (17.4, 25.6) (17.5, 17.1) (17.5, 25.6)
        (17.5, 17.1) (17.5, 25.6) (17.6, 17.1) (17.6, 78.2) (17.6, 17.1) (17.6, 78.2) (17.7, 52.1) (17.7, 78.2) (17.7, 47.1) (17.7, 52.1)
        (17.8, 34.7) (17.8, 70.6) (17.8, 34.7) (17.8, 70.6) (17.8, 47.1) (17.9, 31.4) (17.9, 38.4) (17.9, 31.4) (17.9, 38.4) (18.0, 25.6)
        (18.0, 38.4) (18.0, 25.6) (18.0, 38.4) (18.1, 25.6) (18.1, 28.4) (18.1, 25.6) (18.1, 28.4) (18.2, 18.9) (18.2, 31.4) (18.2, 18.9)
        (18.2, 25.6) (18.3, 17.1) (18.4, 11.4) (18.4, 23.2) (18.4, 11.4) (18.4, 23.2) (18.5, 15.4) (18.5, 17.1) (18.5, 15.4) (18.5, 17.1)
        (18.6, 11.4) (18.6, 28.4) (18.6, 11.4) (18.6, 28.4) (18.7, 18.9) (18.7, 52.1) (18.7, 18.9) (18.7, 52.1) (18.8, 34.7) (18.8, 52.1)
        (18.8, 34.7) (18.8, 38.4) (18.9, 25.6) (18.9, 34.7) (18.9, 25.6) (18.9, 34.7) (19.0, 23.2) (19.0, 95.7) (19.0, 23.2) (19.0, 95.7)
        (19.1, 63.8) (19.1, 78.2) (19.1, 63.8) (19.1, 78.2) (19.2, 52.1) (19.2, 78.2) (19.2, 52.1) (19.2, 78.2) (19.3, 52.1) (19.3, 70.6)
        (19.3, 52.1) (19.3, 70.6) (19.4, 47.1) (19.4, 57.7) (19.4, 47.1) (19.4, 57.7) (19.5, 38.4) (19.5, 47.1) (19.5, 38.4) (19.5, 47.1)
        (19.6, 31.4) (19.6, 47.1) (19.6, 31.4) (19.6, 47.1) (19.8, 31.4) (19.8, 47.1) (19.8, 31.4) (19.8, 47.1) (19.9, 31.4) (19.9, 34.7)
        (19.9, 31.4) (19.9, 34.7) (20.0, 23.2) (20.0, 28.4) (20.0, 23.2) (20.0, 28.4) (20.1, 18.9) (20.1, 70.6) (20.1, 18.9) (20.1, 70.6)
        (20.2, 47.1) (20.2, 52.1) (20.2, 47.1) (20.2, 52.1) (20.4, 34.7) (20.4, 176) (20.4, 34.7) (20.4, 176) (20.5, 117) (20.5, 144)
        (20.5, 117) (20.5, 144) (20.6, 95.7) (20.8, 63.8) (20.8, 144) (20.8, 63.8) (20.8, 144) (20.9, 95.7) (20.9, 159) (20.9, 95.7)
        (20.9, 159) (21.0, 106) (21.2, 70.6) (21.2, 86.5) (21.2, 70.6) (21.2, 86.5) (21.3, 57.7) (21.3, 57.7) (21.3, 38.4) (21.3, 57.7)
        (21.5, 38.4) (21.5, 63.8) (21.5, 28.4) (21.5, 63.8) (21.6, 42.5) (21.6, 63.8) (21.6, 42.5) (21.6, 63.8) (21.8, 42.5) (21.8, 52.1)
        (21.8, 42.5) (21.8, 52.1) (22.0, 34.7) (22.0, 42.5) (22.0, 34.7) (22.0, 42.5) (22.1, 28.4) (22.1, 52.1) (22.1, 28.4) (22.1, 52.1)
        (22.3, 34.7) (22.3, 63.8) (22.3, 34.7) (22.3, 63.8) (22.5, 42.5) (22.6, 28.4) (22.6, 34.7) (22.6, 28.4) (22.6, 34.7) (22.8, 23.2)
        (22.8, 78.2) (22.8, 23.2) (22.8, 78.2) (23.0, 52.1) (23.0, 106) (23.0, 52.1) (23.0, 106) (23.2, 70.6) (23.2, 176) (23.2, 70.6)
        (23.2, 176) (23.4, 117) (23.6, 78.2) (23.6, 144) (23.6, 78.2) (23.6, 144) (23.8, 95.7) (23.8, 176) (23.8, 95.7) (23.8, 176)
        (24.0, 117) (24.2, 78.2) (24.2, 106) (24.2, 70.6) (24.2, 95.7) (24.4, 63.8) (24.4, 86.5) (24.4, 63.8) (24.4, 86.5) (24.6, 57.7)
        (24.6, 78.2) (24.6, 57.7) (24.6, 78.2) (24.9, 52.1) (24.9, 117) (24.9, 52.1) (24.9, 117) (25.1, 78.2) (25.3, 52.1) (25.3, 57.7)
        (25.3, 52.1) (25.3, 57.7) (25.6, 38.4) (25.6, 106) (25.6, 38.4) (25.6, 106) (25.9, 70.6) (25.9, 130) (25.9, 70.6) (25.9, 130)
        (26.1, 86.5) (26.1, 95.7) (26.1, 86.5) (26.1, 95.7) (26.4, 63.8) (26.4, 78.2) (26.4, 63.8) (26.4, 78.2) (26.7, 52.1) (27.0, 34.7)
        (27.0, 52.1) (27.0, 34.7) (27.0, 52.1) (27.3, 34.7) (27.3, 144) (27.3, 34.7) (27.3, 144) (27.6, 95.7) (27.6, 144) (27.6, 95.7)
        (27.6, 144) (27.9, 95.7) (27.9, 130) (27.9, 95.7) (27.9, 130) (28.3, 86.5) (28.3, 238) (28.3, 86.5) (28.3, 238) (28.6, 159)
        (28.6, 264) (28.6, 159) (28.6, 264) (29.0, 176) (29.4, 117) (29.4, 130) (29.4, 117) (29.4, 130) (29.8, 86.5) (29.8, 95.7)
        (29.8, 86.5) (29.8, 95.7) (30.2, 63.8) (30.2, 159) (30.2, 63.8) (30.2, 159) (30.6, 106) (30.6, 144) (30.6, 95.7) (30.6, 117)
        (31.0, 78.2) (31.0, 159) (31.0, 78.2) (31.0, 159) (31.5, 106) (31.5, 144) (31.5, 106) (31.5, 144) (32.0, 95.7) (32.0, 176)
        (32.0, 95.7) (32.0, 176) (32.5, 117) (33.0, 78.2) (33.6, 52.1) (33.6, 78.2) (33.6, 52.1) (33.6, 78.2) (34.2, 52.1) (34.2, 292)
        (34.2, 52.1) (34.2, 292) (34.8, 195) (34.8, 536) (34.8, 195) (34.8, 536) (35.5, 358) (35.5, 396) (35.5, 358) (35.5, 396)
        (36.2, 264) (37.0, 176) (37.0, 195) (37.0, 176) (37.0, 195) (37.7, 130) (37.7, 396) (37.7, 130) (37.7, 396) (38.6, 264)
        (38.6, 657) (38.6, 264) (38.6, 657) (39.5, 438) (39.5, 536) (39.5, 438) (39.5, 536) (40.5, 358) (40.5, 1.09e+03) (40.5, 358)
        (40.5, 1.09e+03) (41.5, 727) (41.5, 804) (41.5, 727) (41.5, 804) (42.7, 536) (42.7, 727) (42.7, 536) (42.7, 727) (43.9, 485)
        (43.9, 594) (43.9, 485) (43.9, 594) (45.3, 396) (45.3, 985) (45.3, 396) (45.3, 985) (46.7, 657) (48.4, 438) (48.4, 536)
        (48.4, 438) (48.4, 536) (50.2, 358) (50.2, 536) (50.2, 358) (50.2, 536) (52.3, 358) (52.3, 1.09e+03) (52.3, 358) (52.3, 1.09e+03)
        (54.6, 727) (54.6, 985) (54.6, 727) (54.6, 985) (57.2, 657) (57.2, 3.00e+03) (57.2, 657) (57.2, 3.00e+03) (60.3, 2.00e+03) (60.3, 2.72e+03)
        (60.3, 2.00e+03) (60.3, 2.72e+03) (64.0, 1.81e+03) (64.0, 2.00e+03) (64.0, 1.81e+03) (64.0, 2.00e+03) (68.4, 1.34e+03) (68.4, 2.22e+03) (68.4, 1.34e+03) (68.4, 2.22e+03)
        (73.9, 1.48e+03) (73.9, 1.64e+03) (73.9, 1.48e+03) (73.9, 1.64e+03) (81.0, 1.09e+03) (81.0, 1.48e+03) (81.0, 1.09e+03) (81.0, 1.48e+03) (90.5, 985) (90.5, 2.22e+03)
        (90.5, 985) (90.5, 2.22e+03) (105, 1.48e+03) (105, 3.33e+03) (105, 1.48e+03) (105, 3.33e+03) (128, 2.22e+03) (128, 2.45e+03) (128, 2.22e+03) (128, 2.45e+03)
        (181, 1.64e+03) (181, 5.52e+03) (181, 1.64e+03) (181, 5.52e+03)
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 3.38) (1.41, 1.00) (1.46, 1.00) (1.46, 4.13) (1.46, 1.00) (1.46, 1.66) (1.51, 1.11) (1.51, 3.38) (1.51, 1.00)
        (1.51, 1.36) (1.56, 1.00) (1.56, 4.13) (1.56, 1.00) (1.61, 1.00) (1.61, 4.57) (1.61, 1.00) (1.61, 1.36) (1.66, 1.00) (1.66, 4.57)
        (1.66, 1.00) (1.66, 1.11) (1.71, 1.00) (1.71, 3.74) (1.71, 1.00) (1.71, 1.50) (1.76, 1.00) (1.76, 4.13) (1.76, 1.00) (1.76, 1.36)
        (1.81, 1.00) (1.81, 4.57) (1.81, 1.00) (1.81, 2.76) (1.86, 1.84) (1.86, 4.13) (1.86, 1.00) (1.86, 1.11) (1.91, 1.00) (1.91, 6.20)
        (1.91, 1.00) (1.91, 3.05) (1.96, 2.03) (1.96, 4.13) (1.96, 1.00) (2.01, 1.00) (2.01, 5.60) (2.01, 1.00) (2.01, 3.74) (2.06, 2.49)
        (2.06, 5.06) (2.06, 1.00) (2.06, 1.66) (2.11, 1.11) (2.11, 5.06) (2.11, 1.00) (2.11, 2.03) (2.16, 1.36) (2.16, 6.20) (2.16, 1.00)
        (2.16, 2.03) (2.21, 1.36) (2.21, 5.06) (2.21, 1.00) (2.21, 1.66) (2.26, 1.11) (2.26, 5.06) (2.26, 1.00) (2.26, 2.49) (2.31, 1.66)
        (2.31, 5.60) (2.31, 1.00) (2.31, 3.38) (2.36, 2.25) (2.36, 6.20) (2.36, 1.00) (2.36, 1.36) (2.41, 1.00) (2.41, 6.20) (2.41, 1.00)
        (2.41, 1.66) (2.46, 1.11) (2.46, 5.60) (2.46, 1.00) (2.46, 2.76) (2.51, 1.84) (2.51, 5.06) (2.51, 1.00) (2.51, 3.05) (2.56, 2.03)
        (2.56, 6.20) (2.56, 1.00) (2.56, 2.25) (2.61, 1.50) (2.61, 6.20) (2.61, 1.00) (2.61, 2.76) (2.66, 1.84) (2.66, 6.86) (2.66, 1.00)
        (2.66, 6.20) (2.71, 4.13) (2.71, 6.86) (2.71, 1.00) (2.71, 4.13) (2.76, 2.76) (2.76, 6.20) (2.76, 1.00) (2.76, 3.38) (2.81, 2.25)
        (2.81, 6.86) (2.81, 1.00) (2.81, 3.38) (2.86, 2.25) (2.86, 6.86) (2.86, 1.00) (2.86, 3.38) (2.91, 2.25) (2.91, 6.86) (2.91, 1.00)
        (2.91, 2.25) (2.96, 1.50) (2.96, 8.40) (2.96, 1.00) (2.96, 4.13) (3.01, 2.76) (3.01, 7.59) (3.01, 1.00) (3.01, 4.13) (3.07, 2.76)
        (3.07, 6.20) (3.07, 1.00) (3.07, 3.74) (3.12, 2.49) (3.12, 6.20) (3.12, 1.00) (3.12, 2.25) (3.17, 1.50) (3.17, 6.20) (3.17, 1.00)
        (3.17, 3.74) (3.22, 2.49) (3.22, 5.60) (3.22, 1.00) (3.22, 2.49) (3.27, 1.66) (3.27, 8.40) (3.27, 1.00) (3.27, 2.76) (3.32, 1.84)
        (3.32, 9.30) (3.32, 1.00) (3.32, 5.06) (3.37, 3.38) (3.37, 8.40) (3.37, 1.00) (3.37, 2.25) (3.42, 1.50) (3.42, 8.40) (3.42, 1.00)
        (3.42, 2.49) (3.47, 1.66) (3.47, 6.20) (3.47, 1.00) (3.47, 2.03) (3.52, 1.36) (3.52, 9.30) (3.52, 1.11) (3.52, 3.05) (3.57, 2.03)
        (3.57, 9.30) (3.57, 1.00) (3.57, 6.86) (3.62, 4.57) (3.62, 10.3) (3.62, 1.11) (3.62, 3.74) (3.67, 2.49) (3.67, 11.4) (3.67, 1.00)
        (3.67, 11.4) (3.72, 7.59) (3.72, 8.40) (3.72, 1.00) (3.72, 4.57) (3.77, 3.05) (3.77, 7.59) (3.77, 1.22) (3.77, 4.13) (3.82, 2.76)
        (3.82, 6.20) (3.82, 1.00) (3.82, 3.38) (3.87, 2.25) (3.87, 10.3) (3.87, 1.22) (3.87, 6.86) (3.92, 4.57) (3.92, 8.40) (3.92, 1.11)
        (3.92, 3.05) (3.97, 2.03) (3.97, 10.3) (3.97, 1.22) (3.97, 5.06) (4.02, 3.38) (4.02, 8.40) (4.02, 1.66) (4.02, 5.60) (4.07, 3.74)
        (4.07, 10.3) (4.07, 1.50) (4.07, 5.60) (4.12, 3.74) (4.12, 10.3) (4.12, 1.36) (4.12, 4.57) (4.17, 3.05) (4.17, 11.4) (4.17, 1.22)
        (4.17, 4.57) (4.22, 3.05) (4.22, 7.59) (4.22, 1.66) (4.22, 4.13) (4.27, 2.76) (4.27, 9.30) (4.27, 1.22) (4.27, 3.74) (4.32, 2.49)
        (4.32, 11.4) (4.32, 1.50) (4.32, 8.40) (4.37, 5.60) (4.37, 11.4) (4.37, 2.03) (4.37, 7.59) (4.43, 5.06) (4.43, 10.3) (4.43, 1.36)
        (4.43, 4.13) (4.48, 2.76) (4.48, 11.4) (4.48, 1.50) (4.48, 4.57) (4.53, 3.05) (4.53, 6.20) (4.53, 1.36) (4.53, 6.20) (4.58, 4.13)
        (4.58, 12.6) (4.58, 1.50) (4.58, 3.38) (4.63, 2.25) (4.63, 7.59) (4.63, 1.84) (4.63, 3.05) (4.68, 2.03) (4.68, 9.30) (4.68, 1.22)
        (4.68, 5.60) (4.73, 3.74) (4.73, 11.4) (4.73, 2.03) (4.73, 6.86) (4.78, 4.57) (4.78, 9.30) (4.78, 2.03) (4.78, 7.59) (4.83, 5.06)
        (4.83, 9.30) (4.83, 1.66) (4.83, 4.57) (4.88, 3.05) (4.88, 11.4) (4.88, 1.50) (4.88, 4.13) (4.93, 2.76) (4.93, 11.4) (4.93, 1.50)
        (4.93, 5.06) (4.98, 3.38) (4.98, 9.30) (4.98, 2.03) (4.98, 5.06) (5.04, 3.38) (5.04, 11.4) (5.04, 1.22) (5.04, 5.06) (5.09, 3.38)
        (5.09, 10.3) (5.09, 2.49) (5.09, 5.06) (5.14, 3.38) (5.14, 8.40) (5.14, 1.00) (5.14, 5.60) (5.19, 3.74) (5.19, 11.4) (5.19, 1.84)
        (5.19, 5.06) (5.24, 3.38) (5.24, 9.30) (5.24, 2.25) (5.24, 4.57) (5.29, 3.05) (5.29, 10.3) (5.29, 1.66) (5.29, 10.3) (5.34, 6.86)
        (5.34, 15.4) (5.34, 1.66) (5.34, 7.59) (5.39, 5.06) (5.39, 10.3) (5.39, 1.84) (5.39, 6.20) (5.45, 4.13) (5.45, 11.4) (5.45, 2.49)
        (5.45, 5.06) (5.50, 3.38) (5.50, 10.3) (5.50, 2.03) (5.50, 5.60) (5.55, 3.74) (5.55, 12.6) (5.55, 2.03) (5.55, 5.06) (5.60, 3.38)
        (5.60, 11.4) (5.60, 1.66) (5.60, 2.76) (5.65, 1.84) (5.65, 9.30) (5.65, 1.84) (5.65, 5.06) (5.70, 3.38) (5.70, 8.40) (5.70, 2.25)
        (5.70, 5.60) (5.75, 3.74) (5.75, 15.4) (5.75, 2.25) (5.75, 2.49) (5.80, 1.66) (5.80, 12.6) (5.80, 1.66) (5.80, 5.60) (5.85, 3.74)
        (5.85, 5.60) (5.85, 1.00) (5.85, 5.60) (5.91, 3.74) (5.91, 14.0) (5.91, 2.76) (5.91, 6.86) (5.96, 4.57) (5.96, 11.4) (5.96, 2.76)
        (5.96, 7.59) (6.01, 5.06) (6.01, 14.0) (6.01, 3.05) (6.01, 6.86) (6.06, 4.57) (6.06, 10.3) (6.06, 2.49) (6.06, 7.59) (6.11, 5.06)
        (6.11, 9.30) (6.11, 2.03) (6.11, 4.13) (6.17, 2.76) (6.17, 10.3) (6.17, 2.49) (6.17, 7.59) (6.22, 5.06) (6.22, 8.40) (6.22, 2.03)
        (6.22, 6.20) (6.27, 4.13) (6.27, 14.0) (6.27, 3.38) (6.27, 12.6) (6.32, 8.40) (6.32, 11.4) (6.32, 3.05) (6.32, 4.57) (6.37, 3.05)
        (6.37, 15.4) (6.37, 1.66) (6.37, 12.6) (6.42, 8.40) (6.42, 12.6) (6.42, 2.49) (6.42, 9.30) (6.48, 6.20) (6.48, 11.4) (6.48, 2.49)
        (6.48, 10.3) (6.53, 6.86) (6.53, 10.3) (6.53, 2.25) (6.53, 4.57) (6.58, 3.05) (6.58, 12.6) (6.58, 3.05) (6.58, 4.57) (6.63, 3.05)
        (6.63, 14.0) (6.63, 2.76) (6.63, 4.57) (6.69, 3.05) (6.69, 15.4) (6.69, 3.05) (6.69, 11.4) (6.74, 7.59) (6.74, 17.1) (6.74, 3.38)
        (6.74, 14.0) (6.79, 9.30) (6.79, 14.0) (6.79, 3.05) (6.79, 6.86) (6.84, 4.57) (6.84, 12.6) (6.84, 2.03) (6.84, 5.06) (6.90, 3.38)
        (6.90, 9.30) (6.90, 3.38) (6.90, 5.60) (6.95, 3.74) (6.95, 11.4) (6.95, 2.76) (6.95, 8.40) (7.00, 5.60) (7.00, 9.30) (7.00, 2.03)
        (7.00, 7.59) (7.05, 5.06) (7.05, 10.3) (7.05, 3.38) (7.05, 8.40) (7.11, 5.60) (7.11, 17.1) (7.11, 3.74) (7.11, 12.6) (7.16, 8.40)
        (7.16, 17.1) (7.16, 5.06) (7.16, 6.20) (7.21, 4.13) (7.21, 10.3) (7.21, 2.76) (7.21, 9.30) (7.26, 6.20) (7.26, 25.6) (7.26, 4.13)
        (7.26, 12.6) (7.32, 8.40) (7.32, 18.9) (7.32, 3.74) (7.32, 9.30) (7.37, 6.20) (7.37, 17.1) (7.37, 3.38) (7.37, 9.30) (7.43, 6.20)
        (7.43, 17.1) (7.43, 3.38) (7.43, 11.4) (7.48, 7.59) (7.48, 14.0) (7.48, 4.13) (7.48, 12.6) (7.53, 8.40) (7.53, 12.6) (7.53, 2.76)
        (7.53, 11.4) (7.58, 7.59) (7.58, 14.0) (7.58, 3.05) (7.58, 6.20) (7.64, 4.13) (7.64, 14.0) (7.64, 2.76) (7.64, 8.40) (7.69, 5.60)
        (7.69, 11.4) (7.69, 4.13) (7.69, 9.30) (7.75, 6.20) (7.75, 23.2) (7.75, 5.06) (7.75, 23.2) (7.80, 15.4) (7.80, 20.9) (7.80, 6.20)
        (7.80, 10.3) (7.85, 6.86) (7.85, 10.3) (7.85, 3.74) (7.85, 5.60) (7.90, 3.74) (7.90, 11.4) (7.90, 3.74) (7.90, 10.3) (7.95, 6.86)
        (7.95, 15.4) (7.95, 3.74) (7.95, 5.06) (8.01, 3.38) (8.01, 14.0) (8.01, 3.38) (8.01, 10.3) (8.06, 6.86) (8.06, 15.4) (8.06, 4.13)
        (8.12, 2.76) (8.12, 14.0) (8.12, 2.49) (8.12, 9.30) (8.18, 6.20) (8.18, 15.4) (8.18, 5.60) (8.18, 10.3) (8.23, 6.86) (8.23, 20.9)
        (8.23, 5.06) (8.23, 10.3) (8.28, 6.86) (8.28, 12.6) (8.28, 4.13) (8.28, 6.20) (8.33, 4.13) (8.33, 15.4) (8.33, 3.74) (8.33, 10.3)
        (8.39, 6.86) (8.39, 17.1) (8.39, 3.74) (8.39, 10.3) (8.44, 6.86) (8.44, 11.4) (8.44, 4.13) (8.44, 7.59) (8.50, 5.06) (8.50, 14.0)
        (8.50, 5.06) (8.50, 6.20) (8.55, 4.13) (8.55, 10.3) (8.55, 3.05) (8.55, 8.40) (8.61, 5.60) (8.61, 14.0) (8.61, 2.76) (8.61, 7.59)
        (8.67, 5.06) (8.67, 12.6) (8.67, 2.76) (8.67, 10.3) (8.72, 6.86) (8.72, 18.9) (8.72, 6.86) (8.72, 10.3) (8.77, 6.86) (8.77, 15.4)
        (8.77, 3.05) (8.77, 15.4) (8.82, 10.3) (8.82, 17.1) (8.82, 6.86) (8.82, 12.6) (8.88, 8.40) (8.88, 11.4) (8.88, 5.60) (8.88, 11.4)
        (8.93, 7.59) (8.93, 17.1) (8.93, 7.59) (8.93, 10.3) (8.98, 6.86) (8.98, 15.4) (8.98, 6.20) (8.98, 9.30) (9.04, 6.20) (9.04, 10.3)
        (9.04, 5.06) (9.10, 3.38) (9.10, 10.3) (9.10, 3.38) (9.10, 7.59) (9.15, 5.06) (9.15, 11.4) (9.15, 3.74) (9.15, 10.3) (9.21, 6.86)
        (9.21, 25.6) (9.21, 6.20) (9.21, 17.1) (9.27, 11.4) (9.27, 20.9) (9.27, 9.30) (9.27, 12.6) (9.34, 8.40) (9.34, 15.4) (9.34, 6.20)
        (9.34, 15.4) (9.39, 10.3) (9.39, 20.9) (9.39, 6.20) (9.39, 20.9) (9.44, 14.0) (9.44, 15.4) (9.44, 6.20) (9.44, 10.3) (9.49, 6.86)
        (9.49, 15.4) (9.49, 5.60) (9.49, 15.4) (9.54, 10.3) (9.54, 15.4) (9.54, 7.59) (9.54, 10.3) (9.59, 6.86) (9.59, 15.4) (9.59, 6.86)
        (9.59, 15.4) (9.65, 10.3) (9.65, 12.6) (9.65, 4.57) (9.65, 10.3) (9.70, 6.86) (9.70, 14.0) (9.70, 6.86) (9.70, 9.30) (9.76, 6.20)
        (9.76, 9.30) (9.76, 4.13) (9.76, 5.60) (9.82, 3.74) (9.82, 8.40) (9.82, 3.38) (9.82, 7.59) (9.88, 5.06) (9.88, 18.9) (9.88, 4.13)
        (9.88, 18.9) (9.93, 12.6) (9.93, 23.2) (9.93, 11.4) (9.93, 14.0) (10.0, 9.30) (10.0, 18.9) (10.0, 8.40) (10.0, 10.3) (10.1, 6.86)
        (10.1, 14.0) (10.1, 6.86) (10.1, 8.40) (10.1, 5.60) (10.1, 10.3) (10.1, 2.76) (10.1, 10.3) (10.2, 6.86) (10.2, 14.0) (10.2, 4.57)
        (10.2, 14.0) (10.2, 9.30) (10.2, 20.9) (10.2, 6.86) (10.2, 20.9) (10.3, 14.0) (10.3, 23.2) (10.3, 10.3) (10.3, 18.9) (10.4, 12.6)
        (10.4, 23.2) (10.4, 10.3) (10.4, 6.86) (10.4, 12.6) (10.4, 4.57) (10.4, 12.6) (10.5, 8.40) (10.5, 14.0) (10.5, 7.59) (10.5, 11.4)
        (10.5, 7.59) (10.5, 34.7) (10.5, 6.86) (10.5, 15.4) (10.6, 10.3) (10.6, 14.0) (10.6, 7.59) (10.6, 8.40) (10.6, 5.60) (10.6, 28.4)
        (10.6, 5.60) (10.6, 28.4) (10.7, 18.9) (10.7, 20.9) (10.7, 10.3) (10.7, 14.0) (10.7, 9.30) (10.7, 34.7) (10.7, 6.20) (10.7, 34.7)
        (10.8, 23.2) (10.8, 28.4) (10.8, 15.4) (10.8, 18.9) (10.9, 12.6) (10.9, 6.20) (10.9, 9.30) (10.9, 6.20) (10.9, 14.0) (10.9, 6.20)
        (10.9, 9.30) (11.0, 6.20) (11.0, 23.2) (11.0, 6.20) (11.0, 12.6) (11.0, 8.40) (11.0, 17.1) (11.0, 6.86) (11.0, 17.1) (11.1, 11.4)
        (11.1, 14.0) (11.1, 7.59) (11.1, 11.4) (11.2, 7.59) (11.2, 25.6) (11.2, 7.59) (11.2, 11.4) (11.2, 7.59) (11.2, 11.4) (11.2, 5.06)
        (11.2, 9.30) (11.3, 6.20) (11.3, 34.7) (11.3, 6.20) (11.3, 20.9) (11.4, 14.0) (11.4, 6.86) (11.4, 8.40) (11.4, 5.60) (11.4, 14.0)
        (11.4, 3.74) (11.4, 10.3) (11.5, 6.86) (11.5, 10.3) (11.5, 5.06) (11.5, 9.30) (11.6, 6.20) (11.6, 17.1) (11.6, 6.20) (11.6, 11.4)
        (11.6, 7.59) (11.6, 17.1) (11.6, 7.59) (11.6, 17.1) (11.7, 11.4) (11.7, 17.1) (11.7, 10.3) (11.7, 11.4) (11.8, 7.59) (11.8, 25.6)
        (11.8, 5.06) (11.8, 25.6) (11.8, 17.1) (11.8, 10.3) (11.8, 11.4) (11.9, 7.59) (11.9, 8.40) (11.9, 7.59) (11.9, 8.40) (11.9, 5.60)
        (11.9, 14.0) (11.9, 5.60) (11.9, 12.6) (12.0, 8.40) (12.0, 15.4) (12.0, 8.40) (12.0, 15.4) (12.0, 10.3) (12.0, 15.4) (12.0, 10.3)
        (12.0, 14.0) (12.1, 9.30) (12.1, 10.3) (12.1, 6.20) (12.1, 10.3) (12.1, 6.86) (12.1, 11.4) (12.1, 6.20) (12.1, 6.86) (12.2, 4.57)
        (12.2, 17.1) (12.2, 4.57) (12.2, 17.1) (12.3, 11.4) (12.3, 34.7) (12.3, 11.4) (12.3, 28.4) (12.3, 18.9) (12.3, 23.2) (12.3, 15.4)
        (12.3, 20.9) (12.4, 14.0) (12.4, 17.1) (12.4, 8.40) (12.4, 17.1) (12.4, 11.4) (12.4, 12.6) (12.4, 8.40) (12.4, 12.6) (12.5, 8.40)
        (12.5, 12.6) (12.5, 7.59) (12.5, 12.6) (12.6, 8.40) (12.6, 17.1) (12.6, 6.20) (12.6, 17.1) (12.6, 11.4) (12.6, 31.4) (12.6, 11.4)
        (12.6, 23.2) (12.7, 15.4) (12.7, 31.4) (12.7, 15.4) (12.7, 23.2) (12.7, 15.4) (12.7, 28.4) (12.7, 12.6) (12.7, 28.4) (12.8, 18.9)
        (12.8, 31.4) (12.8, 18.9) (12.8, 25.6) (12.9, 17.1) (12.9, 8.40) (12.9, 11.4) (12.9, 7.59) (12.9, 10.3) (12.9, 6.20) (12.9, 10.3)
        (13.0, 6.86) (13.0, 9.30) (13.0, 4.57) (13.0, 9.30) (13.1, 6.20) (13.1, 15.4) (13.1, 6.20) (13.1, 15.4) (13.1, 10.3) (13.1, 17.1)
        (13.1, 6.86) (13.1, 17.1) (13.2, 11.4) (13.2, 14.0) (13.2, 9.30) (13.2, 10.3) (13.3, 6.86) (13.3, 23.2) (13.3, 5.60) (13.3, 23.2)
        (13.3, 15.4) (13.3, 23.2) (13.3, 10.3) (13.3, 23.2) (13.4, 15.4) (13.4, 17.1) (13.4, 11.4) (13.5, 7.59) (13.5, 11.4) (13.5, 6.86)
        (13.5, 11.4) (13.6, 7.59) (13.6, 38.4) (13.6, 7.59) (13.6, 38.4) (13.6, 25.6) (13.6, 42.5) (13.6, 17.1) (13.6, 34.7) (13.7, 23.2)
        (13.7, 25.6) (13.7, 15.4) (13.7, 25.6) (13.8, 17.1) (13.8, 18.9) (13.8, 12.6) (13.9, 8.40) (13.9, 20.9) (13.9, 6.20) (13.9, 20.9)
        (14.0, 14.0) (14.0, 18.9) (14.0, 12.6) (14.0, 17.1) (14.0, 11.4) (14.0, 20.9) (14.0, 8.40) (14.0, 15.4) (14.1, 10.3) (14.1, 14.0)
        (14.1, 9.30) (14.2, 6.20) (14.2, 6.20) (14.2, 4.13) (14.2, 6.20) (14.3, 4.13) (14.3, 11.4) (14.3, 3.74) (14.3, 11.4) (14.4, 7.59)
        (14.4, 28.4) (14.4, 7.59) (14.4, 18.9) (14.5, 12.6) (14.5, 8.40) (14.5, 11.4) (14.6, 7.59) (14.6, 17.1) (14.6, 7.59) (14.6, 17.1)
        (14.7, 11.4) (14.7, 25.6) (14.7, 11.4) (14.7, 17.1) (14.8, 11.4) (14.8, 25.6) (14.8, 8.40) (14.8, 25.6) (14.9, 17.1) (14.9, 28.4)
        (14.9, 17.1) (14.9, 28.4) (14.9, 18.9) (14.9, 23.2) (14.9, 18.9) (14.9, 23.2) (15.0, 15.4) (15.0, 20.9) (15.0, 15.4) (15.0, 20.9)
        (15.0, 14.0) (15.0, 20.9) (15.0, 14.0) (15.0, 20.9) (15.1, 14.0) (15.1, 23.2) (15.1, 14.0) (15.1, 20.9) (15.1, 14.0) (15.2, 9.30)
        (15.2, 11.4) (15.2, 9.30) (15.2, 11.4) (15.2, 7.59) (15.2, 20.9) (15.2, 7.59) (15.2, 20.9) (15.3, 14.0) (15.3, 17.1) (15.3, 14.0)
        (15.3, 17.1) (15.4, 11.4) (15.4, 15.4) (15.4, 11.4) (15.4, 15.4) (15.4, 10.3) (15.4, 17.1) (15.4, 10.3) (15.4, 17.1) (15.5, 11.4)
        (15.5, 12.6) (15.5, 11.4) (15.5, 12.6) (15.5, 8.40) (15.5, 28.4) (15.5, 8.40) (15.5, 28.4) (15.6, 18.9) (15.6, 28.4) (15.6, 18.9)
        (15.6, 28.4) (15.6, 18.9) (15.6, 23.2) (15.6, 18.9) (15.6, 23.2) (15.7, 15.4) (15.7, 23.2) (15.7, 15.4) (15.7, 23.2) (15.8, 15.4)
        (15.8, 17.1) (15.8, 15.4) (15.8, 17.1) (15.8, 11.4) (15.8, 17.1) (15.8, 11.4) (15.8, 17.1) (15.9, 11.4) (15.9, 23.2) (15.9, 11.4)
        (15.9, 23.2) (15.9, 15.4) (15.9, 23.2) (15.9, 15.4) (15.9, 23.2) (16.0, 15.4) (16.0, 17.1) (16.0, 15.4) (16.0, 17.1) (16.1, 11.4)
        (16.1, 25.6) (16.1, 11.4) (16.1, 18.9) (16.1, 12.6) (16.1, 28.4) (16.1, 12.6) (16.1, 28.4) (16.2, 18.9) (16.3, 12.6) (16.3, 25.6)
        (16.3, 12.6) (16.3, 25.6) (16.3, 17.1) (16.4, 11.4) (16.4, 14.0) (16.4, 11.4) (16.4, 14.0) (16.5, 9.30) (16.5, 12.6) (16.5, 9.30)
        (16.5, 12.6) (16.5, 8.40) (16.5, 23.2) (16.5, 8.40) (16.5, 23.2) (16.6, 15.4) (16.6, 70.6) (16.6, 15.4) (16.6, 70.6) (16.7, 47.1)
        (16.7, 52.1) (16.7, 34.7) (16.7, 42.5) (16.7, 28.4) (16.7, 31.4) (16.7, 28.4) (16.7, 31.4) (16.8, 20.9) (16.8, 28.4) (16.8, 20.9)
        (16.8, 28.4) (16.9, 18.9) (17.0, 12.6) (17.0, 25.6) (17.0, 12.6) (17.0, 25.6) (17.0, 17.1) (17.0, 23.2) (17.0, 17.1) (17.0, 23.2)
        (17.1, 15.4) (17.1, 106) (17.1, 15.4) (17.1, 106) (17.2, 70.6) (17.3, 47.1) (17.3, 70.6) (17.3, 47.1) (17.3, 70.6) (17.3, 47.1)
        (17.3, 95.7) (17.3, 47.1) (17.3, 95.7) (17.4, 63.8) (17.4, 86.5) (17.4, 57.7) (17.4, 70.6) (17.5, 47.1) (17.5, 52.1) (17.5, 47.1)
        (17.5, 52.1) (17.6, 34.7) (17.6, 38.4) (17.6, 34.7) (17.6, 38.4) (17.7, 25.6) (17.7, 42.5) (17.7, 25.6) (17.7, 42.5) (17.8, 28.4)
        (17.8, 34.7) (17.8, 28.4) (17.8, 34.7) (17.8, 23.2) (17.8, 42.5) (17.8, 23.2) (17.8, 42.5) (17.9, 28.4) (17.9, 47.1) (17.9, 28.4)
        (17.9, 47.1) (18.0, 31.4) (18.1, 20.9) (18.1, 25.6) (18.1, 20.9) (18.1, 25.6) (18.2, 17.1) (18.2, 47.1) (18.2, 17.1) (18.2, 47.1)
        (18.3, 31.4) (18.3, 34.7) (18.3, 31.4) (18.3, 34.7) (18.4, 23.2) (18.4, 38.4) (18.4, 23.2) (18.4, 34.7) (18.5, 23.2) (18.5, 42.5)
        (18.5, 23.2) (18.5, 42.5) (18.6, 28.4) (18.6, 42.5) (18.6, 28.4) (18.6, 42.5) (18.7, 28.4) (18.7, 63.8) (18.7, 28.4) (18.7, 63.8)
        (18.8, 42.5) (18.8, 57.7) (18.8, 42.5) (18.8, 57.7) (18.9, 38.4) (18.9, 57.7) (18.9, 38.4) (18.9, 57.7) (19.0, 38.4) (19.0, 57.7)
        (19.0, 38.4) (19.0, 57.7) (19.1, 38.4) (19.1, 42.5) (19.1, 38.4) (19.1, 42.5) (19.2, 28.4) (19.2, 47.1) (19.2, 28.4) (19.2, 47.1)
        (19.3, 31.4) (19.3, 38.4) (19.3, 31.4) (19.3, 38.4) (19.4, 25.6) (19.4, 28.4) (19.4, 25.6) (19.4, 28.4) (19.5, 18.9) (19.5, 38.4)
        (19.5, 18.9) (19.5, 38.4) (19.6, 25.6) (19.6, 57.7) (19.6, 25.6) (19.6, 57.7) (19.8, 38.4) (19.8, 70.6) (19.8, 38.4) (19.8, 70.6)
        (19.9, 47.1) (19.9, 63.8) (19.9, 34.7) (19.9, 63.8) (20.0, 42.5) (20.1, 28.4) (20.1, 42.5) (20.1, 28.4) (20.1, 42.5) (20.2, 28.4)
        (20.4, 18.9) (20.4, 23.2) (20.4, 18.9) (20.4, 23.2) (20.5, 15.4) (20.5, 20.9) (20.5, 15.4) (20.5, 20.9) (20.6, 14.0) (20.6, 28.4)
        (20.6, 14.0) (20.6, 28.4) (20.8, 18.9) (20.8, 31.4) (20.8, 18.9) (20.8, 31.4) (20.9, 20.9) (20.9, 70.6) (20.9, 20.9) (20.9, 70.6)
        (21.0, 47.1) (21.2, 31.4) (21.2, 34.7) (21.2, 31.4) (21.2, 34.7) (21.3, 23.2) (21.3, 47.1) (21.3, 23.2) (21.3, 47.1) (21.5, 31.4)
        (21.5, 34.7) (21.5, 31.4) (21.5, 34.7) (21.6, 23.2) (21.6, 63.8) (21.6, 23.2) (21.6, 63.8) (21.8, 42.5) (21.8, 70.6) (21.8, 42.5)
        (21.8, 63.8) (22.0, 42.5) (22.0, 292) (22.0, 42.5) (22.0, 292) (22.1, 195) (22.3, 130) (22.3, 159) (22.3, 130) (22.3, 159)
        (22.5, 106) (22.6, 70.6) (22.6, 86.5) (22.6, 70.6) (22.6, 86.5) (22.8, 57.7) (23.0, 38.4) (23.0, 117) (23.0, 38.4) (23.0, 117)
        (23.2, 78.2) (23.4, 52.1) (23.4, 106) (23.4, 52.1) (23.4, 106) (23.6, 70.6) (23.6, 238) (23.6, 70.6) (23.6, 238) (23.8, 159)
        (23.8, 106) (24.0, 70.6) (24.2, 47.1) (24.2, 57.7) (24.2, 47.1) (24.2, 57.7) (24.4, 38.4) (24.6, 25.6) (24.6, 31.4) (24.6, 25.6)
        (24.6, 31.4) (24.9, 20.9) (24.9, 28.4) (24.9, 20.9) (24.9, 28.4) (25.1, 18.9) (25.1, 20.9) (25.1, 18.9) (25.1, 20.9) (25.3, 14.0)
        (25.3, 28.4) (25.3, 12.6) (25.3, 18.9) (25.6, 12.6) (25.6, 28.4) (25.6, 12.6) (25.6, 28.4) (25.9, 18.9) (25.9, 47.1) (25.9, 18.9)
        (25.9, 47.1) (26.1, 31.4) (26.1, 42.5) (26.1, 31.4) (26.1, 42.5) (26.4, 28.4) (26.4, 42.5) (26.4, 28.4) (26.4, 42.5) (26.7, 28.4)
        (26.7, 38.4) (26.7, 28.4) (26.7, 38.4) (27.0, 25.6) (27.0, 42.5) (27.0, 25.6) (27.0, 42.5) (27.3, 28.4) (27.3, 52.1) (27.3, 28.4)
        (27.3, 52.1) (27.6, 34.7) (27.6, 52.1) (27.6, 34.7) (27.6, 52.1) (27.9, 34.7) (27.9, 52.1) (27.9, 34.7) (27.9, 52.1) (28.3, 34.7)
        (28.6, 23.2) (28.6, 52.1) (28.6, 23.2) (28.6, 52.1) (29.0, 34.7) (29.0, 117) (29.0, 34.7) (29.0, 117) (29.4, 78.2) (29.4, 86.5)
        (29.4, 78.2) (29.4, 86.5) (29.8, 57.7) (29.8, 95.7) (29.8, 57.7) (29.8, 95.7) (30.2, 63.8) (30.6, 42.5) (30.6, 657) (30.6, 42.5)
        (30.6, 657) (31.0, 438) (31.0, 890) (31.0, 438) (31.0, 890) (31.5, 594) (32.0, 396) (32.5, 264) (33.0, 176) (33.0, 195)
        (33.0, 176) (33.0, 195) (33.6, 130) (33.6, 159) (33.6, 130) (33.6, 159) (34.2, 106) (34.2, 238) (34.2, 95.7) (34.2, 238)
        (34.8, 159) (34.8, 292) (34.8, 159) (34.8, 292) (35.5, 195) (35.5, 264) (35.5, 195) (35.5, 264) (36.2, 176) (36.2, 358)
        (36.2, 176) (36.2, 358) (37.0, 238) (37.0, 438) (37.0, 238) (37.0, 438) (37.7, 292) (37.7, 396) (37.7, 292) (37.7, 396)
        (38.6, 264) (38.6, 358) (38.6, 264) (38.6, 358) (39.5, 238) (39.5, 985) (39.5, 238) (39.5, 985) (40.5, 657) (40.5, 1.34e+03)
        (40.5, 657) (40.5, 1.34e+03) (41.5, 890) (42.7, 594) (42.7, 1.21e+03) (42.7, 594) (42.7, 1.21e+03) (43.9, 804) (43.9, 1.81e+03) (43.9, 804)
        (43.9, 1.81e+03) (45.3, 1.21e+03) (45.3, 1.34e+03) (45.3, 1.21e+03) (45.3, 1.34e+03) (46.7, 890) (48.4, 594) (48.4, 890) (48.4, 594) (48.4, 890)
        (50.2, 594) (50.2, 1.34e+03) (50.2, 594) (50.2, 1.34e+03) (52.3, 890) (54.6, 594) (57.2, 396) (57.2, 485) (57.2, 396) (57.2, 485)
        (60.3, 323) (60.3, 1.64e+03) (60.3, 323) (60.3, 1.64e+03) (64.0, 1.09e+03) (64.0, 1.48e+03) (64.0, 1.09e+03) (64.0, 1.48e+03) (68.4, 985) (68.4, 1.81e+03)
        (68.4, 985) (68.4, 1.81e+03) (73.9, 1.21e+03) (73.9, 1.81e+03) (73.9, 1.21e+03) (73.9, 1.81e+03) (81.0, 1.21e+03) (81.0, 2.72e+03) (81.0, 1.21e+03) (81.0, 2.72e+03)
        (90.5, 1.81e+03) (90.5, 2.22e+03) (90.5, 1.81e+03) (90.5, 2.22e+03) (105, 1.48e+03) (105, 2.22e+03) (105, 1.48e+03) (105, 2.22e+03) (128, 1.48e+03) (128, 4.99e+03)
        (128, 1.48e+03) (128, 4.99e+03) (181, 3.33e+03) (181, 6.76e+03) (181, 3.33e+03) (181, 6.76e+03)
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 3.05) (1.42, 1.00) (1.42, 2.25) (1.47, 1.50) (1.47, 3.74) (1.47, 1.00) (1.47, 1.11) (1.52, 1.00) (1.52, 4.13)
        (1.52, 1.00) (1.52, 1.11) (1.57, 1.00) (1.57, 3.74) (1.57, 1.00) (1.57, 1.22) (1.62, 1.00) (1.62, 5.06) (1.62, 1.00) (1.62, 2.76)
        (1.67, 1.84) (1.67, 4.13) (1.67, 1.00) (1.67, 2.03) (1.72, 1.36) (1.72, 4.13) (1.72, 1.00) (1.72, 2.25) (1.77, 1.50) (1.77, 4.57)
        (1.77, 1.00) (1.77, 1.84) (1.82, 1.22) (1.82, 4.13) (1.82, 1.00) (1.82, 2.03) (1.87, 1.36) (1.87, 4.57) (1.87, 1.00) (1.87, 1.66)
        (1.92, 1.11) (1.92, 4.13) (1.92, 1.00) (1.92, 3.05) (1.97, 2.03) (1.97, 4.13) (1.97, 1.00) (1.97, 2.49) (2.02, 1.66) (2.02, 4.57)
        (2.02, 1.00) (2.02, 2.03) (2.07, 1.36) (2.07, 5.06) (2.07, 1.00) (2.07, 2.03) (2.12, 1.36) (2.12, 6.20) (2.12, 1.00) (2.12, 2.03)
        (2.17, 1.36) (2.17, 5.06) (2.17, 1.00) (2.17, 1.66) (2.22, 1.11) (2.22, 5.06) (2.22, 1.00) (2.22, 2.49) (2.27, 1.66) (2.27, 6.20)
        (2.27, 1.00) (2.27, 2.03) (2.32, 2.25) (2.32, 6.20) (2.32, 1.00) (2.32, 2.49) (2.37, 1.66) (2.37, 5.60) (2.37, 1.00) (2.37, 3.38)
        (2.42, 2.25) (2.42, 5.60) (2.42, 1.00) (2.42, 2.03) (2.47, 1.36) (2.47, 5.60) (2.47, 1.00) (2.47, 2.76) (2.52, 1.84) (2.52, 5.60)
        (2.52, 1.00) (2.52, 3.38) (2.57, 2.25) (2.57, 7.59) (2.57, 1.00) (2.57, 1.66) (2.62, 1.11) (2.62, 5.60) (2.62, 1.00) (2.62, 3.74)
        (2.67, 2.49) (2.67, 6.86) (2.67, 1.00) (2.67, 4.57) (2.72, 3.05) (2.72, 8.40) (2.72, 1.00) (2.72, 3.38) (2.77, 2.25) (2.77, 5.60)
        (2.77, 1.00) (2.77, 3.38) (2.82, 2.25) (2.82, 7.59) (2.82, 1.00) (2.82, 4.57) (2.87, 3.05) (2.87, 6.20) (2.87, 1.00) (2.87, 2.03)
        (2.92, 1.36) (2.92, 7.59) (2.92, 1.00) (2.92, 3.38) (2.97, 2.25) (2.97, 7.59) (2.97, 1.00) (2.97, 4.57) (3.02, 3.05) (3.02, 6.20)
        (3.02, 1.00) (3.02, 3.38) (3.07, 2.25) (3.07, 7.59) (3.07, 1.00) (3.07, 1.84) (3.12, 1.22) (3.12, 7.59) (3.12, 1.00) (3.12, 4.13)
        (3.17, 2.76) (3.17, 7.59) (3.17, 1.00) (3.17, 2.76) (3.22, 1.84) (3.22, 6.20) (3.22, 1.00) (3.22, 4.13) (3.28, 2.76) (3.28, 9.30)
        (3.28, 1.22) (3.28, 4.57) (3.33, 3.05) (3.33, 6.86) (3.33, 1.00) (3.33, 3.38) (3.38, 2.25) (3.38, 8.40) (3.38, 1.11) (3.38, 2.76)
        (3.43, 1.84) (3.43, 12.6) (3.43, 1.00) (3.43, 6.20) (3.48, 4.13) (3.48, 7.59) (3.48, 1.11) (3.48, 3.38) (3.53, 2.25) (3.53, 6.86)
        (3.53, 1.00) (3.53, 2.76) (3.58, 1.84) (3.58, 6.86) (3.58, 1.00) (3.58, 2.76) (3.63, 1.84) (3.63, 7.59) (3.63, 1.00) (3.63, 6.20)
        (3.68, 4.13) (3.68, 6.86) (3.68, 1.00) (3.68, 3.74) (3.73, 2.49) (3.73, 7.59) (3.73, 1.00) (3.73, 4.57) (3.78, 3.05) (3.78, 10.3)
        (3.78, 1.36) (3.78, 2.25) (3.83, 1.50) (3.83, 6.86) (3.83, 1.50) (3.83, 5.60) (3.88, 3.74) (3.88, 6.86) (3.88, 1.36) (3.88, 4.57)
        (3.93, 3.05) (3.93, 8.40) (3.93, 1.00) (3.93, 3.38) (3.98, 2.25) (3.98, 9.30) (3.98, 1.00) (3.98, 8.40) (4.03, 5.60) (4.03, 11.4)
        (4.03, 1.66) (4.03, 4.13) (4.08, 2.76) (4.08, 9.30) (4.08, 1.50) (4.08, 3.38) (4.13, 2.25) (4.13, 7.59) (4.13, 1.00) (4.13, 4.13)
        (4.18, 2.76) (4.18, 11.4) (4.18, 1.36) (4.18, 1.50) (4.23, 1.00) (4.23, 12.6) (4.23, 1.00) (4.23, 5.60) (4.28, 3.74) (4.28, 10.3)
        (4.28, 1.84) (4.28, 3.05) (4.33, 2.03) (4.33, 10.3) (4.33, 1.66) (4.33, 5.06) (4.39, 3.38) (4.39, 9.30) (4.39, 1.11) (4.39, 4.13)
        (4.44, 2.76) (4.44, 11.4) (4.44, 1.66) (4.44, 7.59) (4.49, 5.06) (4.49, 9.30) (4.49, 1.66) (4.49, 5.60) (4.54, 3.74) (4.54, 7.59)
        (4.54, 1.22) (4.54, 3.05) (4.59, 2.03) (4.59, 11.4) (4.59, 1.66) (4.59, 5.06) (4.64, 3.38) (4.64, 12.6) (4.64, 1.36) (4.64, 4.57)
        (4.69, 3.05) (4.69, 12.6) (4.69, 2.25) (4.69, 5.06) (4.74, 3.38) (4.74, 7.59) (4.74, 1.11) (4.74, 5.60) (4.79, 3.74) (4.79, 14.0)
        (4.79, 1.66) (4.79, 8.40) (4.84, 5.60) (4.84, 7.59) (4.84, 2.03) (4.84, 3.05) (4.89, 2.03) (4.89, 11.4) (4.89, 1.00) (4.89, 5.06)
        (4.95, 3.38) (4.95, 9.30) (4.95, 1.66) (4.95, 6.86) (5.00, 4.57) (5.00, 15.4) (5.00, 2.03) (5.00, 3.05) (5.05, 2.03) (5.05, 7.59)
        (5.05, 1.36) (5.05, 6.20) (5.10, 4.13) (5.10, 10.3) (5.10, 2.25) (5.10, 4.13) (5.15, 2.76) (5.15, 9.30) (5.15, 1.50) (5.15, 3.05)
        (5.20, 2.03) (5.20, 8.40) (5.20, 1.84) (5.20, 4.57) (5.25, 3.05) (5.25, 11.4) (5.25, 1.50) (5.25, 5.06) (5.30, 3.38) (5.30, 11.4)
        (5.30, 1.84) (5.30, 5.06) (5.35, 3.38) (5.35, 10.3) (5.35, 1.66) (5.35, 8.40) (5.41, 5.60) (5.41, 8.40) (5.41, 1.66) (5.41, 6.86)
        (5.46, 4.57) (5.46, 15.4) (5.46, 1.84) (5.46, 6.20) (5.51, 4.13) (5.51, 11.4) (5.51, 1.36) (5.51, 6.86) (5.56, 4.57) (5.56, 9.30)
        (5.56, 1.36) (5.56, 5.60) (5.61, 3.74) (5.61, 14.0) (5.61, 2.03) (5.61, 6.20) (5.66, 4.13) (5.66, 12.6) (5.66, 2.03) (5.66, 3.38)
        (5.71, 2.25) (5.71, 6.86) (5.71, 2.03) (5.71, 4.57) (5.76, 3.05) (5.76, 9.30) (5.76, 1.66) (5.76, 4.13) (5.82, 2.76) (5.82, 17.1)
        (5.82, 2.76) (5.82, 10.3) (5.87, 6.86) (5.87, 14.0) (5.87, 2.03) (5.87, 10.3) (5.92, 6.86) (5.92, 10.3) (5.92, 2.76) (5.92, 5.06)
        (5.97, 3.38) (5.97, 12.6) (5.97, 2.76) (5.97, 6.20) (6.02, 4.13) (6.02, 18.9) (6.02, 2.03) (6.02, 3.05) (6.07, 2.03) (6.07, 11.4)
        (6.07, 2.03) (6.07, 8.40) (6.13, 5.60) (6.13, 15.4) (6.13, 3.38) (6.13, 6.20) (6.18, 4.13) (6.18, 14.0) (6.18, 3.05) (6.18, 9.30)
        (6.23, 6.20) (6.23, 12.6) (6.23, 2.49) (6.23, 7.59) (6.29, 5.06) (6.29, 12.6) (6.29, 2.76) (6.29, 12.6) (6.34, 8.40) (6.34, 17.1)
        (6.34, 3.38) (6.34, 7.59) (6.39, 5.06) (6.39, 12.6) (6.39, 2.76) (6.39, 5.60) (6.44, 3.74) (6.44, 12.6) (6.44, 3.38) (6.44, 9.30)
        (6.50, 6.20) (6.50, 18.9) (6.50, 2.76) (6.50, 5.06) (6.55, 3.38) (6.55, 14.0) (6.55, 2.76) (6.55, 8.40) (6.60, 5.60) (6.60, 10.3)
        (6.60, 2.76) (6.60, 6.20) (6.65, 4.13) (6.65, 14.0) (6.65, 3.05) (6.65, 6.20) (6.70, 4.13) (6.70, 17.1) (6.70, 2.76) (6.70, 4.13)
        (6.76, 2.76) (6.76, 10.3) (6.76, 2.49) (6.76, 10.3) (6.81, 6.86) (6.81, 20.9) (6.81, 5.06) (6.81, 12.6) (6.86, 8.40) (6.86, 15.4)
        (6.86, 4.13) (6.86, 12.6) (6.92, 8.40) (6.92, 10.3) (6.92, 2.76) (6.92, 5.60) (6.97, 3.74) (6.97, 25.6) (6.97, 3.74) (6.97, 4.57)
        (7.02, 3.05) (7.02, 11.4) (7.02, 3.05) (7.02, 3.74) (7.08, 2.49) (7.08, 18.9) (7.08, 2.49) (7.08, 10.3) (7.13, 6.86) (7.13, 14.0)
        (7.13, 2.76) (7.13, 6.86) (7.18, 4.57) (7.18, 20.9) (7.18, 2.76) (7.18, 5.06) (7.23, 3.38) (7.23, 8.40) (7.23, 2.76) (7.23, 8.40)
        (7.29, 5.60) (7.29, 12.6) (7.29, 2.76) (7.29, 11.4) (7.34, 7.59) (7.34, 8.40) (7.34, 3.05) (7.34, 3.38) (7.40, 2.25) (7.40, 11.4)
        (7.40, 2.03) (7.40, 6.20) (7.45, 4.13) (7.45, 10.3) (7.45, 3.05) (7.45, 6.20) (7.50, 4.13) (7.50, 11.4) (7.50, 3.74) (7.50, 10.3)
        (7.56, 6.86) (7.56, 12.6) (7.56, 3.38) (7.56, 7.59) (7.61, 5.06) (7.61, 11.4) (7.61, 3.05) (7.61, 11.4) (7.66, 7.59) (7.66, 8.40)
        (7.66, 3.74) (7.66, 8.40) (7.72, 5.60) (7.72, 10.3) (7.72, 3.74) (7.72, 5.06) (7.78, 3.38) (7.78, 8.40) (7.78, 2.76) (7.78, 5.60)
        (7.83, 3.74) (7.83, 10.3) (7.83, 2.76) (7.83, 8.40) (7.88, 5.60) (7.88, 10.3) (7.88, 4.57) (7.88, 6.20) (7.93, 4.13) (7.93, 11.4)
        (7.93, 3.05) (7.93, 7.59) (7.98, 5.06) (7.98, 15.4) (7.98, 4.13) (7.98, 6.86) (8.04, 4.57) (8.04, 12.6) (8.04, 3.05) (8.04, 12.6)
        (8.10, 8.40) (8.10, 17.1) (8.10, 5.60) (8.10, 10.3) (8.15, 6.86) (8.15, 14.0) (8.15, 4.13) (8.15, 14.0) (8.20, 9.30) (8.20, 20.9)
        (8.20, 5.60) (8.20, 11.4) (8.25, 7.59) (8.25, 10.3) (8.25, 3.05) (8.25, 3.38) (8.31, 2.25) (8.31, 23.2) (8.31, 2.25) (8.31, 23.2)
        (8.36, 15.4) (8.36, 4.13) (8.36, 9.30) (8.41, 6.20) (8.41, 15.4) (8.41, 4.13) (8.41, 6.20) (8.47, 4.13) (8.47, 25.6) (8.47, 3.74)
        (8.47, 20.9) (8.52, 14.0) (8.52, 20.9) (8.52, 4.13) (8.52, 20.9) (8.58, 14.0) (8.58, 20.9) (8.58, 8.40) (8.58, 14.0) (8.64, 9.30)
        (8.64, 14.0) (8.64, 4.13) (8.64, 8.40) (8.70, 5.60) (8.70, 23.2) (8.70, 5.60) (8.70, 15.4) (8.75, 10.3) (8.75, 17.1) (8.75, 8.40)
        (8.75, 17.1) (8.80, 11.4) (8.80, 3.38) (8.80, 9.30) (8.85, 6.20) (8.85, 14.0) (8.85, 4.57) (8.85, 9.30) (8.91, 6.20) (8.91, 18.9)
        (8.91, 3.38) (8.91, 17.1) (8.96, 11.4) (8.96, 15.4) (8.96, 6.86) (8.96, 8.40) (9.02, 5.60) (9.02, 23.2) (9.02, 5.60) (9.02, 12.6)
        (9.07, 8.40) (9.07, 14.0) (9.07, 5.06) (9.07, 14.0) (9.13, 9.30) (9.13, 14.0) (9.13, 6.86) (9.13, 9.30) (9.19, 6.20) (9.19, 14.0)
        (9.19, 3.38) (9.19, 14.0) (9.25, 9.30) (9.25, 25.6) (9.25, 8.40) (9.25, 17.1) (9.31, 11.4) (9.31, 25.6) (9.31, 5.60) (9.31, 12.6)
        (9.37, 8.40) (9.37, 10.3) (9.37, 3.74) (9.37, 4.13) (9.42, 2.76) (9.42, 15.4) (9.42, 2.76) (9.42, 6.86) (9.47, 4.57) (9.47, 25.6)
        (9.47, 4.57) (9.47, 18.9) (9.53, 12.6) (9.53, 15.4) (9.53, 6.20) (9.53, 10.3) (9.58, 6.86) (9.58, 14.0) (9.58, 5.60) (9.58, 12.6)
        (9.63, 8.40) (9.63, 14.0) (9.63, 5.60) (9.63, 8.40) (9.69, 5.60) (9.69, 9.30) (9.69, 2.76) (9.69, 6.86) (9.75, 4.57) (9.75, 15.4)
        (9.75, 4.57) (9.75, 11.4) (9.80, 7.59) (9.80, 47.1) (9.80, 3.74) (9.80, 47.1) (9.86, 31.4) (9.86, 38.4) (9.86, 12.6) (9.86, 17.1)
        (9.92, 11.4) (9.92, 15.4) (9.92, 6.86) (9.92, 6.86) (9.98, 4.57) (9.98, 25.6) (9.98, 4.57) (9.98, 25.6) (10.0, 17.1) (10.0, 20.9)
        (10.0, 10.3) (10.0, 20.9) (10.1, 14.0) (10.1, 25.6) (10.1, 10.3) (10.1, 15.4) (10.2, 10.3) (10.2, 18.9) (10.2, 7.59) (10.2, 9.30)
        (10.2, 6.20) (10.2, 14.0) (10.2, 5.06) (10.2, 5.06) (10.3, 3.38) (10.3, 15.4) (10.3, 3.38) (10.3, 6.86) (10.3, 4.57) (10.3, 10.3)
        (10.3, 4.57) (10.3, 6.86) (10.4, 4.57) (10.4, 8.40) (10.4, 3.74) (10.4, 8.40) (10.5, 5.60) (10.5, 7.59) (10.5, 3.38) (10.5, 7.59)
        (10.5, 5.06) (10.5, 28.4) (10.5, 3.05) (10.5, 28.4) (10.6, 18.9) (10.6, 25.6) (10.6, 12.6) (10.6, 14.0) (10.6, 9.30) (10.6, 28.4)
        (10.6, 9.30) (10.6, 28.4) (10.7, 18.9) (10.7, 20.9) (10.7, 14.0) (10.7, 17.1) (10.7, 11.4) (10.7, 12.6) (10.7, 5.60) (10.7, 6.86)
        (10.8, 4.57) (10.8, 14.0) (10.8, 3.38) (10.8, 14.0) (10.8, 9.30) (10.8, 17.1) (10.8, 6.20) (10.8, 17.1) (10.9, 11.4) (10.9, 17.1)
        (10.9, 9.30) (10.9, 10.3) (11.0, 6.86) (11.0, 11.4) (11.0, 6.20) (11.0, 9.30) (11.0, 6.20) (11.0, 20.9) (11.0, 6.20) (11.0, 14.0)
        (11.1, 9.30) (11.1, 14.0) (11.1, 6.86) (11.1, 14.0) (11.1, 9.30) (11.1, 14.0) (11.1, 6.86) (11.1, 10.3) (11.2, 6.86) (11.2, 15.4)
        (11.2, 6.86) (11.2, 15.4) (11.3, 10.3) (11.3, 18.9) (11.3, 8.40) (11.3, 15.4) (11.3, 10.3) (11.3, 17.1) (11.3, 6.20) (11.3, 11.4)
        (11.4, 7.59) (11.4, 31.4) (11.4, 7.59) (11.4, 20.9) (11.5, 14.0) (11.5, 20.9) (11.5, 7.59) (11.5, 20.9) (11.6, 14.0) (11.6, 6.86)
        (11.6, 4.57) (11.6, 11.4) (11.6, 4.57) (11.6, 8.40) (11.7, 5.60) (11.7, 17.1) (11.7, 4.13) (11.7, 17.1) (11.8, 11.4) (11.8, 7.59)
        (11.8, 8.40) (11.8, 5.60) (11.8, 11.4) (11.8, 5.60) (11.8, 8.40) (11.9, 5.60) (11.9, 23.2) (11.9, 4.57) (11.9, 23.2) (11.9, 15.4)
        (11.9, 17.1) (11.9, 11.4) (11.9, 15.4) (12.0, 10.3) (12.0, 18.9) (12.0, 10.3) (12.0, 14.0) (12.0, 9.30) (12.0, 15.4) (12.0, 6.20)
        (12.0, 12.6) (12.1, 8.40) (12.1, 14.0) (12.1, 8.40) (12.1, 11.4) (12.1, 7.59) (12.1, 17.1) (12.1, 6.86) (12.1, 17.1) (12.2, 11.4)
        (12.2, 7.59) (12.2, 9.30) (12.3, 6.20) (12.3, 9.30) (12.3, 4.13) (12.3, 9.30) (12.3, 6.20) (12.3, 18.9) (12.3, 6.20) (12.3, 17.1)
        (12.4, 11.4) (12.4, 7.59) (12.4, 8.40) (12.4, 5.60) (12.4, 17.1) (12.4, 5.60) (12.4, 17.1) (12.5, 11.4) (12.5, 28.4) (12.5, 11.4)
        (12.5, 28.4) (12.6, 18.9) (12.6, 34.7) (12.6, 18.9) (12.6, 28.4) (12.6, 18.9) (12.6, 28.4) (12.6, 18.9) (12.6, 20.9) (12.7, 14.0)
        (12.7, 23.2) (12.7, 14.0) (12.7, 15.4) (12.7, 10.3) (12.7, 34.7) (12.7, 8.40) (12.7, 34.7) (12.8, 23.2) (12.8, 28.4) (12.8, 14.0)
        (12.8, 25.6) (12.9, 17.1) (12.9, 57.7) (12.9, 11.4) (12.9, 34.7) (12.9, 23.2) (12.9, 25.6) (12.9, 17.1) (12.9, 25.6) (13.0, 17.1)
        (13.0, 31.4) (13.0, 17.1) (13.0, 28.4) (13.1, 18.9) (13.1, 47.1) (13.1, 18.9) (13.1, 34.7) (13.1, 23.2) (13.1, 34.7) (13.1, 15.4)
        (13.1, 17.1) (13.2, 11.4) (13.2, 17.1) (13.2, 7.59) (13.2, 17.1) (13.3, 11.4) (13.3, 23.2) (13.3, 11.4) (13.3, 18.9) (13.3, 12.6)
        (13.3, 15.4) (13.3, 10.3) (13.3, 11.4) (13.4, 7.59) (13.4, 31.4) (13.4, 7.59) (13.4, 20.9) (13.5, 14.0) (13.5, 28.4) (13.5, 14.0)
        (13.5, 25.6) (13.6, 17.1) (13.6, 23.2) (13.6, 11.4) (13.6, 23.2) (13.6, 15.4) (13.6, 31.4) (13.6, 10.3) (13.6, 31.4) (13.7, 20.9)
        (13.7, 34.7) (13.7, 20.9) (13.7, 23.2) (13.8, 15.4) (13.8, 18.9) (13.8, 10.3) (13.8, 18.9) (13.9, 12.6) (13.9, 18.9) (13.9, 11.4)
        (13.9, 18.9) (14.0, 12.6) (14.0, 20.9) (14.0, 9.30) (14.0, 20.9) (14.0, 14.0) (14.0, 42.5) (14.0, 14.0) (14.0, 42.5) (14.1, 28.4)
        (14.1, 38.4) (14.1, 17.1) (14.1, 31.4) (14.2, 20.9) (14.2, 34.7) (14.2, 20.9) (14.2, 23.2) (14.3, 15.4) (14.3, 20.9) (14.3, 10.3)
        (14.3, 20.9) (14.4, 14.0) (14.4, 18.9) (14.4, 9.30) (14.4, 18.9) (14.5, 12.6) (14.5, 15.4) (14.5, 10.3) (14.5, 12.6) (14.6, 8.40)
        (14.6, 17.1) (14.6, 7.59) (14.6, 17.1) (14.7, 11.4) (14.7, 57.7) (14.7, 11.4) (14.7, 57.7) (14.8, 38.4) (14.8, 42.5) (14.8, 20.9)
        (14.8, 38.4) (14.9, 25.6) (14.9, 17.1) (14.9, 23.2) (14.9, 17.1) (14.9, 23.2) (15.0, 15.4) (15.0, 31.4) (15.0, 15.4) (15.0, 31.4)
        (15.0, 20.9) (15.0, 25.6) (15.0, 20.9) (15.0, 25.6) (15.1, 17.1) (15.1, 11.4) (15.1, 25.6) (15.1, 11.4) (15.1, 25.6) (15.2, 17.1)
        (15.2, 25.6) (15.2, 17.1) (15.2, 25.6) (15.2, 17.1) (15.2, 34.7) (15.2, 17.1) (15.2, 34.7) (15.3, 23.2) (15.4, 15.4) (15.4, 52.1)
        (15.4, 15.4) (15.4, 52.1) (15.4, 34.7) (15.5, 23.2) (15.5, 25.6) (15.5, 23.2) (15.5, 25.6) (15.5, 17.1) (15.5, 25.6) (15.5, 17.1)
        (15.5, 25.6) (15.6, 17.1) (15.6, 86.5) (15.6, 17.1) (15.6, 86.5) (15.6, 57.7) (15.6, 63.8) (15.6, 57.7) (15.6, 63.8) (15.7, 42.5)
        (15.7, 52.1) (15.7, 42.5) (15.7, 52.1) (15.8, 34.7) (15.8, 57.7) (15.8, 34.7) (15.8, 57.7) (15.8, 38.4) (15.8, 47.1) (15.8, 38.4)
        (15.8, 47.1) (15.9, 31.4) (15.9, 20.9) (15.9, 47.1) (15.9, 20.9) (15.9, 47.1) (16.0, 31.4) (16.0, 34.7) (16.0, 31.4) (16.0, 34.7)
        (16.1, 23.2) (16.1, 31.4) (16.1, 23.2) (16.1, 31.4) (16.1, 20.9) (16.2, 14.0) (16.2, 14.0) (16.2, 9.30) (16.2, 14.0) (16.3, 9.30)
        (16.3, 11.4) (16.3, 9.30) (16.3, 11.4) (16.3, 7.59) (16.3, 10.3) (16.3, 7.59) (16.3, 10.3) (16.4, 6.86) (16.5, 4.57) (16.5, 12.6)
        (16.5, 4.57) (16.5, 12.6) (16.5, 8.40) (16.5, 31.4) (16.5, 8.40) (16.5, 31.4) (16.6, 20.9) (16.6, 25.6) (16.6, 17.1) (16.6, 20.9)
        (16.7, 14.0) (16.7, 18.9) (16.7, 12.6) (16.7, 14.0) (16.7, 9.30) (16.7, 11.4) (16.7, 9.30) (16.7, 11.4) (16.8, 7.59) (16.9, 5.06)
        (17.0, 3.38) (17.0, 28.4) (17.0, 3.38) (17.0, 28.4) (17.0, 18.9) (17.0, 20.9) (17.0, 18.9) (17.0, 20.9) (17.1, 14.0) (17.1, 57.7)
        (17.1, 14.0) (17.1, 57.7) (17.2, 38.4) (17.2, 47.1) (17.2, 38.4) (17.2, 47.1) (17.3, 31.4) (17.3, 57.7) (17.3, 31.4) (17.3, 57.7)
        (17.3, 38.4) (17.3, 52.1) (17.3, 38.4) (17.3, 52.1) (17.4, 34.7) (17.4, 78.2) (17.4, 34.7) (17.4, 78.2) (17.5, 52.1) (17.6, 34.7)
        (17.6, 42.5) (17.6, 34.7) (17.6, 42.5) (17.7, 28.4) (17.7, 34.7) (17.7, 28.4) (17.7, 34.7) (17.8, 23.2) (17.8, 42.5) (17.8, 23.2)
        (17.8, 42.5) (17.8, 28.4) (17.8, 31.4) (17.8, 28.4) (17.8, 31.4) (17.9, 20.9) (17.9, 25.6) (17.9, 20.9) (17.9, 25.6) (18.0, 17.1)
        (18.0, 28.4) (18.0, 17.1) (18.0, 28.4) (18.1, 18.9) (18.1, 34.7) (18.1, 18.9) (18.1, 34.7) (18.2, 23.2) (18.2, 31.4) (18.2, 23.2)
        (18.2, 31.4) (18.3, 20.9) (18.3, 25.6) (18.3, 20.9) (18.3, 25.6) (18.4, 17.1) (18.4, 25.6) (18.4, 17.1) (18.4, 25.6) (18.5, 17.1)
        (18.5, 25.6) (18.5, 17.1) (18.5, 20.9) (18.6, 14.0) (18.6, 42.5) (18.6, 14.0) (18.6, 42.5) (18.7, 28.4) (18.7, 42.5) (18.7, 28.4)
        (18.7, 42.5) (18.8, 28.4) (18.8, 31.4) (18.8, 28.4) (18.8, 31.4) (18.9, 20.9) (19.0, 14.0) (19.0, 25.6) (19.0, 14.0) (19.0, 25.6)
        (19.1, 17.1) (19.1, 38.4) (19.1, 14.0) (19.1, 38.4) (19.2, 25.6) (19.2, 28.4) (19.2, 25.6) (19.2, 28.4) (19.3, 18.9) (19.3, 23.2)
        (19.3, 18.9) (19.3, 23.2) (19.4, 15.4) (19.4, 57.7) (19.4, 15.4) (19.4, 57.7) (19.5, 38.4) (19.5, 42.5) (19.5, 38.4) (19.5, 42.5)
        (19.6, 28.4) (19.6, 34.7) (19.6, 28.4) (19.6, 34.7) (19.8, 23.2) (19.8, 95.7) (19.8, 23.2) (19.8, 95.7) (19.9, 63.8) (19.9, 106)
        (19.9, 63.8) (19.9, 106) (20.0, 70.6) (20.0, 106) (20.0, 70.6) (20.0, 106) (20.1, 70.6) (20.2, 47.1) (20.2, 95.7) (20.2, 47.1)
        (20.2, 95.7) (20.4, 63.8) (20.4, 78.2) (20.4, 63.8) (20.4, 78.2) (20.5, 52.1) (20.5, 70.6) (20.5, 52.1) (20.5, 70.6) (20.6, 47.1)
        (20.6, 106) (20.6, 47.1) (20.6, 106) (20.8, 70.6) (20.8, 78.2) (20.8, 52.1) (20.9, 34.7) (20.9, 70.6) (20.9, 34.7) (20.9, 70.6)
        (21.0, 47.1) (21.0, 70.6) (21.0, 47.1) (21.0, 70.6) (21.2, 47.1) (21.2, 86.5) (21.2, 47.1) (21.2, 86.5) (21.3, 57.7) (21.3, 144)
        (21.3, 57.7) (21.3, 144) (21.5, 95.7) (21.6, 63.8) (21.6, 78.2) (21.6, 63.8) (21.6, 78.2) (21.8, 52.1) (22.0, 34.7) (22.0, 86.5)
        (22.0, 25.6) (22.0, 86.5) (22.1, 57.7) (22.1, 86.5) (22.1, 57.7) (22.1, 86.5) (22.3, 57.7) (22.3, 70.6) (22.3, 57.7) (22.3, 70.6)
        (22.5, 47.1) (22.6, 31.4) (22.6, 34.7) (22.6, 31.4) (22.6, 34.7) (22.8, 23.2) (22.8, 38.4) (22.8, 23.2) (22.8, 38.4) (23.0, 25.6)
        (23.0, 38.4) (23.0, 25.6) (23.0, 38.4) (23.2, 25.6) (23.2, 38.4) (23.2, 25.6) (23.2, 38.4) (23.4, 25.6) (23.4, 28.4) (23.4, 25.6)
        (23.4, 28.4) (23.6, 18.9) (23.6, 38.4) (23.6, 18.9) (23.6, 38.4) (23.8, 25.6) (24.0, 17.1) (24.0, 63.8) (24.0, 17.1) (24.0, 63.8)
        (24.2, 42.5) (24.2, 57.7) (24.2, 42.5) (24.2, 57.7) (24.4, 38.4) (24.4, 52.1) (24.4, 38.4) (24.4, 52.1) (24.9, 34.7) (24.9, 86.5)
        (24.9, 34.7) (24.9, 86.5) (25.1, 57.7) (25.3, 38.4) (25.3, 106) (25.3, 38.4) (25.3, 106) (25.6, 70.6) (25.6, 86.5) (25.6, 70.6)
        (25.6, 86.5) (25.9, 57.7) (25.9, 195) (25.9, 57.7) (25.9, 195) (26.1, 130) (26.1, 144) (26.1, 130) (26.1, 144) (26.4, 95.7)
        (26.4, 144) (26.4, 95.7) (26.4, 144) (26.7, 95.7) (27.0, 63.8) (27.0, 95.7) (27.0, 63.8) (27.0, 95.7) (27.3, 63.8) (27.3, 106)
        (27.3, 63.8) (27.3, 106) (27.6, 70.6) (27.6, 86.5) (27.6, 70.6) (27.6, 86.5) (27.9, 57.7) (27.9, 86.5) (27.9, 57.7) (27.9, 86.5)
        (28.3, 57.7) (28.3, 130) (28.3, 57.7) (28.3, 130) (28.6, 86.5) (29.0, 57.7) (29.0, 70.6) (29.0, 57.7) (29.0, 70.6) (29.4, 47.1)
        (29.4, 63.8) (29.4, 47.1) (29.4, 63.8) (29.8, 42.5) (29.8, 78.2) (29.8, 42.5) (29.8, 78.2) (30.2, 52.1) (30.2, 86.5) (30.2, 52.1)
        (30.2, 86.5) (30.6, 57.7) (30.6, 95.7) (30.6, 57.7) (30.6, 95.7) (31.0, 63.8) (31.0, 86.5) (31.0, 63.8) (31.0, 86.5) (31.5, 57.7)
        (31.5, 117) (31.5, 57.7) (31.5, 117) (32.0, 78.2) (32.0, 95.7) (32.0, 78.2) (32.0, 95.7) (32.5, 63.8) (32.5, 144) (32.5, 63.8)
        (32.5, 144) (33.0, 95.7) (33.0, 215) (33.0, 95.7) (33.0, 215) (33.6, 144) (33.6, 727) (33.6, 144) (33.6, 727) (34.2, 485)
        (34.8, 323) (35.5, 215) (35.5, 292) (35.5, 215) (35.5, 292) (36.2, 195) (37.0, 130) (37.0, 657) (37.0, 130) (37.0, 657)
        (37.7, 438) (37.7, 485) (37.7, 438) (37.7, 485) (38.6, 323) (39.5, 215) (40.5, 144) (40.5, 195) (40.5, 144) (40.5, 195)
        (41.5, 130) (41.5, 890) (41.5, 130) (41.5, 890) (42.7, 594) (42.7, 890) (42.7, 594) (42.7, 890) (43.9, 594) (43.9, 804)
        (43.9, 594) (43.9, 804) (45.3, 536) (46.7, 358) (46.7, 727) (46.7, 358) (46.7, 727) (48.4, 485) (48.4, 804) (48.4, 485)
        (48.4, 657) (50.2, 438) (50.2, 657) (50.2, 438) (50.2, 657) (52.3, 438) (52.3, 890) (52.3, 438) (52.3, 890) (54.6, 594)
        (57.2, 396) (60.3, 264) (60.3, 2.00e+03) (60.3, 264) (60.3, 2.00e+03) (64.0, 1.34e+03) (64.0, 1.64e+03) (64.0, 1.34e+03) (64.0, 1.64e+03) (68.4, 1.09e+03)
        (73.9, 727) (73.9, 3.68e+03) (73.9, 727) (73.9, 3.68e+03) (81.0, 2.45e+03) (81.0, 2.72e+03) (81.0, 2.45e+03) (81.0, 2.72e+03) (90.5, 1.81e+03) (90.5, 2.45e+03)
        (90.5, 1.81e+03) (90.5, 2.45e+03) (105, 1.64e+03) (105, 6.76e+03) (105, 1.64e+03) (105, 6.76e+03) (128, 4.51e+03) (181, 3.00e+03) (181, 6.11e+03) (181, 3.00e+03)
        (181, 6.11e+03)
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 3.38) (1.41, 1.00) (1.41, 1.36) (1.46, 1.00) (1.46, 3.74) (1.46, 1.00) (1.46, 1.84) (1.51, 1.22) (1.51, 4.13)
        (1.51, 1.00) (1.51, 1.11) (1.56, 1.00) (1.56, 4.13) (1.56, 1.00) (1.56, 2.25) (1.61, 1.50) (1.61, 4.57) (1.61, 1.00) (1.61, 1.36)
        (1.66, 1.00) (1.66, 4.13) (1.66, 1.00) (1.66, 1.66) (1.71, 1.11) (1.71, 4.57) (1.71, 1.00) (1.71, 2.76) (1.76, 1.84) (1.76, 6.20)
        (1.76, 1.00) (1.76, 1.22) (1.81, 1.00) (1.81, 5.06) (1.81, 1.00) (1.81, 2.76) (1.86, 1.84) (1.86, 5.06) (1.86, 1.00) (1.86, 2.25)
        (1.91, 1.50) (1.91, 6.86) (1.91, 1.00) (1.91, 2.03) (1.96, 1.36) (1.96, 5.60) (1.96, 1.00) (1.96, 2.25) (2.01, 1.50) (2.01, 6.20)
        (2.01, 1.00) (2.01, 3.38) (2.06, 2.25) (2.06, 5.60) (2.06, 1.00) (2.06, 2.03) (2.11, 1.36) (2.11, 5.06) (2.11, 1.00) (2.11, 2.25)
        (2.16, 1.50) (2.16, 6.20) (2.16, 1.00) (2.16, 2.03) (2.21, 1.36) (2.21, 5.60) (2.21, 1.00) (2.21, 2.25) (2.26, 1.50) (2.26, 5.60)
        (2.26, 1.00) (2.26, 1.66) (2.31, 1.11) (2.31, 6.20) (2.31, 1.00) (2.31, 3.38) (2.36, 2.25) (2.36, 6.20) (2.36, 1.00) (2.36, 3.05)
        (2.41, 2.03) (2.41, 6.86) (2.41, 1.00) (2.41, 3.05) (2.46, 2.03) (2.46, 5.60) (2.46, 1.00) (2.46, 2.25) (2.51, 1.50) (2.51, 6.20)
        (2.51, 1.00) (2.51, 2.03) (2.56, 1.36) (2.56, 6.86) (2.56, 1.00) (2.56, 2.03) (2.61, 1.36) (2.61, 6.20) (2.61, 1.00) (2.61, 3.05)
        (2.66, 2.03) (2.66, 6.20) (2.66, 1.00) (2.66, 2.25) (2.71, 1.50) (2.71, 6.86) (2.71, 1.00) (2.71, 2.25) (2.76, 1.50) (2.76, 6.20)
        (2.76, 1.00) (2.76, 3.05) (2.81, 2.03) (2.81, 6.20) (2.81, 1.00) (2.81, 5.60) (2.86, 3.74) (2.86, 7.59) (2.86, 1.00) (2.86, 2.49)
        (2.91, 1.66) (2.91, 6.20) (2.91, 1.00) (2.91, 3.05) (2.96, 2.03) (2.96, 8.40) (2.96, 1.00) (2.96, 2.25) (3.01, 1.50) (3.01, 9.30)
        (3.01, 1.00) (3.01, 3.38) (3.06, 2.25) (3.06, 6.20) (3.06, 1.00) (3.06, 3.05) (3.11, 2.03) (3.11, 6.86) (3.11, 1.00) (3.11, 3.38)
        (3.16, 2.25) (3.16, 8.40) (3.16, 1.00) (3.16, 4.57) (3.21, 3.05) (3.21, 6.86) (3.21, 1.00) (3.21, 3.74) (3.27, 2.49) (3.27, 7.59)
        (3.27, 1.00) (3.27, 3.74) (3.32, 2.49) (3.32, 6.20) (3.32, 1.36) (3.32, 5.60) (3.37, 3.74) (3.37, 9.30) (3.37, 1.00) (3.37, 6.20)
        (3.42, 4.13) (3.42, 6.86) (3.42, 1.11) (3.42, 3.05) (3.47, 2.03) (3.47, 6.20) (3.47, 1.00) (3.47, 4.13) (3.52, 2.76) (3.52, 7.59)
        (3.52, 1.11) (3.52, 4.13) (3.57, 2.76) (3.57, 7.59) (3.57, 1.00) (3.57, 3.38) (3.62, 2.25) (3.62, 8.40) (3.62, 1.22) (3.62, 3.38)
        (3.67, 2.25) (3.67, 7.59) (3.67, 1.36) (3.67, 4.13) (3.72, 2.76) (3.72, 6.86) (3.72, 1.22) (3.72, 5.06) (3.77, 3.38) (3.77, 10.3)
        (3.77, 1.22) (3.77, 2.25) (3.82, 1.50) (3.82, 9.30) (3.82, 1.22) (3.82, 3.74) (3.87, 2.49) (3.87, 9.30) (3.87, 1.11) (3.87, 6.20)
        (3.92, 4.13) (3.92, 9.30) (3.92, 1.22) (3.92, 6.20) (3.97, 4.13) (3.97, 9.30) (3.97, 1.36) (3.97, 2.49) (4.02, 1.66) (4.02, 11.4)
        (4.02, 1.22) (4.02, 5.60) (4.07, 3.74) (4.07, 8.40) (4.07, 1.36) (4.07, 3.74) (4.12, 2.49) (4.12, 10.3) (4.12, 1.22) (4.12, 3.38)
        (4.17, 2.25) (4.17, 11.4) (4.17, 1.50) (4.17, 5.60) (4.22, 3.74) (4.22, 9.30) (4.22, 1.22) (4.22, 5.06) (4.27, 3.38) (4.27, 14.0)
        (4.27, 1.22) (4.27, 4.13) (4.33, 2.76) (4.33, 14.0) (4.33, 1.50) (4.33, 6.86) (4.38, 4.57) (4.38, 8.40) (4.38, 1.36) (4.38, 8.40)
        (4.43, 5.60) (4.43, 9.30) (4.43, 1.36) (4.43, 3.38) (4.48, 2.25) (4.48, 9.30) (4.48, 1.36) (4.48, 5.60) (4.53, 3.74) (4.53, 14.0)
        (4.53, 1.66) (4.53, 6.20) (4.58, 4.13) (4.58, 6.86) (4.58, 1.66) (4.58, 3.74) (4.63, 2.49) (4.63, 11.4) (4.63, 1.50) (4.63, 6.20)
        (4.68, 4.13) (4.68, 9.30) (4.68, 1.66) (4.68, 6.20) (4.73, 4.13) (4.73, 9.30) (4.73, 1.66) (4.73, 3.38) (4.78, 2.25) (4.78, 10.3)
        (4.78, 2.03) (4.78, 6.86) (4.83, 4.57) (4.83, 7.59) (4.83, 1.36) (4.83, 3.74) (4.88, 2.49) (4.88, 10.3) (4.88, 2.03) (4.88, 3.38)
        (4.93, 2.25) (4.93, 9.30) (4.93, 1.50) (4.93, 3.74) (4.98, 2.49) (4.98, 11.4) (4.98, 2.25) (4.98, 7.59) (5.04, 5.06) (5.04, 9.30)
        (5.04, 2.49) (5.04, 4.13) (5.09, 2.76) (5.09, 11.4) (5.09, 2.03) (5.09, 6.20) (5.14, 4.13) (5.14, 8.40) (5.14, 1.66) (5.14, 5.06)
        (5.19, 3.38) (5.19, 10.3) (5.19, 2.03) (5.19, 3.38) (5.24, 2.25) (5.24, 12.6) (5.24, 1.84) (5.24, 5.06) (5.29, 3.38) (5.29, 10.3)
        (5.29, 2.03) (5.29, 6.20) (5.34, 4.13) (5.34, 11.4) (5.34, 2.03) (5.34, 5.60) (5.39, 3.74) (5.39, 11.4) (5.39, 2.76) (5.39, 4.57)
        (5.45, 3.05) (5.45, 9.30) (5.45, 2.03) (5.45, 4.13) (5.50, 2.76) (5.50, 11.4) (5.50, 2.03) (5.50, 9.30) (5.55, 6.20) (5.55, 12.6)
        (5.55, 1.22) (5.55, 4.57) (5.60, 3.05) (5.60, 10.3) (5.60, 1.66) (5.60, 4.57) (5.65, 3.05) (5.65, 11.4) (5.65, 2.03) (5.65, 6.86)
        (5.70, 4.57) (5.70, 15.4) (5.70, 1.66) (5.70, 2.49) (5.75, 1.66) (5.75, 9.30) (5.75, 1.66) (5.75, 5.60) (5.80, 3.74) (5.80, 11.4)
        (5.80, 1.84) (5.80, 4.57) (5.85, 3.05) (5.85, 11.4) (5.85, 2.03) (5.85, 5.60) (5.91, 3.74) (5.91, 11.4) (5.91, 2.49) (5.91, 5.06)
        (5.96, 3.38) (5.96, 11.4) (5.96, 2.49) (5.96, 2.76) (6.01, 1.84) (6.01, 12.6) (6.01, 1.84) (6.01, 4.57) (6.06, 3.05) (6.06, 10.3)
        (6.06, 2.76) (6.06, 6.86) (6.11, 4.57) (6.11, 12.6) (6.11, 2.76) (6.11, 6.20) (6.17, 4.13) (6.17, 15.4) (6.17, 2.76) (6.17, 4.13)
        (6.22, 2.76) (6.22, 12.6) (6.22, 1.84) (6.22, 5.06) (6.27, 3.38) (6.27, 14.0) (6.27, 1.50) (6.27, 10.3) (6.32, 6.86) (6.32, 12.6)
        (6.32, 2.76) (6.32, 6.20) (6.37, 4.13) (6.37, 9.30) (6.37, 2.25) (6.37, 3.74) (6.42, 2.49) (6.42, 7.59) (6.42, 2.49) (6.42, 4.57)
        (6.48, 3.05) (6.48, 18.9) (6.48, 2.25) (6.48, 6.86) (6.53, 4.57) (6.53, 10.3) (6.53, 4.13) (6.53, 5.60) (6.58, 3.74) (6.58, 15.4)
        (6.58, 2.25) (6.58, 7.59) (6.63, 5.06) (6.63, 9.30) (6.63, 2.49) (6.63, 4.13) (6.69, 2.76) (6.69, 10.3) (6.69, 2.76) (6.69, 6.20)
        (6.74, 4.13) (6.74, 11.4) (6.74, 3.05) (6.74, 8.40) (6.79, 5.60) (6.79, 10.3) (6.79, 2.49) (6.79, 8.40) (6.84, 5.60) (6.84, 9.30)
        (6.84, 3.38) (6.84, 7.59) (6.90, 5.06) (6.90, 12.6) (6.90, 2.03) (6.90, 6.86) (6.95, 4.57) (6.95, 18.9) (6.95, 3.74) (6.95, 8.40)
        (7.00, 5.60) (7.00, 10.3) (7.00, 2.76) (7.00, 6.86) (7.05, 4.57) (7.05, 10.3) (7.05, 2.25) (7.05, 7.59) (7.11, 5.06) (7.11, 11.4)
        (7.11, 2.76) (7.11, 11.4) (7.16, 7.59) (7.16, 12.6) (7.16, 3.74) (7.16, 9.30) (7.21, 6.20) (7.21, 11.4) (7.21, 3.38) (7.21, 9.30)
        (7.26, 6.20) (7.26, 12.6) (7.26, 3.38) (7.26, 5.60) (7.32, 3.74) (7.32, 14.0) (7.32, 3.74) (7.32, 9.30) (7.37, 6.20) (7.37, 12.6)
        (7.37, 2.76) (7.37, 6.20) (7.43, 4.13) (7.43, 12.6) (7.43, 2.49) (7.43, 9.30) (7.48, 6.20) (7.48, 17.1) (7.48, 3.74) (7.48, 10.3)
        (7.54, 6.86) (7.54, 11.4) (7.54, 3.74) (7.54, 4.13) (7.59, 2.76) (7.59, 15.4) (7.59, 2.76) (7.59, 12.6) (7.64, 8.40) (7.64, 11.4)
        (7.64, 4.13) (7.64, 4.57) (7.70, 3.05) (7.70, 14.0) (7.70, 3.05) (7.70, 8.40) (7.75, 5.60) (7.75, 20.9) (7.75, 4.57) (7.75, 7.59)
        (7.80, 5.06) (7.80, 10.3) (7.80, 3.38) (7.80, 7.59) (7.86, 5.06) (7.86, 15.4) (7.86, 3.38) (7.86, 9.30) (7.91, 6.20) (7.91, 11.4)
        (7.91, 3.38) (7.91, 3.74) (7.96, 2.49) (7.96, 10.3) (7.96, 1.66) (7.96, 10.3) (8.02, 6.86) (8.02, 10.3) (8.02, 2.49) (8.02, 6.86)
        (8.07, 4.57) (8.07, 10.3) (8.07, 2.76) (8.07, 6.20) (8.13, 4.13) (8.13, 10.3) (8.13, 3.74) (8.13, 9.30) (8.19, 6.20) (8.19, 17.1)
        (8.19, 5.06) (8.19, 8.40) (8.24, 5.60) (8.24, 10.3) (8.24, 3.74) (8.24, 5.06) (8.29, 3.38) (8.29, 18.9) (8.29, 3.38) (8.29, 12.6)
        (8.34, 8.40) (8.34, 17.1) (8.34, 4.13) (8.34, 17.1) (8.39, 11.4) (8.39, 14.0) (8.39, 4.57) (8.39, 6.20) (8.45, 4.13) (8.45, 12.6)
        (8.45, 3.74) (8.45, 6.86) (8.51, 4.57) (8.51, 12.6) (8.51, 4.57) (8.51, 7.59) (8.56, 5.06) (8.56, 20.9) (8.56, 5.06) (8.56, 11.4)
        (8.62, 7.59) (8.62, 15.4) (8.62, 5.06) (8.62, 8.40) (8.68, 5.60) (8.68, 15.4) (8.68, 5.60) (8.68, 10.3) (8.73, 6.86) (8.73, 15.4)
        (8.73, 4.13) (8.73, 11.4) (8.78, 7.59) (8.78, 17.1) (8.78, 5.06) (8.78, 10.3) (8.83, 6.86) (8.83, 12.6) (8.83, 4.57) (8.83, 12.6)
        (8.89, 8.40) (8.89, 34.7) (8.89, 8.40) (8.89, 15.4) (8.94, 10.3) (8.94, 20.9) (8.94, 5.60) (8.94, 6.20) (8.99, 4.13) (8.99, 14.0)
        (8.99, 3.05) (8.99, 14.0) (9.05, 9.30) (9.05, 18.9) (9.05, 6.20) (9.05, 15.4) (9.11, 10.3) (9.11, 18.9) (9.11, 4.57) (9.11, 6.86)
        (9.17, 4.57) (9.17, 9.30) (9.17, 3.05) (9.17, 5.06) (9.23, 3.38) (9.23, 12.6) (9.23, 2.76) (9.23, 12.6) (9.29, 8.40) (9.29, 17.1)
        (9.29, 8.40) (9.29, 11.4) (9.35, 7.59) (9.35, 23.2) (9.35, 6.86) (9.35, 23.2) (9.40, 15.4) (9.40, 25.6) (9.40, 8.40) (9.40, 25.6)
        (9.45, 17.1) (9.45, 34.7) (9.45, 10.3) (9.45, 12.6) (9.50, 8.40) (9.50, 3.74) (9.50, 7.59) (9.55, 5.06) (9.55, 12.6) (9.55, 4.13)
        (9.55, 12.6) (9.61, 8.40) (9.61, 15.4) (9.61, 6.20) (9.61, 15.4) (9.68, 10.3) (9.68, 15.4) (9.68, 6.20) (9.68, 15.4) (9.73, 10.3)
        (9.73, 20.9) (9.73, 9.30) (9.73, 20.9) (9.79, 14.0) (9.79, 28.4) (9.79, 7.59) (9.79, 9.30) (9.85, 6.20) (9.85, 12.6) (9.85, 6.20)
        (9.85, 8.40) (9.90, 5.60) (9.90, 17.1) (9.90, 5.60) (9.90, 17.1) (9.96, 11.4) (9.96, 17.1) (9.96, 6.86) (9.96, 10.3) (10.0, 6.86)
        (10.0, 17.1) (10.0, 4.57) (10.0, 11.4) (10.1, 7.59) (10.1, 11.4) (10.1, 5.06) (10.1, 8.40) (10.2, 5.60) (10.2, 18.9) (10.2, 3.74)
        (10.2, 18.9) (10.2, 12.6) (10.2, 5.06) (10.3, 3.38) (10.3, 11.4) (10.3, 3.38) (10.3, 9.30) (10.3, 6.20) (10.3, 15.4) (10.3, 6.20)
        (10.3, 11.4) (10.4, 7.59) (10.4, 12.6) (10.4, 6.20) (10.4, 8.40) (10.4, 5.60) (10.4, 11.4) (10.4, 5.60) (10.4, 9.30) (10.5, 6.20)
        (10.5, 17.1) (10.5, 6.20) (10.5, 14.0) (10.5, 9.30) (10.5, 28.4) (10.5, 6.86) (10.5, 18.9) (10.6, 12.6) (10.6, 14.0) (10.6, 7.59)
        (10.6, 14.0) (10.6, 9.30) (10.6, 23.2) (10.6, 9.30) (10.6, 15.4) (10.7, 10.3) (10.7, 23.2) (10.7, 10.3) (10.7, 17.1) (10.8, 11.4)
        (10.8, 23.2) (10.8, 8.40) (10.8, 23.2) (10.8, 15.4) (10.8, 28.4) (10.8, 12.6) (10.8, 15.4) (10.9, 10.3) (10.9, 5.06) (10.9, 8.40)
        (10.9, 5.60) (10.9, 11.4) (10.9, 5.60) (10.9, 10.3) (11.0, 6.86) (11.0, 15.4) (11.0, 6.86) (11.0, 15.4) (11.1, 10.3) (11.1, 14.0)
        (11.1, 5.60) (11.1, 9.30) (11.1, 6.20) (11.1, 20.9) (11.1, 6.20) (11.1, 17.1) (11.2, 11.4) (11.2, 28.4) (11.2, 11.4) (11.2, 18.9)
        (11.2, 12.6) (11.2, 25.6) (11.2, 5.06) (11.2, 25.6) (11.3, 17.1) (11.3, 18.9) (11.3, 8.40) (11.3, 12.6) (11.4, 8.40) (11.4, 10.3)
        (11.4, 5.60) (11.4, 6.20) (11.4, 4.13) (11.4, 6.86) (11.4, 3.05) (11.4, 4.57) (11.5, 3.05) (11.5, 34.7) (11.5, 3.05) (11.5, 34.7)
        (11.6, 23.2) (11.6, 34.7) (11.6, 12.6) (11.6, 15.4) (11.7, 10.3) (11.7, 52.1) (11.7, 10.3) (11.7, 38.4) (11.7, 25.6) (11.7, 28.4)
        (11.7, 14.0) (11.7, 28.4) (11.8, 18.9) (11.8, 20.9) (11.8, 14.0) (11.9, 9.30) (11.9, 10.3) (11.9, 6.86) (11.9, 9.30) (11.9, 6.20)
        (11.9, 34.7) (11.9, 6.20) (11.9, 31.4) (12.0, 20.9) (12.0, 47.1) (12.0, 17.1) (12.0, 47.1) (12.0, 31.4) (12.0, 20.9) (12.0, 23.2)
        (12.1, 15.4) (12.1, 18.9) (12.1, 10.3) (12.1, 18.9) (12.1, 12.6) (12.1, 25.6) (12.1, 12.6) (12.1, 18.9) (12.2, 12.6) (12.2, 14.0)
        (12.2, 7.59) (12.2, 11.4) (12.2, 7.59) (12.2, 23.2) (12.2, 7.59) (12.2, 17.1) (12.3, 11.4) (12.3, 23.2) (12.3, 11.4) (12.3, 20.9)
        (12.3, 14.0) (12.3, 15.4) (12.3, 9.30) (12.3, 15.4) (12.4, 10.3) (12.4, 20.9) (12.4, 7.59) (12.4, 20.9) (12.5, 14.0) (12.5, 38.4)
        (12.5, 14.0) (12.5, 34.7) (12.5, 23.2) (12.5, 25.6) (12.5, 17.1) (12.5, 18.9) (12.6, 12.6) (12.6, 15.4) (12.6, 10.3) (12.6, 15.4)
        (12.6, 10.3) (12.6, 18.9) (12.6, 10.3) (12.6, 17.1) (12.7, 11.4) (12.7, 15.4) (12.7, 9.30) (12.7, 15.4) (12.8, 10.3) (12.8, 12.6)
        (12.8, 8.40) (12.8, 10.3) (12.8, 6.86) (12.8, 52.1) (12.8, 6.86) (12.8, 38.4) (12.9, 25.6) (12.9, 34.7) (12.9, 18.9) (12.9, 28.4)
        (13.0, 18.9) (13.0, 20.9) (13.0, 14.0) (13.0, 9.30) (13.0, 38.4) (13.0, 6.86) (13.0, 38.4) (13.1, 25.6) (13.1, 34.7) (13.1, 20.9)
        (13.1, 34.7) (13.2, 23.2) (13.2, 25.6) (13.2, 10.3) (13.2, 25.6) (13.2, 17.1) (13.2, 18.9) (13.2, 12.6) (13.3, 8.40) (13.3, 12.6)
        (13.3, 6.86) (13.3, 12.6) (13.4, 8.40) (13.4, 28.4) (13.4, 8.40) (13.4, 28.4) (13.5, 18.9) (13.5, 31.4) (13.5, 18.9) (13.5, 28.4)
        (13.5, 18.9) (13.5, 63.8) (13.5, 12.6) (13.5, 63.8) (13.6, 42.5) (13.6, 47.1) (13.6, 31.4) (13.6, 38.4) (13.7, 25.6) (13.7, 28.4)
        (13.7, 18.9) (13.8, 12.6) (13.8, 52.1) (13.8, 12.6) (13.8, 25.6) (13.8, 17.1) (13.8, 20.9) (13.8, 12.6) (13.8, 20.9) (13.9, 14.0)
        (13.9, 38.4) (13.9, 10.3) (13.9, 38.4) (14.0, 25.6) (14.0, 34.7) (14.0, 23.2) (14.1, 15.4) (14.1, 28.4) (14.1, 15.4) (14.1, 18.9)
        (14.2, 12.6) (14.2, 18.9) (14.2, 12.6) (14.2, 14.0) (14.3, 9.30) (14.3, 15.4) (14.3, 7.59) (14.3, 15.4) (14.4, 10.3) (14.4, 17.1)
        (14.4, 7.59) (14.4, 14.0) (14.4, 9.30) (14.4, 20.9) (14.4, 9.30) (14.4, 20.9) (14.5, 14.0) (14.5, 18.9) (14.5, 12.6) (14.5, 14.0)
        (14.6, 9.30) (14.6, 17.1) (14.6, 9.30) (14.6, 12.6) (14.7, 8.40) (14.7, 47.1) (14.7, 8.40) (14.7, 47.1) (14.9, 31.4) (14.9, 20.9)
        (14.9, 31.4) (14.9, 20.9) (14.9, 31.4) (15.0, 20.9) (15.0, 23.2) (15.0, 20.9) (15.0, 23.2) (15.0, 15.4) (15.0, 20.9) (15.0, 15.4)
        (15.0, 20.9) (15.1, 14.0) (15.1, 25.6) (15.1, 14.0) (15.1, 25.6) (15.1, 17.1) (15.1, 18.9) (15.1, 17.1) (15.1, 18.9) (15.2, 12.6)
        (15.2, 31.4) (15.2, 12.6) (15.2, 31.4) (15.2, 20.9) (15.2, 34.7) (15.2, 20.9) (15.2, 34.7) (15.3, 23.2) (15.3, 86.5) (15.3, 20.9)
        (15.3, 86.5) (15.4, 57.7) (15.4, 63.8) (15.4, 57.7) (15.4, 63.8) (15.4, 42.5) (15.4, 70.6) (15.4, 42.5) (15.4, 47.1) (15.5, 31.4)
        (15.5, 20.9) (15.5, 25.6) (15.5, 20.9) (15.5, 25.6) (15.6, 17.1) (15.6, 11.4) (15.6, 23.2) (15.6, 11.4) (15.6, 23.2) (15.7, 15.4)
        (15.7, 20.9) (15.7, 15.4) (15.7, 20.9) (15.8, 14.0) (15.8, 9.30) (15.8, 17.1) (15.8, 9.30) (15.8, 17.1) (15.9, 11.4) (15.9, 12.6)
        (15.9, 11.4) (15.9, 12.6) (15.9, 8.40) (15.9, 23.2) (15.9, 8.40) (15.9, 23.2) (16.0, 15.4) (16.0, 17.1) (16.0, 11.4) (16.1, 7.59)
        (16.1, 15.4) (16.1, 7.59) (16.1, 15.4) (16.1, 10.3) (16.1, 47.1) (16.1, 10.3) (16.1, 31.4) (16.2, 20.9) (16.2, 23.2) (16.2, 15.4)
        (16.2, 18.9) (16.3, 12.6) (16.3, 14.0) (16.3, 12.6) (16.3, 14.0) (16.3, 9.30) (16.3, 12.6) (16.3, 7.59) (16.3, 12.6) (16.4, 8.40)
        (16.4, 23.2) (16.4, 8.40) (16.4, 23.2) (16.5, 15.4) (16.5, 34.7) (16.5, 15.4) (16.5, 34.7) (16.5, 23.2) (16.6, 15.4) (16.7, 10.3)
        (16.7, 20.9) (16.7, 10.3) (16.7, 20.9) (16.7, 14.0) (16.7, 31.4) (16.7, 14.0) (16.7, 31.4) (16.8, 20.9) (16.8, 28.4) (16.8, 20.9)
        (16.8, 28.4) (16.9, 18.9) (16.9, 63.8) (16.9, 18.9) (16.9, 63.8) (17.0, 42.5) (17.0, 57.7) (17.0, 42.5) (17.0, 57.7) (17.0, 38.4)
        (17.0, 42.5) (17.0, 38.4) (17.0, 42.5) (17.1, 28.4) (17.1, 34.7) (17.1, 28.4) (17.1, 34.7) (17.2, 23.2) (17.2, 28.4) (17.2, 23.2)
        (17.2, 28.4) (17.3, 18.9) (17.3, 12.6) (17.3, 15.4) (17.3, 12.6) (17.3, 15.4) (17.4, 10.3) (17.4, 47.1) (17.4, 10.3) (17.4, 47.1)
        (17.5, 31.4) (17.5, 117) (17.5, 31.4) (17.5, 117) (17.6, 78.2) (17.6, 95.7) (17.6, 78.2) (17.6, 95.7) (17.7, 63.8) (17.7, 86.5)
        (17.7, 63.8) (17.7, 86.5) (17.8, 57.7) (17.8, 95.7) (17.8, 57.7) (17.8, 95.7) (17.8, 63.8) (17.8, 70.6) (17.8, 63.8) (17.8, 70.6)
        (17.9, 47.1) (17.9, 52.1) (17.9, 47.1) (17.9, 52.1) (18.0, 34.7) (18.1, 23.2) (18.1, 31.4) (18.1, 23.2) (18.1, 31.4) (18.2, 20.9)
        (18.2, 31.4) (18.2, 20.9) (18.2, 31.4) (18.3, 20.9) (18.3, 28.4) (18.3, 20.9) (18.3, 28.4) (18.4, 18.9) (18.5, 12.6) (18.5, 18.9)
        (18.5, 12.6) (18.5, 18.9) (18.6, 12.6) (18.7, 8.40) (18.7, 14.0) (18.7, 8.40) (18.7, 14.0) (18.8, 9.30) (18.8, 31.4) (18.8, 9.30)
        (18.8, 31.4) (18.9, 20.9) (19.0, 14.0) (19.0, 28.4) (19.0, 14.0) (19.0, 28.4) (19.1, 18.9) (19.1, 31.4) (19.1, 18.9) (19.1, 31.4)
        (19.2, 20.9) (19.2, 52.1) (19.2, 20.9) (19.2, 52.1) (19.3, 34.7) (19.3, 38.4) (19.3, 34.7) (19.3, 38.4) (19.4, 25.6) (19.4, 70.6)
        (19.4, 25.6) (19.4, 70.6) (19.5, 47.1) (19.5, 52.1) (19.5, 34.7) (19.5, 38.4) (19.6, 25.6) (19.6, 63.8) (19.6, 25.6) (19.6, 63.8)
        (19.8, 42.5) (19.8, 57.7) (19.8, 42.5) (19.8, 57.7) (19.9, 38.4) (20.0, 25.6) (20.0, 28.4) (20.0, 25.6) (20.0, 28.4) (20.1, 18.9)
        (20.1, 57.7) (20.1, 18.9) (20.1, 57.7) (20.2, 38.4) (20.2, 42.5) (20.2, 38.4) (20.2, 42.5) (20.4, 28.4) (20.4, 34.7) (20.4, 28.4)
        (20.4, 34.7) (20.5, 23.2) (20.6, 15.4) (20.6, 25.6) (20.6, 15.4) (20.6, 25.6) (20.8, 17.1) (20.8, 31.4) (20.8, 17.1) (20.8, 28.4)
        (20.9, 18.9) (21.0, 12.6) (21.0, 23.2) (21.0, 12.6) (21.0, 23.2) (21.2, 15.4) (21.2, 42.5) (21.2, 15.4) (21.2, 42.5) (21.3, 28.4)
        (21.3, 42.5) (21.3, 25.6) (21.3, 42.5) (21.5, 28.4) (21.5, 63.8) (21.5, 28.4) (21.5, 63.8) (21.6, 42.5) (21.8, 28.4) (21.8, 31.4)
        (21.8, 20.9) (21.8, 31.4) (22.0, 20.9) (22.0, 42.5) (22.0, 20.9) (22.0, 42.5) (22.1, 28.4) (22.1, 86.5) (22.1, 28.4) (22.1, 86.5)
        (22.3, 57.7) (22.3, 95.7) (22.3, 34.7) (22.3, 95.7) (22.5, 63.8) (22.5, 95.7) (22.5, 63.8) (22.5, 95.7) (22.6, 63.8) (22.6, 78.2)
        (22.6, 63.8) (22.6, 78.2) (22.8, 52.1) (22.8, 159) (22.8, 52.1) (22.8, 159) (23.0, 106) (23.0, 130) (23.0, 106) (23.0, 130)
        (23.2, 86.5) (23.2, 159) (23.2, 86.5) (23.2, 159) (23.4, 106) (23.4, 144) (23.4, 106) (23.4, 144) (23.6, 95.7) (23.8, 63.8)
        (23.8, 130) (23.8, 63.8) (23.8, 130) (24.0, 86.5) (24.0, 95.7) (24.0, 86.5) (24.0, 95.7) (24.2, 63.8) (24.2, 70.6) (24.2, 63.8)
        (24.2, 70.6) (24.4, 47.1) (24.4, 57.7) (24.4, 47.1) (24.4, 57.7) (24.6, 38.4) (24.6, 47.1) (24.6, 38.4) (24.6, 47.1) (24.9, 31.4)
        (24.9, 47.1) (24.9, 31.4) (24.9, 47.1) (25.1, 31.4) (25.3, 20.9) (25.3, 31.4) (25.3, 20.9) (25.3, 31.4) (25.6, 20.9) (25.9, 14.0)
        (25.9, 15.4) (25.9, 14.0) (25.9, 15.4) (26.1, 10.3) (26.1, 25.6) (26.1, 10.3) (26.1, 25.6) (26.4, 17.1) (26.4, 20.9) (26.4, 17.1)
        (26.4, 20.9) (26.7, 14.0) (26.7, 20.9) (26.7, 14.0) (26.7, 20.9) (27.0, 14.0) (27.0, 20.9) (27.0, 14.0) (27.0, 20.9) (27.3, 14.0)
        (27.3, 34.7) (27.3, 14.0) (27.3, 34.7) (27.6, 23.2) (27.6, 28.4) (27.6, 23.2) (27.6, 28.4) (27.9, 18.9) (27.9, 78.2) (27.9, 18.9)
        (27.9, 78.2) (28.3, 52.1) (28.3, 95.7) (28.3, 52.1) (28.3, 95.7) (28.6, 63.8) (28.6, 130) (28.6, 63.8) (28.6, 130) (29.0, 86.5)
        (29.0, 95.7) (29.0, 86.5) (29.0, 95.7) (29.4, 63.8) (29.4, 292) (29.4, 63.8) (29.4, 292) (29.8, 195) (29.8, 238) (29.8, 195)
        (29.8, 238) (30.2, 159) (30.2, 176) (30.2, 159) (30.2, 176) (30.6, 117) (30.6, 238) (30.6, 117) (30.6, 238) (31.0, 159)
        (31.0, 176) (31.0, 159) (31.0, 176) (31.5, 117) (31.5, 144) (31.5, 117) (31.5, 144) (32.0, 95.7) (32.0, 106) (32.0, 95.7)
        (32.0, 106) (32.5, 70.6) (32.5, 130) (32.5, 70.6) (32.5, 130) (33.0, 86.5) (33.0, 106) (33.0, 70.6) (33.0, 86.5) (33.6, 57.7)
        (33.6, 159) (33.6, 57.7) (33.6, 144) (34.2, 95.7) (34.2, 396) (34.2, 95.7) (34.2, 396) (34.8, 264) (34.8, 657) (34.8, 264)
        (34.8, 657) (35.5, 438) (35.5, 485) (35.5, 438) (35.5, 485) (36.2, 323) (36.2, 438) (36.2, 323) (36.2, 438) (37.0, 292)
        (37.7, 195) (37.7, 396) (37.7, 195) (37.7, 396) (38.6, 264) (38.6, 292) (38.6, 264) (38.6, 292) (39.5, 195) (39.5, 264)
        (39.5, 130) (39.5, 264) (40.5, 176) (40.5, 215) (40.5, 176) (40.5, 215) (41.5, 144) (41.5, 176) (41.5, 144) (41.5, 176)
        (42.7, 117) (42.7, 215) (42.7, 117) (42.7, 215) (43.9, 144) (43.9, 536) (43.9, 144) (43.9, 536) (45.3, 358) (45.3, 890)
        (45.3, 358) (45.3, 890) (46.7, 594) (46.7, 804) (46.7, 594) (46.7, 804) (48.4, 536) (48.4, 2.00e+03) (48.4, 536) (48.4, 2.00e+03)
        (50.2, 1.34e+03) (50.2, 2.45e+03) (50.2, 1.34e+03) (50.2, 2.45e+03) (52.3, 1.64e+03) (52.3, 3.33e+03) (52.3, 1.64e+03) (52.3, 3.33e+03) (54.6, 2.22e+03) (57.2, 1.48e+03)
        (57.2, 2.22e+03) (57.2, 1.48e+03) (57.2, 2.22e+03) (60.3, 1.48e+03) (64.0, 985) (64.0, 6.11e+03) (64.0, 985) (64.0, 6.11e+03) (68.4, 4.07e+03) (68.4, 4.99e+03)
        (68.4, 4.07e+03) (68.4, 4.99e+03) (73.9, 3.33e+03) (81.0, 2.22e+03) (81.0, 6.11e+03) (81.0, 2.22e+03) (81.0, 6.11e+03) (90.5, 4.07e+03) (90.5, 4.51e+03) (90.5, 4.07e+03)
        (90.5, 4.51e+03) (105, 3.00e+03) (105, 4.07e+03) (105, 3.00e+03) (105, 4.07e+03) (128, 2.72e+03) (128, 2.79e+04) (128, 2.72e+03) (128, 2.79e+04) (181, 1.86e+04)
        (181, 2.28e+04) (181, 1.86e+04) (181, 2.28e+04)
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 4.13) (1.41, 1.00) (1.46, 1.11) (1.46, 3.74) (1.46, 1.00) (1.46, 1.66) (1.51, 1.11) (1.51, 3.74) (1.51, 1.00)
        (1.51, 1.50) (1.56, 1.00) (1.56, 4.57) (1.56, 1.00) (1.56, 1.00) (1.61, 1.00) (1.61, 5.06) (1.61, 1.00) (1.61, 1.22) (1.66, 1.00)
        (1.66, 3.74) (1.66, 1.00) (1.66, 1.36) (1.71, 1.00) (1.71, 4.13) (1.71, 1.00) (1.71, 3.05) (1.76, 2.03) (1.76, 3.74) (1.76, 1.00)
        (1.76, 1.36) (1.81, 1.00) (1.81, 4.13) (1.81, 1.00) (1.81, 3.74) (1.86, 2.49) (1.86, 4.13) (1.86, 1.00) (1.86, 2.25) (1.91, 1.50)
        (1.91, 5.06) (1.91, 1.00) (1.91, 1.00) (1.96, 1.00) (1.96, 4.13) (1.96, 1.00) (1.96, 2.03) (2.01, 1.36) (2.01, 5.06) (2.01, 1.00)
        (2.01, 2.76) (2.06, 1.84) (2.06, 5.60) (2.06, 1.00) (2.06, 1.22) (2.11, 1.00) (2.11, 5.60) (2.11, 1.00) (2.11, 2.76) (2.16, 1.84)
        (2.16, 6.20) (2.16, 1.00) (2.16, 2.03) (2.21, 1.36) (2.21, 6.20) (2.21, 1.00) (2.21, 2.25) (2.26, 1.50) (2.26, 7.59) (2.26, 1.00)
        (2.26, 2.25) (2.31, 1.50) (2.31, 6.20) (2.31, 1.00) (2.31, 4.13) (2.36, 2.76) (2.36, 6.20) (2.36, 1.00) (2.36, 2.49) (2.41, 1.66)
        (2.41, 6.20) (2.41, 1.00) (2.41, 2.03) (2.46, 1.36) (2.46, 6.86) (2.46, 1.00) (2.46, 1.84) (2.51, 1.22) (2.51, 5.60) (2.51, 1.00)
        (2.51, 1.66) (2.57, 1.11) (2.57, 5.60) (2.57, 1.00) (2.57, 2.03) (2.62, 1.36) (2.62, 7.59) (2.62, 1.00) (2.62, 5.06) (2.67, 3.38)
        (2.67, 6.20) (2.67, 1.00) (2.67, 2.25) (2.72, 1.50) (2.72, 6.20) (2.72, 1.00) (2.72, 2.25) (2.77, 1.50) (2.77, 7.59) (2.77, 1.00)
        (2.77, 2.49) (2.82, 1.66) (2.82, 6.86) (2.82, 1.00) (2.82, 4.13) (2.87, 2.76) (2.87, 6.20) (2.87, 1.00) (2.87, 3.74) (2.92, 2.49)
        (2.92, 7.59) (2.92, 1.00) (2.92, 3.05) (2.97, 2.03) (2.97, 6.20) (2.97, 1.00) (2.97, 3.05) (3.02, 2.03) (3.02, 6.20) (3.02, 1.00)
        (3.02, 4.57) (3.07, 3.05) (3.07, 6.86) (3.07, 1.00) (3.07, 5.06) (3.12, 3.38) (3.12, 7.59) (3.12, 1.11) (3.12, 3.74) (3.17, 2.49)
        (3.17, 5.60) (3.17, 1.00) (3.17, 2.49) (3.22, 1.66) (3.22, 11.4) (3.22, 1.00) (3.22, 5.60) (3.27, 3.74) (3.27, 10.3) (3.27, 1.22)
        (3.27, 3.38) (3.32, 2.25) (3.32, 7.59) (3.32, 1.00) (3.32, 4.13) (3.37, 2.76) (3.37, 9.30) (3.37, 1.11) (3.37, 2.76) (3.42, 1.84)
        (3.42, 6.20) (3.42, 1.11) (3.42, 4.13) (3.47, 2.76) (3.47, 9.30) (3.47, 1.00) (3.47, 2.03) (3.52, 1.36) (3.52, 8.40) (3.52, 1.00)
        (3.52, 3.05) (3.57, 2.03) (3.57, 7.59) (3.57, 1.36) (3.57, 4.13) (3.62, 2.76) (3.62, 9.30) (3.62, 1.00) (3.62, 5.06) (3.67, 3.38)
        (3.67, 8.40) (3.67, 1.00) (3.67, 3.74) (3.72, 2.49) (3.72, 7.59) (3.72, 1.00) (3.72, 2.76) (3.77, 1.84) (3.77, 10.3) (3.77, 1.36)
        (3.77, 4.57) (3.82, 3.05) (3.82, 10.3) (3.82, 1.11) (3.82, 4.13) (3.87, 2.76) (3.87, 9.30) (3.87, 1.36) (3.87, 5.60) (3.92, 3.74)
        (3.92, 11.4) (3.92, 1.11) (3.92, 3.05) (3.97, 2.03) (3.97, 8.40) (3.97, 1.36) (3.97, 4.13) (4.02, 2.76) (4.02, 8.40) (4.02, 1.22)
        (4.02, 6.20) (4.07, 4.13) (4.07, 8.40) (4.07, 1.36) (4.07, 3.74) (4.12, 2.49) (4.12, 9.30) (4.12, 1.00) (4.12, 3.38) (4.17, 2.25)
        (4.17, 8.40) (4.17, 1.36) (4.17, 5.60) (4.23, 3.74) (4.23, 9.30) (4.23, 1.00) (4.23, 3.38) (4.28, 2.25) (4.28, 10.3) (4.28, 1.36)
        (4.28, 5.60) (4.33, 3.74) (4.33, 11.4) (4.33, 1.11) (4.33, 2.76) (4.38, 1.84) (4.38, 6.86) (4.38, 1.36) (4.38, 4.13) (4.43, 2.76)
        (4.43, 10.3) (4.43, 2.03) (4.43, 3.38) (4.48, 2.25) (4.48, 9.30) (4.48, 1.36) (4.48, 5.06) (4.53, 3.38) (4.53, 15.4) (4.53, 1.22)
        (4.53, 3.74) (4.58, 2.49) (4.58, 10.3) (4.58, 1.36) (4.58, 5.60) (4.63, 3.74) (4.63, 12.6) (4.63, 1.36) (4.63, 5.06) (4.68, 3.38)
        (4.68, 11.4) (4.68, 1.66) (4.68, 5.06) (4.73, 3.38) (4.73, 9.30) (4.73, 1.36) (4.73, 4.57) (4.79, 3.05) (4.79, 8.40) (4.79, 1.66)
        (4.79, 4.13) (4.84, 2.76) (4.84, 8.40) (4.84, 1.50) (4.84, 6.20) (4.89, 4.13) (4.89, 10.3) (4.89, 1.84) (4.89, 6.20) (4.94, 4.13)
        (4.94, 8.40) (4.94, 1.84) (4.94, 6.86) (4.99, 4.57) (4.99, 8.40) (4.99, 2.25) (4.99, 5.06) (5.04, 3.38) (5.04, 8.40) (5.04, 2.03)
        (5.04, 6.86) (5.09, 4.57) (5.09, 9.30) (5.09, 1.50) (5.09, 6.20) (5.14, 4.13) (5.14, 12.6) (5.14, 2.03) (5.14, 2.76) (5.19, 1.84)
        (5.19, 12.6) (5.19, 1.36) (5.19, 2.76) (5.25, 1.84) (5.25, 11.4) (5.25, 1.36) (5.25, 6.86) (5.30, 4.57) (5.30, 15.4) (5.30, 1.66)
        (5.30, 5.06) (5.35, 3.38) (5.35, 14.0) (5.35, 2.25) (5.35, 4.13) (5.40, 2.76) (5.40, 11.4) (5.40, 1.50) (5.40, 3.05) (5.45, 2.03)
        (5.45, 15.4) (5.45, 2.03) (5.45, 6.20) (5.50, 4.13) (5.50, 18.9) (5.50, 2.49) (5.50, 18.9) (5.55, 12.6) (5.55, 14.0) (5.55, 2.76)
        (5.55, 4.13) (5.60, 2.76) (5.60, 8.40) (5.60, 2.25) (5.60, 6.86) (5.65, 4.57) (5.65, 11.4) (5.65, 1.66) (5.65, 6.86) (5.70, 4.57)
        (5.70, 9.30) (5.70, 3.05) (5.70, 9.30) (5.76, 6.20) (5.76, 10.3) (5.76, 2.76) (5.76, 6.86) (5.81, 4.57) (5.81, 20.9) (5.81, 2.76)
        (5.81, 5.06) (5.86, 3.38) (5.86, 6.86) (5.86, 1.66) (5.86, 6.86) (5.91, 4.57) (5.91, 12.6) (5.91, 2.25) (5.91, 7.59) (5.96, 5.06)
        (5.96, 10.3) (5.96, 2.25) (5.96, 8.40) (6.01, 5.60) (6.01, 12.6) (6.01, 2.49) (6.01, 6.20) (6.06, 4.13) (6.06, 11.4) (6.06, 2.25)
        (6.06, 7.59) (6.12, 5.06) (6.12, 11.4) (6.12, 3.38) (6.12, 5.60) (6.17, 3.74) (6.17, 17.1) (6.17, 3.05) (6.17, 10.3) (6.22, 6.86)
        (6.22, 17.1) (6.22, 2.76) (6.22, 14.0) (6.28, 9.30) (6.28, 10.3) (6.28, 2.76) (6.28, 9.30) (6.33, 6.20) (6.33, 10.3) (6.33, 2.76)
        (6.33, 4.57) (6.38, 3.05) (6.38, 12.6) (6.38, 2.76) (6.38, 12.6) (6.43, 8.40) (6.43, 18.9) (6.43, 3.74) (6.43, 10.3) (6.49, 6.86)
        (6.49, 11.4) (6.49, 3.38) (6.49, 5.60) (6.54, 3.74) (6.54, 12.6) (6.54, 2.76) (6.54, 5.60) (6.59, 3.74) (6.59, 11.4) (6.59, 3.38)
        (6.59, 6.86) (6.64, 4.57) (6.64, 11.4) (6.64, 2.49) (6.64, 5.60) (6.70, 3.74) (6.70, 28.4) (6.70, 2.76) (6.70, 6.86) (6.75, 4.57)
        (6.75, 17.1) (6.75, 3.74) (6.75, 4.13) (6.80, 2.76) (6.80, 12.6) (6.80, 2.76) (6.80, 10.3) (6.85, 6.86) (6.85, 11.4) (6.85, 3.38)
        (6.85, 9.30) (6.91, 6.20) (6.91, 8.40) (6.91, 3.05) (6.91, 7.59) (6.96, 5.06) (6.96, 15.4) (6.96, 4.57) (6.96, 11.4) (7.01, 7.59)
        (7.01, 15.4) (7.01, 3.74) (7.01, 12.6) (7.06, 8.40) (7.06, 11.4) (7.06, 3.38) (7.06, 4.13) (7.12, 2.76) (7.12, 17.1) (7.12, 2.03)
        (7.12, 11.4) (7.17, 7.59) (7.17, 17.1) (7.17, 2.49) (7.17, 17.1) (7.22, 11.4) (7.22, 17.1) (7.22, 3.74) (7.22, 11.4) (7.27, 7.59)
        (7.27, 9.30) (7.27, 3.05) (7.27, 5.60) (7.32, 3.74) (7.32, 14.0) (7.32, 3.05) (7.32, 3.38) (7.38, 2.25) (7.38, 12.6) (7.38, 2.03)
        (7.38, 6.20) (7.43, 4.13) (7.43, 10.3) (7.43, 2.25) (7.43, 6.20) (7.48, 4.13) (7.48, 11.4) (7.48, 2.25) (7.48, 5.06) (7.54, 3.38)
        (7.54, 14.0) (7.54, 3.38) (7.54, 7.59) (7.59, 5.06) (7.59, 15.4) (7.59, 5.06) (7.59, 11.4) (7.65, 7.59) (7.65, 20.9) (7.65, 4.57)
        (7.65, 15.4) (7.70, 10.3) (7.70, 10.3) (7.70, 4.57) (7.70, 8.40) (7.76, 5.60) (7.76, 10.3) (7.76, 3.74) (7.76, 6.20) (7.81, 4.13)
        (7.81, 9.30) (7.81, 4.13) (7.81, 5.60) (7.86, 3.74) (7.86, 34.7) (7.86, 3.74) (7.86, 31.4) (7.92, 20.9) (7.92, 5.60) (7.92, 9.30)
        (7.97, 6.20) (7.97, 15.4) (7.97, 3.38) (7.97, 15.4) (8.02, 10.3) (8.02, 11.4) (8.02, 4.57) (8.02, 11.4) (8.08, 7.59) (8.08, 11.4)
        (8.08, 3.38) (8.08, 6.20) (8.14, 4.13) (8.14, 18.9) (8.14, 4.13) (8.14, 12.6) (8.19, 8.40) (8.19, 11.4) (8.19, 5.60) (8.19, 6.20)
        (8.25, 4.13) (8.25, 11.4) (8.25, 3.74) (8.25, 11.4) (8.30, 7.59) (8.30, 14.0) (8.30, 4.13) (8.35, 2.76) (8.35, 14.0) (8.35, 2.76)
        (8.35, 14.0) (8.40, 9.30) (8.40, 11.4) (8.40, 4.57) (8.40, 6.20) (8.47, 4.13) (8.47, 25.6) (8.47, 4.13) (8.47, 5.60) (8.52, 3.74)
        (8.52, 10.3) (8.52, 3.38) (8.52, 6.86) (8.58, 4.57) (8.58, 10.3) (8.58, 3.05) (8.58, 10.3) (8.64, 6.86) (8.64, 17.1) (8.64, 5.60)
        (8.64, 6.20) (8.70, 4.13) (8.70, 6.20) (8.70, 2.25) (8.70, 5.06) (8.75, 3.38) (8.75, 20.9) (8.75, 3.38) (8.75, 20.9) (8.80, 14.0)
        (8.80, 18.9) (8.80, 10.3) (8.80, 15.4) (8.85, 10.3) (8.85, 4.13) (8.91, 2.76) (8.91, 15.4) (8.91, 2.76) (8.91, 15.4) (8.96, 10.3)
        (8.96, 17.1) (8.96, 7.59) (8.96, 14.0) (9.02, 9.30) (9.02, 9.30) (9.02, 2.76) (9.02, 9.30) (9.07, 6.20) (9.07, 11.4) (9.07, 3.74)
        (9.07, 11.4) (9.13, 7.59) (9.13, 17.1) (9.13, 4.57) (9.13, 11.4) (9.19, 7.59) (9.19, 42.5) (9.19, 7.59) (9.19, 17.1) (9.25, 11.4)
        (9.25, 25.6) (9.25, 8.40) (9.25, 14.0) (9.31, 9.30) (9.31, 23.2) (9.31, 6.20) (9.31, 11.4) (9.37, 7.59) (9.37, 23.2) (9.37, 6.86)
        (9.37, 15.4) (9.42, 10.3) (9.42, 14.0) (9.42, 3.74) (9.42, 8.40) (9.47, 5.60) (9.47, 15.4) (9.47, 5.60) (9.47, 14.0) (9.53, 9.30)
        (9.53, 14.0) (9.53, 6.20) (9.53, 14.0) (9.58, 9.30) (9.58, 14.0) (9.58, 6.20) (9.58, 9.30) (9.63, 6.20) (9.63, 17.1) (9.63, 6.20)
        (9.63, 11.4) (9.69, 7.59) (9.69, 17.1) (9.69, 6.20) (9.69, 14.0) (9.75, 9.30) (9.75, 23.2) (9.75, 8.40) (9.75, 20.9) (9.80, 14.0)
        (9.80, 20.9) (9.80, 6.86) (9.80, 17.1) (9.86, 11.4) (9.86, 18.9) (9.86, 8.40) (9.86, 11.4) (9.92, 7.59) (9.92, 28.4) (9.92, 7.59)
        (9.92, 20.9) (9.98, 14.0) (9.98, 15.4) (9.98, 6.20) (9.98, 15.4) (10.0, 10.3) (10.0, 18.9) (10.0, 7.59) (10.0, 18.9) (10.1, 12.6)
        (10.1, 15.4) (10.1, 7.59) (10.1, 14.0) (10.2, 9.30) (10.2, 11.4) (10.2, 5.06) (10.2, 6.20) (10.2, 4.13) (10.2, 12.6) (10.2, 4.13)
        (10.2, 10.3) (10.3, 6.86) (10.3, 17.1) (10.3, 5.60) (10.3, 7.59) (10.3, 5.06) (10.3, 14.0) (10.3, 5.06) (10.3, 9.30) (10.4, 6.20)
        (10.4, 15.4) (10.4, 5.06) (10.4, 10.3) (10.5, 6.86) (10.5, 18.9) (10.5, 4.57) (10.5, 18.9) (10.5, 12.6) (10.5, 15.4) (10.5, 6.86)
        (10.5, 9.30) (10.6, 6.20) (10.6, 10.3) (10.6, 4.57) (10.6, 10.3) (10.6, 6.86) (10.6, 15.4) (10.6, 6.86) (10.6, 15.4) (10.7, 10.3)
        (10.7, 31.4) (10.7, 10.3) (10.7, 15.4) (10.7, 10.3) (10.7, 17.1) (10.7, 10.3) (10.7, 11.4) (10.8, 7.59) (10.8, 8.40) (10.8, 2.49)
        (10.8, 4.57) (10.8, 3.05) (10.8, 15.4) (10.8, 3.05) (10.8, 10.3) (10.9, 6.86) (10.9, 11.4) (10.9, 6.20) (11.0, 4.13) (11.0, 14.0)
        (11.0, 4.13) (11.0, 14.0) (11.0, 9.30) (11.0, 14.0) (11.0, 5.60) (11.0, 14.0) (11.1, 9.30) (11.1, 17.1) (11.1, 8.40) (11.1, 14.0)
        (11.1, 9.30) (11.1, 18.9) (11.1, 8.40) (11.1, 14.0) (11.2, 9.30) (11.2, 20.9) (11.2, 8.40) (11.2, 12.6) (11.3, 8.40) (11.3, 11.4)
        (11.3, 5.06) (11.3, 7.59) (11.3, 5.06) (11.3, 28.4) (11.3, 4.57) (11.3, 28.4) (11.4, 18.9) (11.4, 31.4) (11.4, 14.0) (11.4, 25.6)
        (11.5, 17.1) (11.5, 34.7) (11.5, 15.4) (11.5, 23.2) (11.5, 15.4) (11.5, 31.4) (11.5, 15.4) (11.5, 15.4) (11.6, 10.3) (11.6, 12.6)
        (11.6, 7.59) (11.6, 9.30) (11.7, 6.20) (11.7, 17.1) (11.7, 6.20) (11.7, 11.4) (11.8, 7.59) (11.8, 23.2) (11.8, 7.59) (11.8, 17.1)
        (11.8, 11.4) (11.8, 25.6) (11.8, 11.4) (11.8, 18.9) (11.9, 12.6) (11.9, 34.7) (11.9, 12.6) (11.9, 25.6) (11.9, 17.1) (11.9, 34.7)
        (11.9, 17.1) (11.9, 23.2) (12.0, 15.4) (12.0, 31.4) (12.0, 15.4) (12.0, 20.9) (12.0, 14.0) (12.0, 14.0) (12.0, 9.30) (12.0, 14.0)
        (12.1, 9.30) (12.1, 12.6) (12.1, 7.59) (12.1, 12.6) (12.1, 8.40) (12.1, 11.4) (12.1, 7.59) (12.1, 8.40) (12.2, 5.60) (12.2, 12.6)
        (12.2, 5.60) (12.2, 12.6) (12.3, 8.40) (12.3, 17.1) (12.3, 5.06) (12.3, 17.1) (12.3, 11.4) (12.3, 23.2) (12.3, 11.4) (12.3, 23.2)
        (12.4, 15.4) (12.4, 15.4) (12.4, 10.3) (12.4, 15.4) (12.4, 10.3) (12.4, 31.4) (12.4, 10.3) (12.4, 20.9) (12.5, 14.0) (12.5, 25.6)
        (12.5, 14.0) (12.5, 18.9) (12.6, 12.6) (12.6, 20.9) (12.6, 11.4) (12.6, 20.9) (12.6, 14.0) (12.6, 18.9) (12.6, 12.6) (12.7, 8.40)
        (12.7, 17.1) (12.7, 6.86) (12.7, 17.1) (12.7, 11.4) (12.7, 23.2) (12.7, 10.3) (12.7, 23.2) (12.8, 15.4) (12.8, 18.9) (12.8, 11.4)
        (12.8, 18.9) (12.9, 12.6) (12.9, 18.9) (12.9, 11.4) (12.9, 18.9) (12.9, 12.6) (12.9, 18.9) (12.9, 12.6) (12.9, 15.4) (13.0, 10.3)
        (13.0, 23.2) (13.0, 7.59) (13.0, 23.2) (13.1, 15.4) (13.1, 20.9) (13.1, 11.4) (13.1, 20.9) (13.1, 14.0) (13.1, 17.1) (13.1, 6.86)
        (13.1, 17.1) (13.2, 11.4) (13.2, 38.4) (13.2, 6.20) (13.2, 38.4) (13.3, 25.6) (13.3, 34.7) (13.3, 18.9) (13.3, 34.7) (13.3, 23.2)
        (13.3, 15.4) (13.3, 20.9) (13.4, 14.0) (13.4, 20.9) (13.4, 11.4) (13.4, 20.9) (13.5, 14.0) (13.5, 28.4) (13.5, 11.4) (13.5, 20.9)
        (13.6, 14.0) (13.6, 17.1) (13.6, 11.4) (13.6, 12.6) (13.6, 8.40) (13.6, 20.9) (13.6, 8.40) (13.6, 9.30) (13.7, 6.20) (13.7, 15.4)
        (13.7, 4.57) (13.7, 15.4) (13.8, 10.3) (13.8, 18.9) (13.8, 8.40) (13.8, 18.9) (13.9, 12.6) (13.9, 14.0) (13.9, 8.40) (13.9, 14.0)
        (14.0, 9.30) (14.0, 15.4) (14.0, 9.30) (14.0, 15.4) (14.0, 10.3) (14.0, 42.5) (14.0, 6.86) (14.0, 34.7) (14.1, 23.2) (14.1, 28.4)
        (14.1, 14.0) (14.1, 15.4) (14.2, 10.3) (14.2, 42.5) (14.2, 10.3) (14.2, 31.4) (14.3, 20.9) (14.3, 31.4) (14.3, 20.9) (14.3, 31.4)
        (14.4, 20.9) (14.4, 25.6) (14.4, 17.1) (14.5, 11.4) (14.5, 12.6) (14.5, 8.40) (14.5, 11.4) (14.6, 7.59) (14.6, 20.9) (14.6, 5.60)
        (14.6, 20.9) (14.7, 14.0) (14.7, 15.4) (14.7, 10.3) (14.7, 11.4) (14.8, 7.59) (14.8, 10.3) (14.8, 6.86) (14.8, 9.30) (14.9, 6.20)
        (14.9, 10.3) (14.9, 6.20) (14.9, 10.3) (14.9, 6.86) (14.9, 18.9) (14.9, 6.86) (14.9, 18.9) (15.0, 12.6) (15.0, 15.4) (15.0, 12.6)
        (15.0, 15.4) (15.0, 10.3) (15.0, 15.4) (15.0, 10.3) (15.0, 15.4) (15.1, 10.3) (15.1, 11.4) (15.1, 10.3) (15.1, 11.4) (15.1, 7.59)
        (15.1, 28.4) (15.1, 7.59) (15.1, 28.4) (15.2, 18.9) (15.2, 42.5) (15.2, 18.9) (15.2, 42.5) (15.2, 28.4) (15.2, 86.5) (15.2, 28.4)
        (15.2, 86.5) (15.3, 57.7) (15.3, 78.2) (15.3, 57.7) (15.3, 78.2) (15.4, 52.1) (15.4, 34.7) (15.4, 42.5) (15.4, 28.4) (15.4, 42.5)
        (15.5, 28.4) (15.5, 42.5) (15.5, 28.4) (15.5, 42.5) (15.5, 28.4) (15.5, 31.4) (15.5, 28.4) (15.5, 31.4) (15.6, 20.9) (15.6, 23.2)
        (15.6, 20.9) (15.6, 23.2) (15.6, 15.4) (15.6, 18.9) (15.6, 15.4) (15.6, 18.9) (15.7, 12.6) (15.8, 8.40) (15.8, 14.0) (15.8, 8.40)
        (15.8, 14.0) (15.8, 9.30) (15.8, 28.4) (15.8, 8.40) (15.8, 28.4) (15.9, 18.9) (15.9, 31.4) (15.9, 18.9) (15.9, 31.4) (15.9, 20.9)
        (15.9, 23.2) (15.9, 20.9) (15.9, 23.2) (16.0, 15.4) (16.0, 17.1) (16.0, 15.4) (16.0, 17.1) (16.1, 11.4) (16.1, 34.7) (16.1, 11.4)
        (16.1, 34.7) (16.1, 23.2) (16.2, 15.4) (16.3, 10.3) (16.3, 11.4) (16.3, 10.3) (16.3, 11.4) (16.3, 7.59) (16.4, 5.06) (16.4, 6.86)
        (16.4, 5.06) (16.4, 6.86) (16.5, 4.57) (16.5, 8.40) (16.5, 4.57) (16.5, 8.40) (16.5, 5.60) (16.5, 38.4) (16.5, 5.60) (16.5, 38.4)
        (16.6, 25.6) (16.6, 86.5) (16.6, 25.6) (16.6, 86.5) (16.7, 57.7) (16.7, 38.4) (16.7, 52.1) (16.7, 34.7) (16.8, 23.2) (16.9, 15.4)
        (16.9, 18.9) (16.9, 15.4) (16.9, 18.9) (17.0, 12.6) (17.0, 17.1) (17.0, 12.6) (17.0, 17.1) (17.0, 11.4) (17.0, 15.4) (17.0, 11.4)
        (17.0, 15.4) (17.1, 10.3) (17.1, 18.9) (17.1, 10.3) (17.1, 18.9) (17.2, 12.6) (17.2, 17.1) (17.2, 12.6) (17.2, 17.1) (17.3, 11.4)
        (17.3, 15.4) (17.3, 11.4) (17.3, 15.4) (17.3, 10.3) (17.3, 18.9) (17.3, 10.3) (17.3, 18.9) (17.4, 12.6) (17.4, 42.5) (17.4, 12.6)
        (17.4, 42.5) (17.5, 28.4) (17.5, 38.4) (17.5, 25.6) (17.5, 28.4) (17.6, 18.9) (17.6, 38.4) (17.6, 18.9) (17.6, 38.4) (17.7, 25.6)
        (17.7, 34.7) (17.7, 25.6) (17.7, 34.7) (17.8, 23.2) (17.8, 47.1) (17.8, 17.1) (17.8, 47.1) (17.8, 31.4) (17.8, 70.6) (17.8, 31.4)
        (17.8, 70.6) (17.9, 47.1) (17.9, 95.7) (17.9, 47.1) (17.9, 95.7) (18.0, 63.8) (18.0, 117) (18.0, 63.8) (18.0, 117) (18.1, 78.2)
        (18.1, 86.5) (18.1, 57.7) (18.1, 78.2) (18.2, 52.1) (18.2, 117) (18.2, 34.7) (18.2, 117) (18.3, 78.2) (18.3, 86.5) (18.3, 78.2)
        (18.3, 86.5) (18.4, 57.7) (18.5, 38.4) (18.5, 42.5) (18.5, 38.4) (18.5, 42.5) (18.6, 28.4) (18.6, 52.1) (18.6, 28.4) (18.6, 52.1)
        (18.7, 34.7) (18.8, 23.2) (18.8, 52.1) (18.8, 23.2) (18.8, 52.1) (18.9, 34.7) (18.9, 42.5) (18.9, 34.7) (18.9, 42.5) (19.0, 28.4)
        (19.0, 70.6) (19.0, 28.4) (19.0, 70.6) (19.1, 47.1) (19.1, 57.7) (19.1, 47.1) (19.1, 57.7) (19.2, 38.4) (19.2, 57.7) (19.2, 38.4)
        (19.2, 57.7) (19.3, 38.4) (19.3, 52.1) (19.3, 38.4) (19.3, 52.1) (19.4, 34.7) (19.5, 23.2) (19.6, 15.4) (19.6, 31.4) (19.6, 15.4)
        (19.6, 31.4) (19.8, 20.9) (19.8, 25.6) (19.8, 20.9) (19.8, 25.6) (19.9, 17.1) (20.0, 11.4) (20.0, 25.6) (20.0, 11.4) (20.0, 25.6)
        (20.1, 17.1) (20.1, 28.4) (20.1, 17.1) (20.1, 28.4) (20.2, 18.9) (20.2, 28.4) (20.2, 18.9) (20.2, 28.4) (20.4, 18.9) (20.4, 38.4)
        (20.4, 18.9) (20.4, 38.4) (20.5, 25.6) (20.5, 31.4) (20.5, 25.6) (20.5, 31.4) (20.6, 20.9) (20.6, 38.4) (20.6, 20.9) (20.6, 38.4)
        (20.8, 25.6) (20.8, 31.4) (20.8, 25.6) (20.8, 31.4) (20.9, 20.9) (20.9, 38.4) (20.9, 20.9) (20.9, 38.4) (21.2, 25.6) (21.2, 28.4)
        (21.2, 25.6) (21.2, 28.4) (21.3, 18.9) (21.3, 25.6) (21.3, 18.9) (21.3, 25.6) (21.5, 17.1) (21.5, 31.4) (21.5, 17.1) (21.5, 31.4)
        (21.6, 20.9) (21.6, 28.4) (21.6, 20.9) (21.6, 28.4) (21.8, 18.9) (21.8, 42.5) (21.8, 18.9) (21.8, 42.5) (22.0, 28.4) (22.0, 38.4)
        (22.0, 28.4) (22.0, 38.4) (22.1, 25.6) (22.1, 38.4) (22.1, 25.6) (22.1, 38.4) (22.3, 25.6) (22.3, 31.4) (22.3, 18.9) (22.3, 31.4)
        (22.5, 20.9) (22.5, 70.6) (22.5, 20.9) (22.5, 70.6) (22.6, 47.1) (22.8, 31.4) (23.0, 20.9) (23.0, 31.4) (23.0, 20.9) (23.0, 31.4)
        (23.2, 20.9) (23.2, 28.4) (23.2, 20.9) (23.2, 28.4) (23.4, 18.9) (23.4, 47.1) (23.4, 18.9) (23.4, 47.1) (23.6, 31.4) (23.6, 144)
        (23.6, 31.4) (23.6, 144) (23.8, 95.7) (23.8, 117) (23.8, 95.7) (23.8, 117) (24.0, 78.2) (24.0, 95.7) (24.0, 78.2) (24.0, 95.7)
        (24.2, 63.8) (24.2, 176) (24.2, 63.8) (24.2, 176) (24.4, 117) (24.6, 78.2) (24.6, 86.5) (24.6, 78.2) (24.6, 86.5) (24.9, 57.7)
        (24.9, 144) (24.9, 57.7) (24.9, 144) (25.1, 95.7) (25.1, 117) (25.1, 95.7) (25.1, 117) (25.3, 78.2) (25.3, 215) (25.3, 78.2)
        (25.3, 215) (25.6, 144) (25.6, 176) (25.6, 144) (25.6, 176) (25.9, 117) (25.9, 176) (25.9, 117) (25.9, 176) (26.1, 117)
        (26.1, 130) (26.1, 117) (26.1, 130) (26.4, 86.5) (26.4, 117) (26.4, 86.5) (26.4, 117) (26.7, 78.2) (26.7, 106) (26.7, 78.2)
        (26.7, 106) (27.0, 70.6) (27.0, 144) (27.0, 70.6) (27.0, 144) (27.3, 95.7) (27.3, 144) (27.3, 95.7) (27.3, 144) (27.6, 95.7)
        (27.6, 159) (27.6, 95.7) (27.6, 159) (27.9, 106) (27.9, 195) (27.9, 106) (27.9, 159) (28.3, 106) (28.3, 215) (28.3, 106)
        (28.3, 215) (28.6, 144) (28.6, 159) (28.6, 144) (28.6, 159) (29.0, 106) (29.0, 176) (29.0, 106) (29.0, 176) (29.4, 117)
        (29.4, 176) (29.4, 117) (29.4, 176) (29.8, 117) (29.8, 215) (29.8, 117) (29.8, 215) (30.2, 144) (30.2, 159) (30.2, 144)
        (30.2, 159) (30.6, 106) (30.6, 159) (30.6, 106) (30.6, 159) (31.0, 106) (31.0, 130) (31.0, 106) (31.0, 130) (31.5, 86.5)
        (31.5, 292) (31.5, 86.5) (31.5, 292) (32.0, 195) (32.0, 292) (32.0, 195) (32.0, 292) (32.5, 195) (32.5, 215) (32.5, 195)
        (32.5, 215) (33.0, 144) (33.0, 176) (33.0, 144) (33.0, 176) (33.6, 117) (33.6, 292) (33.6, 117) (33.6, 292) (34.2, 195)
        (34.8, 130) (34.8, 804) (34.8, 130) (34.8, 804) (35.5, 536) (35.5, 657) (35.5, 536) (35.5, 657) (36.2, 438) (36.2, 1.21e+03)
        (36.2, 438) (36.2, 1.21e+03) (37.0, 804) (37.7, 536) (38.6, 358) (38.6, 804) (38.6, 358) (38.6, 804) (39.5, 536) (40.5, 358)
        (40.5, 985) (40.5, 358) (40.5, 985) (41.5, 657) (42.7, 438) (42.7, 727) (42.7, 438) (42.7, 727) (43.9, 485) (43.9, 804)
        (43.9, 485) (43.9, 804) (45.3, 536) (45.3, 804) (45.3, 536) (45.3, 804) (46.7, 536) (48.4, 358) (48.4, 396) (48.4, 358)
        (48.4, 396) (50.2, 264) (50.2, 657) (50.2, 264) (50.2, 657) (52.3, 438) (52.3, 594) (52.3, 438) (52.3, 594) (54.6, 396)
        (54.6, 536) (54.6, 396) (54.6, 536) (57.2, 358) (57.2, 3.00e+03) (57.2, 358) (57.2, 3.00e+03) (60.3, 2.00e+03) (64.0, 1.34e+03) (68.4, 890)
        (68.4, 1.48e+03) (68.4, 890) (68.4, 1.48e+03) (73.9, 985) (73.9, 2.00e+03) (73.9, 985) (73.9, 2.00e+03) (81.0, 1.34e+03) (81.0, 3.00e+03) (81.0, 1.34e+03)
        (81.0, 3.00e+03) (90.5, 2.00e+03) (90.5, 2.45e+03) (90.5, 2.00e+03) (90.5, 2.45e+03) (105, 1.64e+03) (105, 2.22e+03) (105, 1.64e+03) (105, 2.22e+03) (128, 1.48e+03)
        (128, 2.22e+03) (128, 1.48e+03) (128, 2.22e+03) (181, 1.48e+03) (181, 2.28e+04) (181, 1.48e+03) (181, 2.28e+04)
      };}
      \addplot coordinates {(1,1) (181.01933598375618,181.01933598375618)};
    \end{loglogaxis}
  \end{tikzpicture}
}
\newcommand{\escapeSixteen}[2]{
  \begin{tikzpicture}
    \begin{loglogaxis}[enlargelimits=false, scale only axis, cycle list name=escape-style, xlabel={$\sqrt{n / d}$}, ylabel={$\lambda$}, log basis x = 2, log basis y = 2, width=#1, height=#2]
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 3.74) (1.41, 1.00) (1.41, 1.11) (1.46, 1.00) (1.46, 3.74) (1.46, 1.00) (1.46, 1.36) (1.51, 1.00) (1.51, 3.74)
        (1.51, 1.00) (1.51, 1.22) (1.56, 1.00) (1.56, 3.74) (1.56, 1.00) (1.56, 1.36) (1.61, 1.00) (1.61, 4.13) (1.61, 1.00) (1.61, 2.25)
        (1.66, 1.50) (1.66, 4.57) (1.66, 1.00) (1.66, 1.11) (1.71, 1.00) (1.71, 4.57) (1.71, 1.00) (1.71, 2.03) (1.76, 1.36) (1.76, 4.57)
        (1.76, 1.00) (1.81, 1.00) (1.81, 5.06) (1.81, 1.00) (1.81, 2.76) (1.86, 1.84) (1.86, 4.13) (1.86, 1.00) (1.86, 2.03) (1.91, 1.36)
        (1.91, 4.57) (1.91, 1.00) (1.91, 1.66) (1.96, 1.11) (1.96, 5.06) (1.96, 1.00) (1.96, 2.03) (2.01, 1.36) (2.01, 4.57) (2.01, 1.00)
        (2.01, 1.84) (2.06, 1.22) (2.06, 6.20) (2.06, 1.00) (2.06, 2.49) (2.11, 1.66) (2.11, 5.60) (2.11, 1.00) (2.11, 2.49) (2.16, 2.76)
        (2.16, 5.06) (2.16, 1.00) (2.16, 1.66) (2.21, 1.11) (2.21, 5.06) (2.21, 1.00) (2.21, 2.25) (2.26, 1.50) (2.26, 6.20) (2.26, 1.00)
        (2.26, 3.74) (2.31, 2.49) (2.31, 6.20) (2.31, 1.00) (2.31, 2.03) (2.36, 1.36) (2.36, 6.86) (2.36, 1.00) (2.36, 5.06) (2.41, 3.38)
        (2.41, 5.60) (2.41, 1.00) (2.41, 3.74) (2.46, 2.49) (2.46, 5.60) (2.46, 1.00) (2.46, 2.49) (2.51, 1.66) (2.51, 6.20) (2.51, 1.00)
        (2.51, 2.49) (2.56, 1.66) (2.56, 6.86) (2.56, 1.00) (2.56, 1.66) (2.61, 1.11) (2.61, 7.59) (2.61, 1.00) (2.61, 2.49) (2.67, 1.66)
        (2.67, 6.20) (2.67, 1.00) (2.67, 2.03) (2.72, 1.36) (2.72, 6.20) (2.72, 1.00) (2.72, 2.25) (2.77, 1.50) (2.77, 5.60) (2.77, 1.00)
        (2.77, 1.66) (2.82, 1.11) (2.82, 7.59) (2.82, 1.00) (2.82, 3.38) (2.87, 2.25) (2.87, 7.59) (2.87, 1.00) (2.87, 2.25) (2.92, 1.50)
        (2.92, 8.40) (2.92, 1.00) (2.92, 4.13) (2.97, 2.76) (2.97, 7.59) (2.97, 1.00) (2.97, 3.05) (3.02, 2.03) (3.02, 6.86) (3.02, 1.00)
        (3.02, 2.25) (3.07, 1.50) (3.07, 6.86) (3.07, 1.00) (3.07, 2.25) (3.12, 1.50) (3.12, 9.30) (3.12, 1.00) (3.12, 2.25) (3.17, 1.50)
        (3.17, 7.59) (3.17, 1.00) (3.17, 2.03) (3.22, 1.36) (3.22, 8.40) (3.22, 1.00) (3.22, 3.05) (3.27, 2.03) (3.27, 9.30) (3.27, 1.00)
        (3.27, 4.57) (3.32, 3.05) (3.32, 7.59) (3.32, 1.00) (3.32, 4.13) (3.37, 2.76) (3.37, 6.86) (3.37, 1.00) (3.37, 3.38) (3.42, 2.25)
        (3.42, 7.59) (3.42, 1.00) (3.42, 4.13) (3.47, 2.76) (3.47, 7.59) (3.47, 1.36) (3.47, 3.74) (3.52, 2.49) (3.52, 10.3) (3.52, 1.00)
        (3.52, 3.05) (3.57, 2.03) (3.57, 6.86) (3.57, 1.11) (3.57, 2.49) (3.62, 1.66) (3.62, 7.59) (3.62, 1.00) (3.62, 2.49) (3.67, 1.66)
        (3.67, 10.3) (3.67, 1.00) (3.67, 7.59) (3.72, 5.06) (3.72, 11.4) (3.72, 1.00) (3.72, 2.25) (3.77, 1.50) (3.77, 14.0) (3.77, 1.00)
        (3.77, 5.06) (3.82, 3.38) (3.82, 7.59) (3.82, 1.22) (3.82, 7.59) (3.87, 5.06) (3.87, 6.86) (3.87, 1.11) (3.87, 5.06) (3.92, 3.38)
        (3.92, 8.40) (3.92, 1.00) (3.92, 5.60) (3.97, 3.74) (3.97, 10.3) (3.97, 1.00) (3.97, 4.57) (4.02, 3.05) (4.02, 11.4) (4.02, 1.22)
        (4.02, 5.06) (4.07, 3.38) (4.07, 9.30) (4.07, 1.11) (4.07, 4.57) (4.12, 3.05) (4.12, 9.30) (4.12, 1.11) (4.12, 3.05) (4.17, 2.03)
        (4.17, 9.30) (4.17, 1.00) (4.17, 3.38) (4.22, 2.25) (4.22, 8.40) (4.22, 1.11) (4.22, 3.74) (4.27, 2.49) (4.27, 10.3) (4.27, 1.22)
        (4.27, 5.06) (4.32, 3.38) (4.32, 11.4) (4.32, 1.36) (4.32, 2.76) (4.37, 1.84) (4.37, 11.4) (4.37, 1.22) (4.37, 1.84) (4.42, 1.22)
        (4.42, 11.4) (4.42, 1.22) (4.42, 3.74) (4.47, 2.49) (4.47, 10.3) (4.47, 1.36) (4.47, 8.40) (4.52, 5.60) (4.52, 12.6) (4.52, 1.50)
        (4.52, 6.20) (4.57, 4.13) (4.57, 9.30) (4.57, 1.36) (4.57, 6.20) (4.62, 4.13) (4.62, 10.3) (4.62, 1.22) (4.62, 4.13) (4.67, 2.76)
        (4.67, 11.4) (4.67, 1.36) (4.67, 3.05) (4.73, 2.03) (4.73, 15.4) (4.73, 1.50) (4.73, 6.20) (4.78, 4.13) (4.78, 9.30) (4.78, 1.36)
        (4.78, 5.60) (4.83, 3.74) (4.83, 10.3) (4.83, 1.66) (4.83, 6.86) (4.88, 4.57) (4.88, 15.4) (4.88, 1.36) (4.88, 4.13) (4.93, 2.76)
        (4.93, 14.0) (4.93, 1.66) (4.93, 4.13) (4.98, 2.76) (4.98, 11.4) (4.98, 1.66) (4.98, 6.20) (5.03, 4.13) (5.03, 11.4) (5.03, 1.84)
        (5.03, 6.86) (5.08, 4.57) (5.08, 12.6) (5.08, 1.84) (5.08, 3.38) (5.13, 2.25) (5.13, 12.6) (5.13, 1.36) (5.13, 5.06) (5.18, 3.38)
        (5.18, 11.4) (5.18, 1.36) (5.18, 4.13) (5.23, 2.76) (5.23, 9.30) (5.23, 1.36) (5.23, 4.57) (5.28, 3.05) (5.28, 15.4) (5.28, 2.25)
        (5.28, 4.13) (5.33, 2.76) (5.33, 11.4) (5.33, 1.36) (5.33, 10.3) (5.38, 6.86) (5.38, 12.6) (5.38, 1.00) (5.38, 6.20) (5.43, 4.13)
        (5.43, 12.6) (5.43, 2.03) (5.43, 5.60) (5.48, 3.74) (5.48, 18.9) (5.48, 2.25) (5.48, 6.20) (5.54, 4.13) (5.54, 9.30) (5.54, 1.36)
        (5.54, 4.57) (5.59, 3.05) (5.59, 15.4) (5.59, 2.03) (5.59, 4.13) (5.64, 2.76) (5.64, 11.4) (5.64, 1.66) (5.64, 4.13) (5.69, 2.76)
        (5.69, 11.4) (5.69, 1.50) (5.69, 9.30) (5.74, 6.20) (5.74, 12.6) (5.74, 1.11) (5.74, 5.60) (5.79, 3.74) (5.79, 10.3) (5.79, 1.22)
        (5.79, 6.86) (5.84, 4.57) (5.84, 15.4) (5.84, 1.84) (5.84, 5.06) (5.89, 3.38) (5.89, 17.1) (5.89, 1.66) (5.89, 3.74) (5.94, 2.49)
        (5.94, 20.9) (5.94, 2.03) (5.94, 10.3) (5.99, 6.86) (5.99, 14.0) (5.99, 2.03) (5.99, 5.60) (6.05, 3.74) (6.05, 14.0) (6.05, 2.76)
        (6.05, 6.86) (6.10, 4.57) (6.10, 12.6) (6.10, 2.49) (6.10, 6.86) (6.15, 4.57) (6.15, 10.3) (6.15, 1.50) (6.15, 10.3) (6.20, 6.86)
        (6.20, 11.4) (6.20, 2.25) (6.20, 11.4) (6.25, 7.59) (6.25, 20.9) (6.25, 1.66) (6.25, 7.59) (6.30, 5.06) (6.30, 11.4) (6.30, 3.05)
        (6.30, 11.4) (6.35, 7.59) (6.35, 17.1) (6.35, 2.25) (6.35, 8.40) (6.40, 5.60) (6.40, 17.1) (6.40, 2.03) (6.40, 4.13) (6.45, 2.76)
        (6.45, 15.4) (6.45, 1.84) (6.45, 5.06) (6.51, 3.38) (6.51, 9.30) (6.51, 2.03) (6.51, 4.13) (6.56, 2.76) (6.56, 11.4) (6.56, 2.76)
        (6.56, 5.60) (6.61, 3.74) (6.61, 12.6) (6.61, 3.05) (6.61, 5.60) (6.66, 3.74) (6.66, 17.1) (6.66, 2.03) (6.66, 7.59) (6.71, 5.06)
        (6.71, 14.0) (6.71, 2.49) (6.71, 7.59) (6.76, 5.06) (6.76, 15.4) (6.76, 2.49) (6.76, 9.30) (6.81, 6.20) (6.81, 18.9) (6.81, 2.25)
        (6.81, 6.86) (6.86, 4.57) (6.86, 15.4) (6.86, 2.76) (6.86, 11.4) (6.91, 7.59) (6.91, 11.4) (6.91, 2.76) (6.91, 4.57) (6.96, 3.05)
        (6.96, 18.9) (6.96, 2.25) (6.96, 15.4) (7.02, 10.3) (7.02, 14.0) (7.02, 2.49) (7.02, 5.60) (7.07, 3.74) (7.07, 12.6) (7.07, 1.84)
        (7.07, 11.4) (7.12, 7.59) (7.12, 15.4) (7.12, 3.38) (7.12, 6.86) (7.17, 4.57) (7.17, 23.2) (7.17, 3.38) (7.17, 5.06) (7.22, 3.38)
        (7.22, 11.4) (7.22, 2.25) (7.22, 7.59) (7.27, 5.06) (7.27, 17.1) (7.27, 3.05) (7.27, 6.86) (7.32, 4.57) (7.32, 11.4) (7.32, 2.76)
        (7.32, 6.86) (7.37, 4.57) (7.37, 15.4) (7.37, 3.38) (7.37, 7.59) (7.43, 5.06) (7.43, 18.9) (7.43, 4.13) (7.43, 18.9) (7.48, 12.6)
        (7.48, 20.9) (7.48, 3.74) (7.48, 14.0) (7.53, 9.30) (7.53, 14.0) (7.53, 2.49) (7.53, 10.3) (7.58, 6.86) (7.58, 12.6) (7.58, 3.38)
        (7.58, 6.86) (7.63, 4.57) (7.63, 14.0) (7.63, 2.76) (7.63, 5.60) (7.68, 3.74) (7.68, 20.9) (7.68, 3.38) (7.68, 20.9) (7.74, 14.0)
        (7.74, 18.9) (7.74, 2.76) (7.74, 4.57) (7.79, 3.05) (7.79, 14.0) (7.79, 2.03) (7.79, 14.0) (7.84, 9.30) (7.84, 17.1) (7.84, 3.05)
        (7.84, 11.4) (7.89, 7.59) (7.89, 11.4) (7.89, 2.49) (7.89, 11.4) (7.95, 7.59) (7.95, 12.6) (7.95, 3.05) (7.95, 12.6) (8.00, 8.40)
        (8.00, 15.4) (8.00, 3.38) (8.00, 11.4) (8.05, 7.59) (8.05, 15.4) (8.05, 2.49) (8.05, 11.4) (8.10, 7.59) (8.10, 11.4) (8.10, 2.03)
        (8.10, 9.30) (8.15, 6.20) (8.15, 17.1) (8.15, 4.13) (8.15, 9.30) (8.20, 6.20) (8.20, 9.30) (8.20, 1.50) (8.20, 7.59) (8.25, 5.06)
        (8.25, 17.1) (8.25, 4.13) (8.25, 9.30) (8.31, 6.20) (8.31, 18.9) (8.31, 4.13) (8.31, 8.40) (8.36, 5.60) (8.36, 12.6) (8.36, 3.05)
        (8.36, 5.60) (8.41, 3.74) (8.41, 15.4) (8.41, 3.74) (8.41, 15.4) (8.46, 10.3) (8.46, 17.1) (8.46, 3.05) (8.46, 5.60) (8.51, 3.74)
        (8.51, 15.4) (8.51, 2.76) (8.51, 15.4) (8.57, 10.3) (8.57, 14.0) (8.57, 2.49) (8.57, 5.06) (8.62, 3.38) (8.62, 18.9) (8.62, 2.25)
        (8.62, 6.86) (8.67, 4.57) (8.67, 15.4) (8.67, 3.38) (8.67, 6.86) (8.72, 4.57) (8.72, 15.4) (8.72, 3.38) (8.72, 10.3) (8.78, 6.86)
        (8.78, 23.2) (8.78, 4.57) (8.78, 15.4) (8.83, 10.3) (8.83, 15.4) (8.83, 3.74) (8.83, 10.3) (8.88, 6.86) (8.88, 12.6) (8.88, 5.60)
        (8.88, 7.59) (8.93, 5.06) (8.93, 23.2) (8.93, 3.05) (8.93, 9.30) (8.99, 6.20) (8.99, 18.9) (8.99, 5.06) (8.99, 8.40) (9.04, 5.60)
        (9.04, 15.4) (9.04, 5.60) (9.04, 6.86) (9.09, 4.57) (9.09, 20.9) (9.09, 4.57) (9.09, 15.4) (9.14, 10.3) (9.14, 14.0) (9.14, 4.57)
        (9.14, 8.40) (9.20, 5.60) (9.20, 28.4) (9.20, 5.06) (9.20, 18.9) (9.25, 12.6) (9.25, 23.2) (9.25, 5.60) (9.25, 9.30) (9.30, 6.20)
        (9.30, 34.7) (9.30, 5.06) (9.30, 34.7) (9.36, 23.2) (9.36, 34.7) (9.36, 7.59) (9.36, 12.6) (9.41, 8.40) (9.41, 18.9) (9.41, 5.06)
        (9.41, 18.9) (9.46, 12.6) (9.46, 17.1) (9.46, 7.59) (9.46, 8.40) (9.51, 5.60) (9.51, 15.4) (9.51, 5.06) (9.51, 14.0) (9.57, 9.30)
        (9.57, 17.1) (9.57, 5.06) (9.57, 12.6) (9.62, 8.40) (9.62, 20.9) (9.62, 3.38) (9.62, 20.9) (9.68, 14.0) (9.68, 15.4) (9.68, 5.60)
        (9.68, 12.6) (9.73, 8.40) (9.73, 20.9) (9.73, 3.74) (9.73, 5.60) (9.79, 3.74) (9.79, 34.7) (9.79, 3.74) (9.79, 20.9) (9.84, 14.0)
        (9.84, 23.2) (9.84, 3.38) (9.84, 4.57) (9.89, 3.05) (9.89, 12.6) (9.89, 2.25) (9.89, 8.40) (9.94, 5.60) (9.94, 28.4) (9.94, 5.60)
        (9.94, 7.59) (10.0, 5.06) (10.0, 25.6) (10.0, 5.06) (10.0, 12.6) (10.0, 8.40) (10.0, 15.4) (10.0, 4.13) (10.0, 7.59) (10.1, 5.06)
        (10.1, 20.9) (10.1, 3.05) (10.1, 12.6) (10.2, 8.40) (10.2, 17.1) (10.2, 6.86) (10.2, 9.30) (10.2, 6.20) (10.2, 18.9) (10.2, 4.13)
        (10.2, 15.4) (10.3, 10.3) (10.3, 20.9) (10.3, 3.05) (10.3, 20.9) (10.3, 14.0) (10.3, 20.9) (10.3, 5.06) (10.3, 14.0) (10.4, 9.30)
        (10.4, 23.2) (10.4, 4.57) (10.4, 23.2) (10.4, 15.4) (10.4, 28.4) (10.4, 6.86) (10.4, 28.4) (10.5, 18.9) (10.5, 20.9) (10.5, 5.60)
        (10.5, 8.40) (10.5, 5.60) (10.5, 14.0) (10.5, 5.60) (10.5, 10.3) (10.6, 6.86) (10.6, 42.5) (10.6, 5.60) (10.6, 11.4) (10.6, 7.59)
        (10.6, 31.4) (10.6, 6.20) (10.6, 20.9) (10.7, 14.0) (10.7, 14.0) (10.7, 4.57) (10.7, 9.30) (10.8, 6.20) (10.8, 12.6) (10.8, 5.06)
        (10.8, 12.6) (10.8, 8.40) (10.8, 31.4) (10.8, 7.59) (10.8, 12.6) (10.9, 8.40) (10.9, 28.4) (10.9, 6.20) (10.9, 17.1) (10.9, 11.4)
        (10.9, 20.9) (10.9, 9.30) (10.9, 20.9) (11.0, 14.0) (11.0, 28.4) (11.0, 6.20) (11.0, 9.30) (11.0, 6.20) (11.0, 25.6) (11.0, 5.06)
        (11.0, 17.1) (11.1, 11.4) (11.1, 23.2) (11.1, 8.40) (11.1, 17.1) (11.1, 11.4) (11.1, 28.4) (11.1, 7.59) (11.1, 15.4) (11.2, 10.3)
        (11.2, 18.9) (11.2, 5.06) (11.2, 18.9) (11.3, 12.6) (11.3, 17.1) (11.3, 7.59) (11.3, 9.30) (11.3, 6.20) (11.3, 20.9) (11.3, 4.57)
        (11.3, 14.0) (11.4, 9.30) (11.4, 28.4) (11.4, 9.30) (11.4, 23.2) (11.4, 15.4) (11.4, 20.9) (11.4, 9.30) (11.4, 12.6) (11.5, 8.40)
        (11.5, 18.9) (11.5, 8.40) (11.5, 18.9) (11.5, 12.6) (11.5, 23.2) (11.5, 9.30) (11.5, 23.2) (11.6, 15.4) (11.6, 23.2) (11.6, 5.06)
        (11.6, 14.0) (11.7, 9.30) (11.7, 20.9) (11.7, 8.40) (11.7, 14.0) (11.7, 9.30) (11.7, 18.9) (11.7, 7.59) (11.7, 12.6) (11.8, 8.40)
        (11.8, 9.30) (11.8, 5.06) (11.8, 9.30) (11.8, 6.20) (11.8, 14.0) (11.8, 6.20) (11.8, 14.0) (11.9, 9.30) (11.9, 18.9) (11.9, 7.59)
        (11.9, 10.3) (11.9, 6.86) (11.9, 18.9) (11.9, 5.06) (11.9, 14.0) (12.0, 9.30) (12.0, 23.2) (12.0, 8.40) (12.0, 23.2) (12.0, 15.4)
        (12.0, 15.4) (12.0, 6.20) (12.0, 15.4) (12.1, 10.3) (12.1, 23.2) (12.1, 9.30) (12.1, 11.4) (12.1, 7.59) (12.1, 23.2) (12.1, 5.60)
        (12.1, 23.2) (12.2, 15.4) (12.2, 42.5) (12.2, 14.0) (12.2, 42.5) (12.3, 28.4) (12.3, 9.30) (12.3, 6.20) (12.3, 23.2) (12.3, 6.20)
        (12.3, 23.2) (12.4, 15.4) (12.4, 25.6) (12.4, 6.20) (12.4, 25.6) (12.4, 17.1) (12.4, 23.2) (12.4, 11.4) (12.4, 17.1) (12.5, 11.4)
        (12.5, 31.4) (12.5, 6.86) (12.5, 31.4) (12.6, 20.9) (12.6, 28.4) (12.6, 14.0) (12.6, 25.6) (12.6, 17.1) (12.6, 20.9) (12.6, 7.59)
        (12.6, 20.9) (12.7, 14.0) (12.7, 25.6) (12.7, 8.40) (12.7, 14.0) (12.7, 9.30) (12.7, 52.1) (12.7, 8.40) (12.7, 52.1) (12.8, 34.7)
        (12.8, 12.6) (12.9, 8.40) (12.9, 15.4) (12.9, 6.20) (12.9, 15.4) (12.9, 10.3) (12.9, 23.2) (12.9, 10.3) (12.9, 20.9) (13.0, 14.0)
        (13.0, 70.6) (13.0, 14.0) (13.0, 34.7) (13.0, 23.2) (13.0, 34.7) (13.0, 15.4) (13.0, 17.1) (13.1, 11.4) (13.1, 23.2) (13.1, 10.3)
        (13.1, 15.4) (13.1, 10.3) (13.1, 34.7) (13.1, 10.3) (13.1, 23.2) (13.2, 15.4) (13.2, 47.1) (13.2, 10.3) (13.2, 47.1) (13.3, 31.4)
        (13.3, 42.5) (13.3, 18.9) (13.3, 20.9) (13.3, 14.0) (13.3, 25.6) (13.3, 9.30) (13.3, 25.6) (13.4, 17.1) (13.4, 31.4) (13.4, 11.4)
        (13.4, 28.4) (13.4, 18.9) (13.4, 28.4) (13.4, 15.4) (13.4, 28.4) (13.5, 18.9) (13.5, 20.9) (13.5, 10.3) (13.5, 14.0) (13.5, 9.30)
        (13.5, 25.6) (13.5, 9.30) (13.5, 25.6) (13.6, 17.1) (13.6, 25.6) (13.6, 14.0) (13.6, 25.6) (13.7, 17.1) (13.7, 38.4) (13.7, 17.1)
        (13.7, 28.4) (13.7, 18.9) (13.7, 20.9) (13.7, 9.30) (13.7, 18.9) (13.8, 12.6) (13.8, 47.1) (13.8, 7.59) (13.8, 47.1) (13.8, 31.4)
        (13.8, 52.1) (13.8, 18.9) (13.8, 34.7) (13.9, 23.2) (13.9, 34.7) (13.9, 20.9) (13.9, 23.2) (14.0, 15.4) (14.0, 18.9) (14.0, 5.60)
        (14.0, 17.1) (14.0, 11.4) (14.0, 34.7) (14.0, 11.4) (14.0, 23.2) (14.1, 15.4) (14.1, 23.2) (14.1, 11.4) (14.1, 14.0) (14.2, 9.30)
        (14.2, 38.4) (14.2, 8.40) (14.2, 38.4) (14.2, 25.6) (14.2, 31.4) (14.2, 14.0) (14.2, 17.1) (14.3, 11.4) (14.3, 28.4) (14.3, 6.86)
        (14.3, 28.4) (14.4, 18.9) (14.4, 28.4) (14.4, 9.30) (14.4, 28.4) (14.4, 18.9) (14.4, 47.1) (14.4, 11.4) (14.4, 31.4) (14.5, 20.9)
        (14.5, 28.4) (14.5, 12.6) (14.5, 20.9) (14.6, 14.0) (14.6, 34.7) (14.6, 14.0) (14.6, 31.4) (14.6, 20.9) (14.6, 42.5) (14.6, 17.1)
        (14.6, 20.9) (14.7, 14.0) (14.7, 17.1) (14.7, 7.59) (14.7, 14.0) (14.8, 9.30) (14.8, 57.7) (14.8, 9.30) (14.8, 34.7) (14.9, 23.2)
        (14.9, 31.4) (14.9, 20.9) (14.9, 14.0) (14.9, 17.1) (14.9, 10.3) (14.9, 17.1) (15.0, 11.4) (15.0, 20.9) (15.0, 9.30) (15.0, 20.9)
        (15.0, 14.0) (15.0, 34.7) (15.0, 14.0) (15.0, 25.6) (15.1, 17.1) (15.1, 38.4) (15.1, 17.1) (15.1, 25.6) (15.1, 17.1) (15.1, 28.4)
        (15.1, 12.6) (15.1, 28.4) (15.2, 18.9) (15.2, 42.5) (15.2, 18.9) (15.2, 42.5) (15.2, 28.4) (15.2, 38.4) (15.2, 18.9) (15.2, 25.6)
        (15.3, 17.1) (15.3, 31.4) (15.3, 17.1) (15.3, 31.4) (15.3, 20.9) (15.3, 34.7) (15.3, 20.9) (15.3, 23.2) (15.4, 15.4) (15.4, 38.4)
        (15.4, 15.4) (15.4, 38.4) (15.4, 25.6) (15.4, 34.7) (15.4, 23.2) (15.5, 15.4) (15.5, 31.4) (15.5, 14.0) (15.5, 17.1) (15.6, 11.4)
        (15.6, 15.4) (15.6, 7.59) (15.6, 15.4) (15.6, 10.3) (15.6, 31.4) (15.6, 10.3) (15.6, 28.4) (15.7, 18.9) (15.7, 34.7) (15.7, 15.4)
        (15.7, 34.7) (15.7, 23.2) (15.7, 57.7) (15.7, 23.2) (15.7, 38.4) (15.8, 25.6) (15.8, 47.1) (15.8, 18.9) (15.8, 47.1) (15.8, 31.4)
        (15.8, 47.1) (15.8, 25.6) (15.8, 47.1) (15.9, 31.4) (15.9, 38.4) (15.9, 25.6) (15.9, 31.4) (16.0, 20.9) (16.0, 57.7) (16.0, 20.9)
        (16.0, 42.5) (16.0, 28.4) (16.0, 47.1) (16.0, 28.4) (16.0, 47.1) (16.1, 31.4) (16.1, 70.6) (16.1, 31.4) (16.1, 57.7) (16.2, 38.4)
        (16.2, 86.5) (16.2, 25.6) (16.2, 86.5) (16.2, 57.7) (16.2, 38.4) (16.2, 42.5) (16.3, 28.4) (16.3, 38.4) (16.3, 17.1) (16.3, 20.9)
        (16.4, 14.0) (16.4, 18.9) (16.4, 12.6) (16.4, 15.4) (16.4, 10.3) (16.4, 28.4) (16.4, 7.59) (16.4, 28.4) (16.5, 18.9) (16.5, 23.2)
        (16.5, 15.4) (16.5, 17.1) (16.6, 11.4) (16.6, 18.9) (16.6, 7.59) (16.6, 18.9) (16.6, 12.6) (16.6, 17.1) (16.6, 11.4) (16.6, 14.0)
        (16.7, 9.30) (16.7, 12.6) (16.7, 6.20) (16.7, 12.6) (16.8, 8.40) (16.8, 28.4) (16.8, 8.40) (16.8, 28.4) (16.8, 18.9) (16.8, 34.7)
        (16.8, 18.9) (16.8, 23.2) (16.9, 15.4) (16.9, 95.7) (16.9, 15.4) (16.9, 70.6) (17.0, 47.1) (17.0, 31.4) (17.0, 34.7) (17.1, 23.2)
        (17.1, 70.6) (17.1, 23.2) (17.1, 70.6) (17.1, 47.1) (17.1, 144) (17.1, 47.1) (17.1, 130) (17.2, 86.5) (17.2, 57.7) (17.3, 38.4)
        (17.3, 25.6) (17.3, 28.4) (17.4, 18.9) (17.4, 23.2) (17.4, 15.4) (17.5, 10.3) (17.5, 23.2) (17.5, 6.86) (17.5, 20.9) (17.5, 14.0)
        (17.5, 47.1) (17.5, 14.0) (17.5, 38.4) (17.6, 25.6) (17.6, 38.4) (17.6, 18.9) (17.6, 38.4) (17.7, 25.6) (17.7, 34.7) (17.7, 17.1)
        (17.7, 34.7) (17.8, 23.2) (17.8, 31.4) (17.8, 17.1) (17.8, 31.4) (17.9, 20.9) (17.9, 63.8) (17.9, 20.9) (17.9, 63.8) (18.0, 42.5)
        (18.0, 63.8) (18.0, 34.7) (18.0, 38.4) (18.1, 25.6) (18.1, 52.1) (18.1, 25.6) (18.1, 47.1) (18.1, 31.4) (18.1, 52.1) (18.1, 31.4)
        (18.1, 47.1) (18.2, 31.4) (18.2, 57.7) (18.2, 23.2) (18.2, 57.7) (18.3, 38.4) (18.3, 47.1) (18.3, 31.4) (18.3, 42.5) (18.4, 28.4)
        (18.4, 34.7) (18.4, 23.2) (18.5, 15.4) (18.5, 25.6) (18.5, 10.3) (18.5, 25.6) (18.6, 17.1) (18.6, 52.1) (18.6, 17.1) (18.6, 52.1)
        (18.7, 34.7) (18.7, 86.5) (18.7, 34.7) (18.7, 86.5) (18.8, 57.7) (18.8, 106) (18.8, 47.1) (18.8, 106) (18.8, 70.6) (18.8, 106)
        (18.8, 70.6) (18.8, 106) (18.9, 70.6) (18.9, 78.2) (18.9, 70.6) (18.9, 78.2) (18.9, 52.1) (18.9, 117) (18.9, 42.5) (18.9, 117)
        (19.0, 78.2) (19.0, 52.1) (19.0, 70.6) (19.0, 52.1) (19.0, 70.6) (19.1, 47.1) (19.1, 78.2) (19.1, 47.1) (19.1, 78.2) (19.1, 52.1)
        (19.1, 63.8) (19.1, 52.1) (19.1, 63.8) (19.2, 42.5) (19.2, 28.4) (19.2, 63.8) (19.2, 28.4) (19.2, 63.8) (19.3, 42.5) (19.3, 47.1)
        (19.3, 42.5) (19.3, 47.1) (19.4, 31.4) (19.4, 42.5) (19.4, 31.4) (19.4, 42.5) (19.4, 28.4) (19.4, 57.7) (19.4, 28.4) (19.4, 57.7)
        (19.5, 38.4) (19.5, 47.1) (19.5, 38.4) (19.5, 47.1) (19.5, 31.4) (19.5, 57.7) (19.5, 31.4) (19.5, 57.7) (19.6, 38.4) (19.6, 78.2)
        (19.6, 38.4) (19.6, 78.2) (19.6, 52.1) (19.6, 95.7) (19.6, 52.1) (19.6, 95.7) (19.7, 63.8) (19.8, 42.5) (19.8, 57.7) (19.8, 42.5)
        (19.8, 57.7) (19.8, 38.4) (19.9, 25.6) (19.9, 17.1) (20.0, 11.4) (20.0, 14.0) (20.0, 11.4) (20.0, 14.0) (20.1, 9.30) (20.1, 25.6)
        (20.1, 9.30) (20.1, 25.6) (20.1, 17.1) (20.1, 31.4) (20.1, 17.1) (20.1, 31.4) (20.2, 20.9) (20.2, 14.0) (20.2, 15.4) (20.2, 14.0)
        (20.2, 15.4) (20.3, 10.3) (20.3, 28.4) (20.3, 10.3) (20.3, 28.4) (20.4, 18.9) (20.4, 12.6) (20.4, 18.9) (20.4, 12.6) (20.4, 18.9)
        (20.5, 12.6) (20.5, 17.1) (20.5, 12.6) (20.5, 17.1) (20.6, 11.4) (20.6, 38.4) (20.6, 11.4) (20.6, 38.4) (20.6, 25.6) (20.6, 28.4)
        (20.6, 25.6) (20.6, 28.4) (20.7, 18.9) (20.7, 23.2) (20.7, 18.9) (20.7, 23.2) (20.8, 15.4) (20.8, 34.7) (20.8, 15.4) (20.8, 34.7)
        (20.8, 23.2) (20.8, 31.4) (20.8, 23.2) (20.8, 31.4) (20.9, 20.9) (20.9, 38.4) (20.9, 20.9) (20.9, 38.4) (21.0, 25.6) (21.0, 28.4)
        (21.0, 25.6) (21.0, 28.4) (21.0, 18.9) (21.0, 25.6) (21.0, 18.9) (21.0, 25.6) (21.1, 17.1) (21.1, 31.4) (21.1, 17.1) (21.1, 31.4)
        (21.2, 20.9) (21.2, 34.7) (21.2, 20.9) (21.2, 34.7) (21.3, 23.2) (21.3, 31.4) (21.3, 23.2) (21.3, 31.4) (21.3, 20.9) (21.4, 14.0)
        (21.5, 9.30) (21.5, 14.0) (21.5, 9.30) (21.5, 14.0) (21.6, 9.30) (21.6, 78.2) (21.6, 9.30) (21.6, 78.2) (21.6, 52.1) (21.7, 34.7)
        (21.7, 42.5) (21.7, 34.7) (21.7, 42.5) (21.8, 28.4) (21.8, 38.4) (21.8, 28.4) (21.8, 38.4) (21.9, 25.6) (21.9, 28.4) (21.9, 25.6)
        (21.9, 28.4) (22.0, 18.9) (22.0, 31.4) (22.0, 18.9) (22.0, 20.9) (22.0, 14.0) (22.0, 57.7) (22.0, 14.0) (22.0, 57.7) (22.1, 38.4)
        (22.1, 52.1) (22.1, 38.4) (22.1, 52.1) (22.2, 34.7) (22.2, 57.7) (22.2, 34.7) (22.2, 42.5) (22.3, 28.4) (22.3, 31.4) (22.3, 28.4)
        (22.3, 31.4) (22.4, 20.9) (22.4, 25.6) (22.4, 20.9) (22.4, 25.6) (22.5, 17.1) (22.5, 42.5) (22.5, 17.1) (22.5, 42.5) (22.5, 28.4)
        (22.6, 18.9) (22.6, 70.6) (22.6, 18.9) (22.6, 70.6) (22.7, 47.1) (22.7, 106) (22.7, 34.7) (22.7, 106) (22.8, 70.6) (22.9, 47.1)
        (22.9, 52.1) (22.9, 47.1) (22.9, 52.1) (23.0, 34.7) (23.1, 23.2) (23.1, 47.1) (23.1, 23.2) (23.1, 47.1) (23.2, 31.4) (23.2, 52.1)
        (23.2, 31.4) (23.2, 52.1) (23.3, 34.7) (23.3, 176) (23.3, 34.7) (23.3, 176) (23.4, 117) (23.4, 159) (23.4, 117) (23.4, 159)
        (23.5, 106) (23.5, 159) (23.5, 106) (23.5, 159) (23.6, 106) (23.6, 195) (23.6, 106) (23.6, 195) (23.7, 130) (23.7, 195)
        (23.7, 130) (23.7, 195) (23.8, 130) (23.8, 159) (23.8, 130) (23.8, 159) (23.9, 106) (24.0, 70.6) (24.0, 86.5) (24.0, 70.6)
        (24.0, 86.5) (24.1, 57.7) (24.1, 117) (24.1, 57.7) (24.1, 117) (24.2, 78.2) (24.3, 52.1) (24.3, 95.7) (24.3, 52.1) (24.3, 95.7)
        (24.4, 63.8) (24.4, 95.7) (24.4, 63.8) (24.4, 95.7) (24.5, 63.8) (24.5, 86.5) (24.5, 63.8) (24.5, 86.5) (24.6, 57.7) (24.6, 70.6)
        (24.6, 57.7) (24.6, 70.6) (24.7, 47.1) (24.7, 63.8) (24.7, 42.5) (24.7, 52.1) (24.9, 34.7) (24.9, 130) (24.9, 34.7) (24.9, 130)
        (25.0, 86.5) (25.0, 95.7) (25.0, 86.5) (25.0, 95.7) (25.1, 63.8) (25.1, 106) (25.1, 63.8) (25.1, 106) (25.2, 70.6) (25.2, 130)
        (25.2, 70.6) (25.2, 130) (25.3, 86.5) (25.3, 95.7) (25.3, 86.5) (25.3, 95.7) (25.5, 63.8) (25.5, 130) (25.5, 63.8) (25.5, 130)
        (25.6, 86.5) (25.7, 57.7) (25.9, 38.4) (25.9, 95.7) (25.9, 38.4) (25.9, 95.7) (26.0, 63.8) (26.0, 238) (26.0, 63.8) (26.0, 238)
        (26.1, 159) (26.1, 176) (26.1, 78.2) (26.1, 176) (26.3, 117) (26.3, 130) (26.3, 117) (26.3, 130) (26.4, 86.5) (26.4, 215)
        (26.4, 86.5) (26.4, 215) (26.5, 144) (26.5, 159) (26.5, 144) (26.5, 159) (26.7, 106) (26.7, 159) (26.7, 106) (26.7, 159)
        (26.8, 106) (26.8, 195) (26.8, 106) (26.8, 195) (27.0, 130) (27.0, 176) (27.0, 130) (27.0, 176) (27.1, 117) (27.1, 159)
        (27.1, 117) (27.1, 159) (27.3, 106) (27.3, 117) (27.3, 106) (27.3, 117) (27.4, 78.2) (27.4, 106) (27.4, 78.2) (27.4, 106)
        (27.6, 70.6) (27.6, 117) (27.6, 70.6) (27.6, 117) (27.8, 78.2) (27.9, 52.1) (27.9, 70.6) (27.9, 52.1) (27.9, 70.6) (28.1, 47.1)
        (28.1, 52.1) (28.1, 47.1) (28.1, 52.1) (28.3, 34.7) (28.3, 63.8) (28.3, 34.7) (28.3, 63.8) (28.4, 42.5) (28.4, 86.5) (28.4, 42.5)
        (28.4, 86.5) (28.6, 57.7) (28.6, 63.8) (28.6, 57.7) (28.6, 63.8) (28.8, 42.5) (28.8, 215) (28.8, 34.7) (28.8, 215) (29.0, 144)
        (29.0, 238) (29.0, 144) (29.0, 238) (29.2, 159) (29.4, 106) (29.4, 144) (29.4, 106) (29.4, 144) (29.6, 95.7) (29.6, 130)
        (29.6, 95.7) (29.6, 130) (29.8, 86.5) (29.8, 264) (29.8, 86.5) (29.8, 264) (30.0, 176) (30.0, 215) (30.0, 176) (30.0, 215)
        (30.2, 144) (30.2, 264) (30.2, 144) (30.2, 264) (30.4, 176) (30.4, 358) (30.4, 176) (30.4, 358) (30.6, 238) (30.6, 264)
        (30.6, 238) (30.6, 264) (30.8, 176) (30.8, 195) (30.8, 176) (30.8, 195) (31.0, 130) (31.0, 176) (31.0, 130) (31.0, 176)
        (31.3, 117) (31.3, 176) (31.3, 117) (31.3, 176) (31.5, 117) (31.5, 292) (31.5, 117) (31.5, 292) (31.8, 195) (31.8, 238)
        (31.8, 195) (31.8, 238) (32.0, 159) (32.0, 176) (32.0, 159) (32.0, 176) (32.3, 117) (32.3, 215) (32.3, 117) (32.3, 215)
        (32.5, 144) (32.5, 215) (32.5, 144) (32.5, 215) (32.8, 144) (32.8, 438) (32.8, 144) (32.8, 438) (33.0, 292) (33.0, 438)
        (33.0, 292) (33.0, 438) (33.3, 292) (33.6, 195) (33.9, 130) (33.9, 195) (33.9, 130) (33.9, 195) (34.2, 130) (34.5, 86.5)
        (34.5, 130) (34.5, 70.6) (34.5, 130) (34.8, 86.5) (34.8, 396) (34.8, 86.5) (34.8, 396) (35.2, 264) (35.2, 292) (35.2, 264)
        (35.2, 292) (35.5, 195) (35.5, 264) (35.5, 195) (35.5, 264) (35.8, 176) (35.8, 215) (35.8, 176) (35.8, 215) (36.2, 144)
        (36.2, 176) (36.2, 144) (36.2, 176) (36.6, 117) (36.6, 130) (36.6, 117) (36.6, 130) (37.0, 86.5) (37.0, 159) (37.0, 86.5)
        (37.0, 159) (37.3, 106) (37.3, 117) (37.3, 106) (37.3, 117) (37.7, 78.2) (37.7, 106) (37.7, 78.2) (37.7, 106) (38.2, 70.6)
        (38.2, 78.2) (38.2, 70.6) (38.2, 78.2) (38.6, 52.1) (38.6, 159) (38.6, 52.1) (38.6, 159) (39.0, 106) (39.0, 292) (39.0, 106)
        (39.0, 292) (39.5, 195) (39.5, 438) (39.5, 195) (39.5, 438) (40.0, 292) (40.0, 323) (40.0, 292) (40.0, 323) (40.5, 215)
        (40.5, 292) (40.5, 215) (40.5, 292) (41.0, 195) (41.5, 130) (42.1, 86.5) (42.1, 485) (42.1, 86.5) (42.1, 485) (42.7, 323)
        (42.7, 536) (42.7, 323) (42.7, 536) (43.3, 358) (43.3, 657) (43.3, 358) (43.3, 657) (43.9, 438) (43.9, 485) (43.9, 438)
        (43.9, 485) (44.6, 323) (44.6, 594) (44.6, 323) (44.6, 594) (45.3, 396) (45.3, 2.00e+03) (45.3, 396) (45.3, 2.00e+03) (46.0, 1.34e+03)
        (46.0, 1.48e+03) (46.0, 1.34e+03) (46.0, 1.48e+03) (46.7, 985) (46.7, 1.21e+03) (46.7, 985) (46.7, 1.21e+03) (47.5, 804) (47.5, 1.09e+03) (47.5, 804)
        (47.5, 1.09e+03) (48.4, 727) (48.4, 1.34e+03) (48.4, 727) (48.4, 1.34e+03) (49.3, 890) (49.3, 985) (49.3, 890) (49.3, 985) (50.2, 657)
        (50.2, 2.00e+03) (50.2, 657) (50.2, 2.00e+03) (51.2, 1.34e+03) (51.2, 1.48e+03) (51.2, 985) (51.2, 1.09e+03) (52.3, 727) (52.3, 804) (52.3, 727)
        (52.3, 804) (53.4, 536) (53.4, 657) (53.4, 536) (53.4, 657) (54.6, 438) (54.6, 657) (54.6, 438) (54.6, 657) (55.9, 438)
        (55.9, 985) (55.9, 438) (55.9, 985) (57.2, 657) (57.2, 1.48e+03) (57.2, 657) (57.2, 1.48e+03) (58.7, 985) (58.7, 1.21e+03) (58.7, 985)
        (58.7, 1.21e+03) (60.3, 804) (60.3, 985) (60.3, 804) (60.3, 985) (62.1, 657) (62.1, 890) (62.1, 657) (62.1, 890) (64.0, 594)
        (64.0, 2.00e+03) (64.0, 594) (64.0, 2.00e+03) (66.1, 1.34e+03) (66.1, 1.81e+03) (66.1, 1.34e+03) (66.1, 1.81e+03) (68.4, 1.21e+03) (68.4, 3.00e+03) (68.4, 1.21e+03)
        (68.4, 3.00e+03) (71.0, 2.00e+03) (71.0, 2.45e+03) (71.0, 2.00e+03) (71.0, 2.45e+03) (73.9, 1.64e+03) (73.9, 4.07e+03) (73.9, 1.64e+03) (73.9, 4.07e+03) (77.2, 2.72e+03)
        (77.2, 3.00e+03) (77.2, 2.72e+03) (77.2, 3.00e+03) (81.0, 2.00e+03) (81.0, 3.00e+03) (81.0, 2.00e+03) (81.0, 3.00e+03) (85.3, 2.00e+03) (85.3, 2.72e+03) (85.3, 2.00e+03)
        (85.3, 2.72e+03) (90.5, 1.81e+03) (90.5, 3.33e+03) (90.5, 1.81e+03) (90.5, 3.33e+03) (96.8, 2.22e+03) (105, 1.48e+03) (105, 3.00e+03) (105, 1.48e+03) (105, 3.00e+03)
        (114, 2.00e+03) (128, 1.34e+03) (148, 890) (148, 1.21e+03) (148, 890) (148, 1.21e+03) (181, 804) (181, 5.52e+03) (181, 804) (181, 5.52e+03)
        (256, 3.68e+03) (256, 2.53e+04) (256, 3.68e+03) (256, 2.53e+04)
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.41, 1.00) (1.41, 3.38) (1.41, 1.00) (1.41, 1.11) (1.46, 1.00) (1.46, 3.74) (1.46, 1.00) (1.46, 1.84) (1.51, 1.22) (1.51, 4.13)
        (1.51, 1.00) (1.51, 1.00) (1.56, 1.00) (1.56, 3.74) (1.56, 1.00) (1.56, 1.36) (1.61, 1.00) (1.61, 4.13) (1.61, 1.00) (1.61, 1.66)
        (1.66, 1.11) (1.66, 4.57) (1.66, 1.00) (1.66, 1.22) (1.71, 1.36) (1.71, 5.06) (1.71, 1.00) (1.71, 1.36) (1.76, 1.00) (1.76, 5.60)
        (1.76, 1.00) (1.76, 1.22) (1.81, 1.00) (1.81, 4.57) (1.81, 1.00) (1.81, 3.38) (1.86, 3.74) (1.86, 5.06) (1.86, 1.00) (1.86, 1.11)
        (1.91, 1.00) (1.91, 4.57) (1.91, 1.00) (1.96, 1.00) (1.96, 6.20) (1.96, 1.00) (1.96, 2.49) (2.01, 1.66) (2.01, 6.20) (2.01, 1.00)
        (2.01, 2.25) (2.06, 1.50) (2.06, 6.20) (2.06, 1.00) (2.06, 2.25) (2.11, 1.50) (2.11, 7.59) (2.11, 1.00) (2.11, 2.25) (2.16, 1.50)
        (2.16, 5.06) (2.16, 1.00) (2.16, 2.49) (2.21, 1.66) (2.21, 5.06) (2.21, 1.00) (2.21, 1.50) (2.26, 1.00) (2.26, 7.59) (2.26, 1.00)
        (2.26, 1.84) (2.31, 1.22) (2.31, 6.86) (2.31, 1.00) (2.31, 2.25) (2.36, 1.50) (2.36, 6.20) (2.36, 1.00) (2.36, 1.84) (2.41, 1.22)
        (2.41, 5.60) (2.41, 1.00) (2.41, 2.76) (2.46, 1.84) (2.46, 6.20) (2.46, 1.00) (2.46, 1.84) (2.51, 1.22) (2.51, 5.60) (2.51, 1.00)
        (2.51, 2.03) (2.56, 1.36) (2.56, 8.40) (2.56, 1.00) (2.56, 3.74) (2.61, 2.49) (2.61, 5.60) (2.61, 1.00) (2.61, 3.38) (2.66, 2.25)
        (2.66, 7.59) (2.66, 1.00) (2.66, 3.05) (2.71, 2.03) (2.71, 6.86) (2.71, 1.00) (2.71, 2.49) (2.76, 1.66) (2.76, 6.86) (2.76, 1.00)
        (2.76, 1.66) (2.81, 1.11) (2.81, 6.20) (2.81, 1.00) (2.81, 2.25) (2.86, 1.50) (2.86, 8.40) (2.86, 1.00) (2.86, 3.38) (2.91, 2.25)
        (2.91, 7.59) (2.91, 1.00) (2.91, 2.03) (2.96, 1.36) (2.96, 6.86) (2.96, 1.00) (2.96, 2.49) (3.01, 1.66) (3.01, 10.3) (3.01, 1.00)
        (3.01, 3.74) (3.07, 2.49) (3.07, 7.59) (3.07, 1.00) (3.07, 3.38) (3.12, 2.25) (3.12, 10.3) (3.12, 1.00) (3.12, 3.05) (3.17, 2.03)
        (3.17, 7.59) (3.17, 1.00) (3.17, 2.49) (3.22, 1.66) (3.22, 9.30) (3.22, 1.00) (3.22, 3.05) (3.27, 2.03) (3.27, 9.30) (3.27, 1.00)
        (3.27, 2.25) (3.32, 1.50) (3.32, 9.30) (3.32, 1.00) (3.32, 4.13) (3.37, 2.76) (3.37, 7.59) (3.37, 1.00) (3.37, 3.74) (3.42, 2.49)
        (3.42, 8.40) (3.42, 1.00) (3.42, 3.05) (3.47, 2.03) (3.47, 10.3) (3.47, 1.00) (3.47, 5.60) (3.52, 3.74) (3.52, 7.59) (3.52, 1.11)
        (3.52, 2.49) (3.57, 1.66) (3.57, 8.40) (3.57, 1.11) (3.57, 3.38) (3.62, 2.25) (3.62, 9.30) (3.62, 1.22) (3.62, 2.49) (3.67, 1.66)
        (3.67, 9.30) (3.67, 1.11) (3.67, 2.25) (3.72, 1.50) (3.72, 10.3) (3.72, 1.00) (3.72, 4.57) (3.77, 3.05) (3.77, 10.3) (3.77, 1.22)
        (3.77, 6.20) (3.82, 4.13) (3.82, 8.40) (3.82, 1.22) (3.82, 6.20) (3.87, 4.13) (3.87, 8.40) (3.87, 1.00) (3.87, 4.13) (3.92, 2.76)
        (3.92, 10.3) (3.92, 1.36) (3.92, 4.57) (3.97, 3.05) (3.97, 11.4) (3.97, 1.50) (3.97, 3.05) (4.02, 2.03) (4.02, 10.3) (4.02, 1.36)
        (4.02, 4.13) (4.07, 2.76) (4.07, 15.4) (4.07, 1.11) (4.07, 6.20) (4.12, 4.13) (4.12, 9.30) (4.12, 1.36) (4.12, 2.49) (4.17, 1.66)
        (4.17, 10.3) (4.17, 1.22) (4.17, 2.76) (4.22, 1.84) (4.22, 11.4) (4.22, 1.22) (4.22, 4.57) (4.27, 3.05) (4.27, 7.59) (4.27, 1.11)
        (4.27, 6.86) (4.32, 4.57) (4.32, 11.4) (4.32, 1.36) (4.32, 4.57) (4.37, 3.05) (4.37, 8.40) (4.37, 1.00) (4.37, 4.13) (4.42, 2.76)
        (4.42, 11.4) (4.42, 1.36) (4.42, 6.86) (4.47, 4.57) (4.47, 12.6) (4.47, 1.50) (4.47, 6.20) (4.52, 4.13) (4.52, 9.30) (4.52, 1.36)
        (4.52, 3.38) (4.57, 2.25) (4.57, 9.30) (4.57, 1.50) (4.57, 6.20) (4.62, 4.13) (4.62, 10.3) (4.62, 1.50) (4.62, 3.38) (4.67, 2.25)
        (4.67, 9.30) (4.67, 1.36) (4.67, 4.57) (4.72, 3.05) (4.72, 11.4) (4.72, 1.66) (4.72, 7.59) (4.78, 5.06) (4.78, 10.3) (4.78, 2.03)
        (4.78, 5.06) (4.83, 3.38) (4.83, 10.3) (4.83, 2.03) (4.83, 4.57) (4.88, 3.05) (4.88, 11.4) (4.88, 1.36) (4.88, 8.40) (4.93, 5.60)
        (4.93, 9.30) (4.93, 1.66) (4.93, 5.60) (4.98, 3.74) (4.98, 9.30) (4.98, 1.00) (4.98, 6.86) (5.03, 4.57) (5.03, 12.6) (5.03, 1.36)
        (5.03, 12.6) (5.08, 8.40) (5.08, 12.6) (5.08, 1.36) (5.08, 2.76) (5.13, 1.84) (5.13, 10.3) (5.13, 1.66) (5.13, 3.38) (5.18, 2.25)
        (5.18, 11.4) (5.18, 1.50) (5.18, 6.20) (5.23, 4.13) (5.23, 11.4) (5.23, 1.50) (5.23, 10.3) (5.28, 6.86) (5.28, 14.0) (5.28, 2.03)
        (5.28, 2.76) (5.33, 1.84) (5.33, 20.9) (5.33, 1.84) (5.33, 2.76) (5.38, 1.84) (5.38, 11.4) (5.38, 1.84) (5.38, 5.06) (5.43, 3.38)
        (5.43, 17.1) (5.43, 1.66) (5.43, 3.38) (5.48, 2.25) (5.48, 12.6) (5.48, 1.22) (5.48, 5.60) (5.53, 3.74) (5.53, 15.4) (5.53, 1.84)
        (5.53, 8.40) (5.58, 5.60) (5.58, 11.4) (5.58, 1.00) (5.58, 5.06) (5.63, 3.38) (5.63, 11.4) (5.63, 1.36) (5.63, 5.60) (5.69, 3.74)
        (5.69, 12.6) (5.69, 2.25) (5.69, 5.60) (5.74, 3.74) (5.74, 12.6) (5.74, 1.50) (5.74, 9.30) (5.79, 6.20) (5.79, 12.6) (5.79, 2.49)
        (5.79, 12.6) (5.84, 8.40) (5.84, 12.6) (5.84, 2.76) (5.84, 8.40) (5.89, 5.60) (5.89, 10.3) (5.89, 2.03) (5.89, 5.60) (5.94, 3.74)
        (5.94, 14.0) (5.94, 2.03) (5.94, 8.40) (5.99, 5.60) (5.99, 9.30) (5.99, 1.66) (5.99, 4.13) (6.04, 2.76) (6.04, 9.30) (6.04, 2.49)
        (6.04, 6.86) (6.09, 4.57) (6.09, 20.9) (6.09, 2.25) (6.09, 10.3) (6.14, 6.86) (6.14, 11.4) (6.14, 2.25) (6.14, 9.30) (6.19, 6.20)
        (6.19, 15.4) (6.19, 2.25) (6.19, 4.13) (6.25, 2.76) (6.25, 14.0) (6.25, 2.76) (6.25, 3.74) (6.30, 2.49) (6.30, 14.0) (6.30, 1.84)
        (6.30, 8.40) (6.35, 5.60) (6.35, 12.6) (6.35, 2.49) (6.35, 6.20) (6.40, 4.13) (6.40, 17.1) (6.40, 4.13) (6.40, 7.59) (6.45, 5.06)
        (6.45, 17.1) (6.45, 2.76) (6.45, 7.59) (6.50, 5.06) (6.50, 14.0) (6.50, 1.66) (6.50, 10.3) (6.55, 6.86) (6.55, 11.4) (6.55, 2.03)
        (6.55, 4.13) (6.60, 2.76) (6.60, 12.6) (6.60, 2.03) (6.60, 12.6) (6.65, 8.40) (6.65, 15.4) (6.65, 2.76) (6.65, 5.60) (6.70, 3.74)
        (6.70, 11.4) (6.70, 2.49) (6.70, 4.57) (6.76, 3.05) (6.76, 15.4) (6.76, 2.25) (6.76, 8.40) (6.81, 5.60) (6.81, 15.4) (6.81, 1.66)
        (6.81, 6.86) (6.86, 4.57) (6.86, 11.4) (6.86, 2.25) (6.86, 4.13) (6.91, 2.76) (6.91, 12.6) (6.91, 2.76) (6.91, 6.86) (6.96, 4.57)
        (6.96, 12.6) (6.96, 2.76) (6.96, 8.40) (7.01, 5.60) (7.01, 18.9) (7.01, 2.76) (7.01, 7.59) (7.06, 5.06) (7.06, 14.0) (7.06, 2.49)
        (7.06, 11.4) (7.12, 7.59) (7.12, 12.6) (7.12, 2.25) (7.12, 9.30) (7.17, 6.20) (7.17, 15.4) (7.17, 2.76) (7.17, 7.59) (7.22, 5.06)
        (7.22, 10.3) (7.22, 2.49) (7.22, 9.30) (7.27, 6.20) (7.27, 14.0) (7.27, 3.74) (7.27, 10.3) (7.32, 6.86) (7.32, 23.2) (7.32, 4.13)
        (7.32, 5.60) (7.37, 3.74) (7.37, 14.0) (7.37, 2.49) (7.37, 5.60) (7.42, 3.74) (7.42, 12.6) (7.42, 2.49) (7.42, 5.06) (7.47, 3.38)
        (7.47, 11.4) (7.47, 1.84) (7.47, 6.86) (7.53, 4.57) (7.53, 12.6) (7.53, 3.38) (7.53, 5.60) (7.58, 3.74) (7.58, 17.1) (7.58, 3.74)
        (7.58, 17.1) (7.63, 11.4) (7.63, 2.76) (7.63, 8.40) (7.68, 5.60) (7.68, 20.9) (7.68, 2.03) (7.68, 5.06) (7.73, 3.38) (7.73, 10.3)
        (7.73, 2.76) (7.73, 6.20) (7.79, 4.13) (7.79, 17.1) (7.79, 3.74) (7.79, 4.57) (7.84, 3.05) (7.84, 20.9) (7.84, 3.05) (7.84, 9.30)
        (7.89, 6.20) (7.89, 18.9) (7.89, 5.06) (7.89, 11.4) (7.94, 7.59) (7.94, 17.1) (7.94, 3.38) (7.94, 8.40) (7.99, 5.60) (7.99, 15.4)
        (7.99, 2.49) (7.99, 3.38) (8.04, 2.25) (8.04, 17.1) (8.04, 2.25) (8.04, 15.4) (8.10, 10.3) (8.10, 15.4) (8.10, 3.74) (8.10, 8.40)
        (8.15, 5.60) (8.15, 20.9) (8.15, 4.57) (8.15, 14.0) (8.20, 9.30) (8.20, 20.9) (8.20, 2.76) (8.20, 9.30) (8.25, 6.20) (8.25, 11.4)
        (8.25, 2.76) (8.25, 4.57) (8.31, 3.05) (8.31, 10.3) (8.31, 2.25) (8.31, 6.20) (8.36, 4.13) (8.36, 14.0) (8.36, 4.13) (8.36, 6.20)
        (8.41, 4.13) (8.41, 25.6) (8.41, 4.13) (8.41, 6.86) (8.46, 4.57) (8.46, 17.1) (8.46, 2.03) (8.46, 17.1) (8.51, 11.4) (8.51, 14.0)
        (8.51, 3.38) (8.51, 11.4) (8.57, 7.59) (8.57, 10.3) (8.57, 3.05) (8.57, 7.59) (8.62, 5.06) (8.62, 12.6) (8.62, 2.03) (8.62, 12.6)
        (8.67, 8.40) (8.67, 17.1) (8.67, 2.76) (8.67, 6.86) (8.72, 4.57) (8.72, 20.9) (8.72, 3.74) (8.72, 17.1) (8.78, 11.4) (8.78, 14.0)
        (8.78, 5.60) (8.78, 8.40) (8.83, 5.60) (8.83, 17.1) (8.83, 3.74) (8.83, 7.59) (8.88, 5.06) (8.88, 17.1) (8.88, 4.13) (8.88, 12.6)
        (8.93, 8.40) (8.93, 12.6) (8.93, 4.13) (8.93, 9.30) (8.99, 6.20) (8.99, 18.9) (8.99, 3.38) (8.99, 6.20) (9.04, 4.13) (9.04, 23.2)
        (9.04, 2.76) (9.04, 5.60) (9.09, 3.74) (9.09, 18.9) (9.09, 2.76) (9.09, 18.9) (9.14, 12.6) (9.14, 28.4) (9.14, 5.06) (9.14, 10.3)
        (9.20, 6.86) (9.20, 18.9) (9.20, 3.05) (9.20, 10.3) (9.25, 6.86) (9.25, 18.9) (9.25, 4.57) (9.25, 6.86) (9.30, 4.57) (9.30, 17.1)
        (9.30, 4.57) (9.30, 14.0) (9.36, 9.30) (9.36, 14.0) (9.36, 5.60) (9.36, 6.86) (9.41, 4.57) (9.41, 20.9) (9.41, 4.57) (9.41, 17.1)
        (9.46, 11.4) (9.46, 18.9) (9.46, 5.60) (9.46, 12.6) (9.51, 8.40) (9.51, 11.4) (9.51, 5.60) (9.51, 8.40) (9.57, 5.60) (9.57, 18.9)
        (9.57, 4.57) (9.57, 12.6) (9.62, 8.40) (9.62, 23.2) (9.62, 6.20) (9.62, 20.9) (9.68, 14.0) (9.68, 15.4) (9.68, 4.13) (9.68, 12.6)
        (9.73, 8.40) (9.73, 25.6) (9.73, 6.86) (9.73, 17.1) (9.79, 11.4) (9.79, 23.2) (9.79, 6.86) (9.79, 17.1) (9.84, 11.4) (9.84, 20.9)
        (9.84, 4.57) (9.84, 17.1) (9.89, 11.4) (9.89, 17.1) (9.89, 6.20) (9.89, 12.6) (9.94, 8.40) (9.94, 10.3) (9.94, 4.57) (9.94, 10.3)
        (10.0, 6.86) (10.0, 25.6) (10.0, 5.06) (10.0, 14.0) (10.1, 9.30) (10.1, 25.6) (10.1, 5.60) (10.1, 25.6) (10.1, 17.1) (10.1, 31.4)
        (10.1, 6.20) (10.1, 18.9) (10.2, 12.6) (10.2, 12.6) (10.2, 5.06) (10.2, 10.3) (10.2, 6.86) (10.2, 28.4) (10.2, 5.60) (10.2, 12.6)
        (10.3, 8.40) (10.3, 31.4) (10.3, 4.13) (10.3, 15.4) (10.3, 10.3) (10.3, 23.2) (10.3, 6.20) (10.3, 17.1) (10.4, 11.4) (10.4, 11.4)
        (10.4, 4.57) (10.4, 6.86) (10.4, 4.57) (10.4, 20.9) (10.4, 3.38) (10.4, 20.9) (10.5, 14.0) (10.5, 17.1) (10.5, 7.59) (10.5, 15.4)
        (10.5, 10.3) (10.5, 17.1) (10.5, 5.06) (10.5, 17.1) (10.6, 11.4) (10.6, 12.6) (10.6, 6.86) (10.6, 12.6) (10.6, 8.40) (10.6, 20.9)
        (10.6, 7.59) (10.6, 12.6) (10.7, 8.40) (10.7, 15.4) (10.7, 4.13) (10.7, 15.4) (10.8, 10.3) (10.8, 14.0) (10.8, 4.13) (10.8, 8.40)
        (10.8, 5.60) (10.8, 20.9) (10.8, 4.57) (10.8, 20.9) (10.9, 14.0) (10.9, 18.9) (10.9, 4.57) (10.9, 6.86) (10.9, 4.57) (10.9, 15.4)
        (10.9, 4.57) (10.9, 15.4) (11.0, 10.3) (11.0, 3.74) (11.0, 6.86) (11.0, 4.57) (11.0, 15.4) (11.0, 4.57) (11.0, 15.4) (11.1, 10.3)
        (11.1, 28.4) (11.1, 5.60) (11.1, 28.4) (11.2, 18.9) (11.2, 25.6) (11.2, 8.40) (11.2, 20.9) (11.2, 14.0) (11.2, 23.2) (11.2, 9.30)
        (11.2, 23.2) (11.3, 15.4) (11.3, 18.9) (11.3, 6.86) (11.3, 18.9) (11.3, 12.6) (11.3, 17.1) (11.3, 5.60) (11.3, 11.4) (11.4, 7.59)
        (11.4, 12.6) (11.4, 5.06) (11.4, 10.3) (11.4, 6.86) (11.4, 28.4) (11.4, 6.20) (11.4, 28.4) (11.5, 18.9) (11.5, 20.9) (11.5, 10.3)
        (11.5, 12.6) (11.6, 8.40) (11.6, 15.4) (11.6, 5.60) (11.6, 8.40) (11.6, 5.60) (11.6, 12.6) (11.6, 4.13) (11.6, 10.3) (11.7, 6.86)
        (11.7, 20.9) (11.7, 5.06) (11.7, 20.9) (11.7, 14.0) (11.7, 15.4) (11.7, 5.06) (11.8, 3.38) (11.8, 20.9) (11.8, 3.38) (11.8, 12.6)
        (11.8, 8.40) (11.8, 15.4) (11.8, 5.60) (11.8, 8.40) (11.9, 5.60) (11.9, 18.9) (11.9, 5.60) (11.9, 18.9) (11.9, 12.6) (11.9, 18.9)
        (11.9, 6.20) (11.9, 9.30) (12.0, 6.20) (12.0, 20.9) (12.0, 4.57) (12.0, 20.9) (12.1, 14.0) (12.1, 18.9) (12.1, 9.30) (12.1, 18.9)
        (12.1, 12.6) (12.1, 28.4) (12.1, 10.3) (12.1, 28.4) (12.2, 18.9) (12.2, 57.7) (12.2, 10.3) (12.2, 57.7) (12.2, 38.4) (12.2, 11.4)
        (12.2, 20.9) (12.3, 14.0) (12.3, 17.1) (12.3, 8.40) (12.3, 9.30) (12.3, 6.20) (12.3, 20.9) (12.3, 6.20) (12.3, 17.1) (12.4, 11.4)
        (12.4, 18.9) (12.4, 9.30) (12.4, 14.0) (12.4, 9.30) (12.4, 25.6) (12.4, 7.59) (12.4, 17.1) (12.5, 11.4) (12.5, 23.2) (12.5, 8.40)
        (12.5, 10.3) (12.6, 6.86) (12.6, 18.9) (12.6, 6.20) (12.6, 10.3) (12.6, 6.86) (12.6, 28.4) (12.6, 6.86) (12.6, 17.1) (12.7, 11.4)
        (12.7, 57.7) (12.7, 11.4) (12.7, 34.7) (12.8, 23.2) (12.8, 34.7) (12.8, 15.4) (12.8, 18.9) (12.8, 12.6) (12.8, 18.9) (12.8, 9.30)
        (12.8, 14.0) (12.9, 9.30) (12.9, 57.7) (12.9, 8.40) (12.9, 52.1) (12.9, 34.7) (12.9, 11.4) (12.9, 18.9) (13.0, 12.6) (13.0, 23.2)
        (13.0, 9.30) (13.0, 23.2) (13.1, 15.4) (13.1, 28.4) (13.1, 14.0) (13.1, 18.9) (13.1, 12.6) (13.1, 23.2) (13.1, 8.40) (13.1, 15.4)
        (13.2, 10.3) (13.2, 14.0) (13.2, 6.86) (13.2, 8.40) (13.2, 5.60) (13.2, 15.4) (13.2, 5.60) (13.2, 11.4) (13.3, 7.59) (13.3, 17.1)
        (13.3, 5.60) (13.3, 12.6) (13.3, 8.40) (13.3, 18.9) (13.3, 6.20) (13.3, 18.9) (13.4, 12.6) (13.4, 28.4) (13.4, 8.40) (13.4, 20.9)
        (13.4, 14.0) (13.4, 20.9) (13.4, 14.0) (13.4, 18.9) (13.5, 12.6) (13.5, 15.4) (13.5, 8.40) (13.5, 14.0) (13.5, 9.30) (13.5, 18.9)
        (13.5, 9.30) (13.5, 18.9) (13.6, 12.6) (13.6, 38.4) (13.6, 12.6) (13.6, 23.2) (13.7, 15.4) (13.7, 25.6) (13.7, 11.4) (13.7, 14.0)
        (13.7, 9.30) (13.7, 20.9) (13.7, 7.59) (13.7, 20.9) (13.8, 14.0) (13.8, 25.6) (13.8, 11.4) (13.8, 12.6) (13.8, 8.40) (13.8, 38.4)
        (13.8, 8.40) (13.8, 38.4) (13.9, 25.6) (13.9, 38.4) (13.9, 17.1) (13.9, 38.4) (14.0, 25.6) (14.0, 38.4) (14.0, 17.1) (14.0, 31.4)
        (14.0, 20.9) (14.0, 34.7) (14.0, 12.6) (14.0, 34.7) (14.1, 23.2) (14.1, 38.4) (14.1, 18.9) (14.1, 25.6) (14.2, 17.1) (14.2, 34.7)
        (14.2, 14.0) (14.2, 34.7) (14.2, 23.2) (14.2, 12.6) (14.3, 8.40) (14.3, 25.6) (14.3, 6.86) (14.3, 25.6) (14.4, 17.1) (14.4, 25.6)
        (14.4, 11.4) (14.4, 14.0) (14.4, 9.30) (14.4, 57.7) (14.4, 9.30) (14.4, 34.7) (14.5, 23.2) (14.5, 25.6) (14.5, 11.4) (14.5, 20.9)
        (14.6, 14.0) (14.6, 31.4) (14.6, 11.4) (14.6, 31.4) (14.6, 20.9) (14.6, 25.6) (14.6, 12.6) (14.6, 18.9) (14.7, 12.6) (14.7, 34.7)
        (14.7, 12.6) (14.7, 34.7) (14.8, 23.2) (14.8, 25.6) (14.8, 14.0) (14.8, 17.1) (14.9, 11.4) (14.9, 38.4) (14.9, 11.4) (14.9, 38.4)
        (14.9, 25.6) (14.9, 38.4) (14.9, 25.6) (14.9, 25.6) (15.0, 17.1) (15.0, 28.4) (15.0, 12.6) (15.0, 28.4) (15.0, 18.9) (15.0, 42.5)
        (15.0, 14.0) (15.0, 42.5) (15.1, 28.4) (15.1, 47.1) (15.1, 28.4) (15.1, 34.7) (15.1, 23.2) (15.1, 42.5) (15.1, 20.9) (15.1, 28.4)
        (15.2, 18.9) (15.2, 38.4) (15.2, 18.9) (15.2, 28.4) (15.2, 18.9) (15.2, 12.6) (15.2, 15.4) (15.3, 10.3) (15.3, 14.0) (15.3, 9.30)
        (15.3, 11.4) (15.3, 7.59) (15.3, 14.0) (15.3, 7.59) (15.3, 14.0) (15.4, 9.30) (15.4, 47.1) (15.4, 9.30) (15.4, 20.9) (15.4, 14.0)
        (15.4, 23.2) (15.4, 12.6) (15.4, 23.2) (15.5, 15.4) (15.5, 25.6) (15.5, 15.4) (15.5, 25.6) (15.6, 17.1) (15.6, 23.2) (15.6, 11.4)
        (15.6, 23.2) (15.6, 15.4) (15.6, 31.4) (15.6, 15.4) (15.6, 20.9) (15.7, 14.0) (15.7, 14.0) (15.7, 9.30) (15.7, 14.0) (15.7, 9.30)
        (15.7, 23.2) (15.7, 9.30) (15.7, 23.2) (15.8, 15.4) (15.8, 23.2) (15.8, 10.3) (15.8, 15.4) (15.8, 10.3) (15.8, 12.6) (15.8, 7.59)
        (15.8, 12.6) (15.9, 8.40) (15.9, 15.4) (15.9, 8.40) (15.9, 11.4) (16.0, 7.59) (16.0, 12.6) (16.0, 7.59) (16.0, 10.3) (16.0, 6.86)
        (16.0, 42.5) (16.0, 6.86) (16.0, 28.4) (16.1, 18.9) (16.1, 57.7) (16.1, 18.9) (16.1, 57.7) (16.2, 38.4) (16.2, 63.8) (16.2, 28.4)
        (16.2, 63.8) (16.2, 42.5) (16.2, 57.7) (16.2, 28.4) (16.2, 57.7) (16.3, 38.4) (16.3, 52.1) (16.3, 23.2) (16.3, 31.4) (16.4, 20.9)
        (16.4, 23.2) (16.4, 15.4) (16.4, 17.1) (16.4, 11.4) (16.4, 42.5) (16.4, 11.4) (16.4, 28.4) (16.5, 18.9) (16.5, 34.7) (16.5, 17.1)
        (16.5, 34.7) (16.6, 23.2) (16.6, 25.6) (16.6, 15.4) (16.6, 25.6) (16.6, 17.1) (16.6, 25.6) (16.6, 17.1) (16.6, 17.1) (16.7, 11.4)
        (16.7, 31.4) (16.7, 9.30) (16.7, 31.4) (16.8, 20.9) (16.8, 31.4) (16.8, 14.0) (16.8, 23.2) (16.8, 15.4) (16.8, 57.7) (16.8, 15.4)
        (16.8, 57.7) (16.9, 38.4) (16.9, 63.8) (16.9, 25.6) (16.9, 63.8) (17.0, 42.5) (17.0, 28.4) (17.0, 34.7) (17.1, 23.2) (17.1, 38.4)
        (17.1, 18.9) (17.1, 25.6) (17.1, 17.1) (17.1, 31.4) (17.1, 11.4) (17.1, 31.4) (17.2, 20.9) (17.2, 31.4) (17.2, 20.9) (17.2, 23.2)
        (17.3, 15.4) (17.3, 34.7) (17.3, 15.4) (17.3, 23.2) (17.4, 15.4) (17.4, 52.1) (17.4, 15.4) (17.4, 52.1) (17.5, 34.7) (17.5, 38.4)
        (17.5, 25.6) (17.5, 38.4) (17.5, 25.6) (17.5, 57.7) (17.5, 25.6) (17.5, 57.7) (17.6, 38.4) (17.6, 52.1) (17.6, 34.7) (17.6, 47.1)
        (17.7, 31.4) (17.7, 20.9) (17.7, 28.4) (17.8, 18.9) (17.8, 34.7) (17.8, 18.9) (17.8, 25.6) (17.9, 17.1) (17.9, 28.4) (17.9, 12.6)
        (17.9, 28.4) (18.0, 18.9) (18.0, 34.7) (18.0, 15.4) (18.0, 31.4) (18.1, 20.9) (18.1, 28.4) (18.1, 18.9) (18.1, 12.6) (18.1, 23.2)
        (18.1, 11.4) (18.1, 23.2) (18.2, 15.4) (18.2, 34.7) (18.2, 15.4) (18.2, 25.6) (18.3, 17.1) (18.3, 25.6) (18.3, 11.4) (18.3, 12.6)
        (18.4, 8.40) (18.4, 31.4) (18.4, 8.40) (18.4, 31.4) (18.5, 20.9) (18.5, 63.8) (18.5, 20.9) (18.5, 42.5) (18.6, 28.4) (18.6, 52.1)
        (18.6, 28.4) (18.6, 52.1) (18.7, 34.7) (18.8, 23.2) (18.8, 31.4) (18.8, 20.9) (18.8, 25.6) (18.8, 17.1) (18.9, 11.4) (18.9, 17.1)
        (18.9, 11.4) (18.9, 17.1) (18.9, 11.4) (18.9, 14.0) (18.9, 11.4) (18.9, 14.0) (19.0, 9.30) (19.0, 25.6) (19.0, 9.30) (19.0, 25.6)
        (19.0, 17.1) (19.0, 20.9) (19.0, 17.1) (19.0, 20.9) (19.1, 14.0) (19.1, 52.1) (19.1, 10.3) (19.1, 52.1) (19.1, 34.7) (19.1, 52.1)
        (19.1, 34.7) (19.1, 52.1) (19.2, 34.7) (19.2, 144) (19.2, 34.7) (19.2, 70.6) (19.2, 47.1) (19.2, 52.1) (19.2, 47.1) (19.2, 52.1)
        (19.3, 34.7) (19.4, 23.2) (19.4, 15.4) (19.4, 38.4) (19.4, 15.4) (19.4, 38.4) (19.5, 25.6) (19.5, 17.1) (19.5, 42.5) (19.5, 17.1)
        (19.5, 42.5) (19.6, 28.4) (19.6, 31.4) (19.6, 28.4) (19.6, 31.4) (19.6, 20.9) (19.7, 14.0) (19.7, 52.1) (19.7, 14.0) (19.7, 52.1)
        (19.8, 34.7) (19.8, 38.4) (19.8, 34.7) (19.8, 38.4) (19.8, 25.6) (19.8, 70.6) (19.8, 25.6) (19.8, 70.6) (19.9, 47.1) (20.0, 31.4)
        (20.0, 57.7) (20.0, 31.4) (20.0, 57.7) (20.1, 38.4) (20.1, 117) (20.1, 38.4) (20.1, 117) (20.1, 78.2) (20.1, 86.5) (20.1, 78.2)
        (20.1, 86.5) (20.2, 57.7) (20.2, 78.2) (20.2, 57.7) (20.2, 78.2) (20.2, 52.1) (20.2, 63.8) (20.2, 52.1) (20.2, 63.8) (20.3, 42.5)
        (20.3, 47.1) (20.3, 42.5) (20.3, 47.1) (20.4, 31.4) (20.4, 20.9) (20.5, 14.0) (20.5, 20.9) (20.5, 14.0) (20.5, 20.9) (20.6, 14.0)
        (20.6, 15.4) (20.6, 14.0) (20.6, 15.4) (20.6, 10.3) (20.6, 11.4) (20.6, 10.3) (20.6, 11.4) (20.7, 7.59) (20.7, 17.1) (20.7, 7.59)
        (20.7, 17.1) (20.8, 11.4) (20.8, 17.1) (20.8, 11.4) (20.8, 17.1) (20.8, 11.4) (20.8, 47.1) (20.8, 11.4) (20.8, 47.1) (20.9, 31.4)
        (20.9, 47.1) (20.9, 31.4) (20.9, 47.1) (21.0, 31.4) (21.0, 63.8) (21.0, 31.4) (21.0, 63.8) (21.0, 42.5) (21.0, 52.1) (21.0, 42.5)
        (21.0, 52.1) (21.1, 34.7) (21.1, 95.7) (21.1, 34.7) (21.1, 95.7) (21.2, 63.8) (21.2, 86.5) (21.2, 63.8) (21.2, 86.5) (21.3, 57.7)
        (21.3, 63.8) (21.3, 57.7) (21.3, 63.8) (21.3, 42.5) (21.3, 63.8) (21.3, 42.5) (21.3, 42.5) (21.4, 28.4) (21.4, 31.4) (21.4, 28.4)
        (21.4, 31.4) (21.5, 20.9) (21.5, 28.4) (21.5, 20.9) (21.5, 28.4) (21.6, 18.9) (21.6, 12.6) (21.6, 17.1) (21.6, 11.4) (21.6, 23.2)
        (21.6, 7.59) (21.6, 23.2) (21.7, 15.4) (21.8, 10.3) (21.8, 28.4) (21.8, 10.3) (21.8, 28.4) (21.9, 18.9) (21.9, 20.9) (21.9, 18.9)
        (21.9, 20.9) (22.0, 14.0) (22.0, 23.2) (22.0, 14.0) (22.0, 23.2) (22.0, 15.4) (22.0, 34.7) (22.0, 15.4) (22.0, 34.7) (22.1, 23.2)
        (22.2, 15.4) (22.3, 10.3) (22.3, 38.4) (22.3, 10.3) (22.3, 38.4) (22.4, 25.6) (22.5, 17.1) (22.5, 18.9) (22.5, 17.1) (22.5, 18.9)
        (22.5, 12.6) (22.5, 70.6) (22.5, 12.6) (22.5, 70.6) (22.6, 47.1) (22.6, 63.8) (22.6, 47.1) (22.6, 63.8) (22.7, 42.5) (22.7, 86.5)
        (22.7, 42.5) (22.7, 86.5) (22.8, 57.7) (22.8, 144) (22.8, 57.7) (22.8, 144) (22.9, 95.7) (22.9, 117) (22.9, 95.7) (22.9, 117)
        (23.0, 78.2) (23.0, 95.7) (23.0, 78.2) (23.0, 95.7) (23.1, 63.8) (23.2, 42.5) (23.2, 78.2) (23.2, 42.5) (23.2, 78.2) (23.3, 52.1)
        (23.3, 86.5) (23.3, 52.1) (23.3, 86.5) (23.4, 57.7) (23.4, 63.8) (23.4, 57.7) (23.4, 63.8) (23.5, 42.5) (23.5, 57.7) (23.5, 42.5)
        (23.5, 57.7) (23.6, 38.4) (23.6, 117) (23.6, 38.4) (23.6, 117) (23.7, 78.2) (23.7, 86.5) (23.7, 57.7) (23.8, 38.4) (23.8, 63.8)
        (23.8, 38.4) (23.8, 63.8) (23.9, 42.5) (23.9, 57.7) (23.9, 42.5) (23.9, 57.7) (24.0, 38.4) (24.0, 25.6) (24.0, 31.4) (24.1, 20.9)
        (24.1, 57.7) (24.1, 20.9) (24.1, 57.7) (24.2, 38.4) (24.3, 25.6) (24.3, 34.7) (24.3, 25.6) (24.3, 34.7) (24.4, 23.2) (24.4, 28.4)
        (24.4, 23.2) (24.4, 28.4) (24.5, 18.9) (24.5, 23.2) (24.5, 18.9) (24.5, 23.2) (24.6, 15.4) (24.6, 70.6) (24.6, 15.4) (24.6, 70.6)
        (24.7, 47.1) (24.7, 57.7) (24.7, 47.1) (24.7, 57.7) (24.9, 38.4) (24.9, 95.7) (24.9, 38.4) (24.9, 95.7) (25.0, 63.8) (25.0, 86.5)
        (25.0, 63.8) (25.0, 86.5) (25.1, 57.7) (25.1, 292) (25.1, 57.7) (25.1, 292) (25.2, 195) (25.2, 238) (25.2, 195) (25.2, 238)
        (25.3, 159) (25.5, 106) (25.5, 117) (25.5, 106) (25.5, 117) (25.6, 78.2) (25.6, 95.7) (25.6, 63.8) (25.7, 42.5) (25.7, 57.7)
        (25.7, 42.5) (25.7, 57.7) (25.9, 38.4) (25.9, 63.8) (25.9, 28.4) (25.9, 63.8) (26.0, 42.5) (26.0, 52.1) (26.0, 42.5) (26.0, 52.1)
        (26.1, 34.7) (26.1, 47.1) (26.1, 34.7) (26.1, 47.1) (26.3, 31.4) (26.3, 52.1) (26.3, 25.6) (26.3, 52.1) (26.4, 34.7) (26.4, 78.2)
        (26.4, 34.7) (26.4, 78.2) (26.5, 52.1) (26.5, 95.7) (26.5, 52.1) (26.5, 95.7) (26.7, 63.8) (26.7, 106) (26.7, 63.8) (26.7, 86.5)
        (26.8, 57.7) (26.8, 78.2) (26.8, 57.7) (26.8, 78.2) (27.0, 52.1) (27.1, 34.7) (27.1, 57.7) (27.1, 34.7) (27.1, 57.7) (27.3, 38.4)
        (27.3, 57.7) (27.3, 38.4) (27.3, 57.7) (27.4, 38.4) (27.4, 47.1) (27.4, 38.4) (27.4, 47.1) (27.6, 31.4) (27.6, 34.7) (27.6, 31.4)
        (27.6, 34.7) (27.8, 23.2) (27.8, 215) (27.8, 23.2) (27.8, 215) (27.9, 144) (28.1, 95.7) (28.1, 106) (28.1, 95.7) (28.1, 106)
        (28.3, 70.6) (28.3, 78.2) (28.3, 70.6) (28.3, 78.2) (28.4, 52.1) (28.4, 63.8) (28.4, 52.1) (28.4, 63.8) (28.6, 42.5) (28.6, 57.7)
        (28.6, 38.4) (28.6, 52.1) (28.8, 34.7) (28.8, 70.6) (28.8, 34.7) (28.8, 70.6) (29.0, 47.1) (29.0, 130) (29.0, 47.1) (29.0, 130)
        (29.2, 86.5) (29.2, 106) (29.2, 86.5) (29.2, 106) (29.4, 70.6) (29.4, 130) (29.4, 70.6) (29.4, 130) (29.6, 86.5) (29.6, 95.7)
        (29.6, 86.5) (29.6, 95.7) (29.8, 63.8) (30.0, 42.5) (30.0, 57.7) (30.0, 42.5) (30.0, 57.7) (30.2, 38.4) (30.2, 52.1) (30.2, 38.4)
        (30.2, 52.1) (30.4, 34.7) (30.4, 52.1) (30.4, 34.7) (30.4, 52.1) (30.6, 34.7) (30.6, 238) (30.6, 34.7) (30.6, 238) (30.8, 159)
        (30.8, 176) (30.8, 159) (30.8, 176) (31.0, 117) (31.0, 536) (31.0, 117) (31.0, 536) (31.3, 358) (31.3, 594) (31.3, 358)
        (31.3, 594) (31.5, 396) (31.5, 536) (31.5, 396) (31.5, 536) (31.8, 358) (31.8, 396) (31.8, 358) (31.8, 396) (32.0, 264)
        (32.0, 323) (32.0, 264) (32.0, 323) (32.3, 215) (32.3, 292) (32.3, 215) (32.3, 292) (32.5, 195) (32.5, 215) (32.5, 195)
        (32.5, 215) (32.8, 144) (32.8, 485) (32.8, 144) (32.8, 485) (33.0, 323) (33.0, 358) (33.0, 323) (33.0, 358) (33.3, 238)
        (33.3, 264) (33.3, 238) (33.3, 264) (33.6, 176) (33.6, 323) (33.6, 176) (33.6, 323) (33.9, 215) (34.2, 144) (34.2, 159)
        (34.2, 144) (34.2, 159) (34.5, 106) (34.5, 130) (34.5, 86.5) (34.5, 117) (34.8, 78.2) (34.8, 130) (34.8, 78.2) (34.8, 130)
        (35.2, 86.5) (35.2, 264) (35.2, 86.5) (35.2, 264) (35.5, 176) (35.5, 215) (35.5, 176) (35.5, 215) (35.8, 144) (35.8, 159)
        (35.8, 144) (35.8, 159) (36.2, 106) (36.2, 238) (36.2, 106) (36.2, 238) (36.6, 159) (37.0, 106) (37.0, 130) (37.0, 86.5)
        (37.0, 130) (37.3, 86.5) (37.3, 292) (37.3, 86.5) (37.3, 292) (37.7, 195) (37.7, 238) (37.7, 195) (37.7, 238) (38.2, 159)
        (38.2, 264) (38.2, 159) (38.2, 264) (38.6, 176) (38.6, 323) (38.6, 176) (38.6, 323) (39.0, 215) (39.0, 358) (39.0, 215)
        (39.0, 358) (39.5, 238) (39.5, 485) (39.5, 238) (39.5, 485) (40.0, 323) (40.0, 358) (40.0, 323) (40.0, 358) (40.5, 238)
        (40.5, 438) (40.5, 238) (40.5, 438) (41.0, 292) (41.0, 594) (41.0, 292) (41.0, 594) (41.5, 396) (41.5, 438) (41.5, 396)
        (41.5, 438) (42.1, 292) (42.1, 438) (42.1, 292) (42.1, 438) (42.7, 292) (43.3, 195) (43.3, 727) (43.3, 195) (43.3, 727)
        (43.9, 485) (43.9, 594) (43.9, 485) (43.9, 594) (44.6, 396) (44.6, 438) (44.6, 396) (44.6, 438) (45.3, 292) (46.0, 195)
        (46.0, 594) (46.0, 195) (46.0, 594) (46.7, 396) (46.7, 727) (46.7, 396) (46.7, 727) (47.5, 485) (47.5, 727) (47.5, 485)
        (47.5, 727) (48.4, 485) (48.4, 594) (48.4, 485) (48.4, 594) (49.3, 396) (49.3, 485) (49.3, 323) (49.3, 485) (50.2, 323)
        (50.2, 536) (50.2, 323) (50.2, 536) (51.2, 358) (51.2, 657) (51.2, 358) (51.2, 657) (52.3, 438) (52.3, 1.64e+03) (52.3, 438)
        (52.3, 1.64e+03) (53.4, 1.09e+03) (54.6, 727) (54.6, 890) (54.6, 727) (54.6, 890) (55.9, 594) (57.2, 396) (57.2, 727) (57.2, 396)
        (57.2, 727) (58.7, 485) (58.7, 594) (58.7, 485) (58.7, 594) (60.3, 396) (62.1, 264) (62.1, 292) (62.1, 264) (62.1, 292)
        (64.0, 195) (64.0, 396) (64.0, 195) (64.0, 396) (66.1, 264) (66.1, 2.00e+03) (66.1, 264) (66.1, 2.00e+03) (68.4, 1.34e+03) (71.0, 890)
        (71.0, 3.00e+03) (71.0, 890) (71.0, 3.00e+03) (73.9, 2.00e+03) (77.2, 1.34e+03) (81.0, 890) (81.0, 2.22e+03) (81.0, 890) (81.0, 2.22e+03) (85.3, 1.48e+03)
        (85.3, 1.01e+04) (85.3, 1.48e+03) (85.3, 1.01e+04) (90.5, 6.76e+03) (96.8, 4.51e+03) (96.8, 6.76e+03) (96.8, 4.51e+03) (96.8, 6.76e+03) (105, 4.51e+03) (105, 6.11e+03)
        (105, 4.51e+03) (105, 6.11e+03) (114, 4.07e+03) (114, 1.12e+04) (114, 4.07e+03) (114, 1.12e+04) (128, 7.48e+03) (128, 1.37e+04) (128, 7.48e+03) (128, 1.37e+04)
        (148, 9.16e+03) (148, 1.01e+04) (148, 9.16e+03) (148, 1.01e+04) (181, 6.76e+03) (256, 4.51e+03) (256, 6.55e+04) (256, 4.51e+03) (256, 6.55e+04)
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 3.38) (1.42, 1.00) (1.42, 1.00) (1.47, 1.00) (1.47, 3.38) (1.47, 1.00) (1.47, 1.50) (1.52, 1.00) (1.52, 4.57)
        (1.52, 1.00) (1.52, 2.25) (1.57, 1.50) (1.57, 4.57) (1.57, 1.00) (1.57, 1.36) (1.62, 1.00) (1.62, 4.57) (1.62, 1.00) (1.62, 2.49)
        (1.67, 1.66) (1.67, 4.13) (1.67, 1.00) (1.67, 1.11) (1.72, 1.00) (1.72, 4.57) (1.72, 1.00) (1.72, 2.25) (1.77, 1.50) (1.77, 5.06)
        (1.77, 1.00) (1.77, 3.05) (1.82, 2.03) (1.82, 5.06) (1.82, 1.00) (1.82, 1.22) (1.87, 1.00) (1.87, 5.60) (1.87, 1.00) (1.87, 3.74)
        (1.92, 2.49) (1.92, 4.57) (1.92, 1.00) (1.92, 3.74) (1.97, 2.49) (1.97, 5.60) (1.97, 1.00) (1.97, 1.84) (2.02, 1.22) (2.02, 5.06)
        (2.02, 1.00) (2.02, 2.25) (2.07, 1.50) (2.07, 4.57) (2.07, 1.00) (2.07, 2.03) (2.12, 1.36) (2.12, 6.20) (2.12, 1.00) (2.12, 2.25)
        (2.17, 1.50) (2.17, 5.06) (2.17, 1.00) (2.17, 2.03) (2.22, 1.36) (2.22, 5.60) (2.22, 1.00) (2.22, 2.76) (2.27, 1.84) (2.27, 5.60)
        (2.27, 1.00) (2.27, 1.11) (2.32, 1.00) (2.32, 6.20) (2.32, 1.00) (2.32, 2.25) (2.37, 1.50) (2.37, 8.40) (2.37, 1.00) (2.37, 2.03)
        (2.42, 1.36) (2.42, 6.20) (2.42, 1.00) (2.42, 2.25) (2.47, 1.50) (2.47, 6.86) (2.47, 1.00) (2.47, 2.03) (2.52, 1.36) (2.52, 7.59)
        (2.52, 1.00) (2.52, 1.84) (2.57, 1.22) (2.57, 6.20) (2.57, 1.00) (2.57, 2.49) (2.62, 1.66) (2.62, 6.86) (2.62, 1.00) (2.62, 2.76)
        (2.67, 1.84) (2.67, 5.06) (2.67, 1.00) (2.67, 3.38) (2.72, 2.25) (2.72, 8.40) (2.72, 1.00) (2.72, 4.13) (2.77, 2.76) (2.77, 5.60)
        (2.77, 1.00) (2.77, 3.74) (2.82, 2.49) (2.82, 7.59) (2.82, 1.00) (2.82, 4.13) (2.87, 2.76) (2.87, 6.86) (2.87, 1.00) (2.87, 2.49)
        (2.92, 1.66) (2.92, 6.86) (2.92, 1.00) (2.92, 6.20) (2.97, 4.13) (2.97, 6.20) (2.97, 1.00) (2.97, 3.74) (3.02, 2.49) (3.02, 6.20)
        (3.02, 1.00) (3.02, 3.05) (3.07, 2.03) (3.07, 6.20) (3.07, 1.00) (3.07, 5.06) (3.12, 3.38) (3.12, 7.59) (3.12, 1.00) (3.12, 3.38)
        (3.17, 2.25) (3.17, 7.59) (3.17, 1.00) (3.17, 5.60) (3.22, 3.74) (3.22, 8.40) (3.22, 1.00) (3.22, 2.49) (3.27, 1.66) (3.27, 7.59)
        (3.27, 1.00) (3.27, 3.05) (3.32, 2.03) (3.32, 7.59) (3.32, 1.11) (3.32, 2.03) (3.37, 1.36) (3.37, 7.59) (3.37, 1.00) (3.37, 3.74)
        (3.42, 2.49) (3.42, 6.86) (3.42, 1.11) (3.42, 3.05) (3.47, 2.03) (3.47, 7.59) (3.47, 1.00) (3.47, 4.13) (3.52, 2.76) (3.52, 9.30)
        (3.52, 1.00) (3.52, 5.06) (3.57, 3.38) (3.57, 10.3) (3.57, 1.00) (3.57, 3.05) (3.62, 2.03) (3.62, 12.6) (3.62, 1.00) (3.62, 2.49)
        (3.67, 1.66) (3.67, 8.40) (3.67, 1.11) (3.67, 3.74) (3.72, 2.49) (3.72, 11.4) (3.72, 1.11) (3.72, 6.86) (3.77, 4.57) (3.77, 6.20)
        (3.77, 1.36) (3.77, 3.74) (3.82, 2.49) (3.82, 8.40) (3.82, 1.22) (3.82, 3.38) (3.87, 2.25) (3.87, 9.30) (3.87, 1.00) (3.87, 5.06)
        (3.92, 3.38) (3.92, 10.3) (3.92, 1.22) (3.92, 4.13) (3.97, 2.76) (3.97, 14.0) (3.97, 1.11) (3.97, 2.49) (4.02, 1.66) (4.02, 7.59)
        (4.02, 1.11) (4.02, 3.38) (4.07, 2.25) (4.07, 9.30) (4.07, 1.11) (4.07, 5.60) (4.12, 3.74) (4.12, 11.4) (4.12, 1.36) (4.12, 5.60)
        (4.17, 3.74) (4.17, 10.3) (4.17, 1.00) (4.17, 4.13) (4.22, 2.76) (4.22, 9.30) (4.22, 1.22) (4.22, 3.05) (4.27, 2.03) (4.27, 8.40)
        (4.27, 1.22) (4.27, 5.06) (4.32, 3.38) (4.32, 10.3) (4.32, 1.36) (4.32, 2.25) (4.37, 1.50) (4.37, 8.40) (4.37, 1.50) (4.37, 5.06)
        (4.42, 3.38) (4.42, 11.4) (4.42, 1.36) (4.42, 4.13) (4.47, 2.76) (4.47, 9.30) (4.47, 1.00) (4.47, 6.20) (4.52, 4.13) (4.52, 11.4)
        (4.52, 1.84) (4.52, 5.06) (4.57, 3.38) (4.57, 10.3) (4.57, 1.00) (4.57, 3.74) (4.62, 2.49) (4.62, 11.4) (4.62, 1.36) (4.62, 4.57)
        (4.68, 3.05) (4.68, 9.30) (4.68, 1.84) (4.68, 2.76) (4.73, 1.84) (4.73, 8.40) (4.73, 1.36) (4.73, 4.57) (4.78, 3.05) (4.78, 14.0)
        (4.78, 1.36) (4.78, 4.57) (4.83, 3.05) (4.83, 10.3) (4.83, 1.66) (4.83, 6.20) (4.88, 4.13) (4.88, 10.3) (4.88, 1.66) (4.88, 4.13)
        (4.93, 2.76) (4.93, 11.4) (4.93, 1.66) (4.93, 3.38) (4.98, 2.25) (4.98, 9.30) (4.98, 1.66) (4.98, 6.20) (5.03, 4.13) (5.03, 8.40)
        (5.03, 1.00) (5.03, 5.06) (5.08, 3.38) (5.08, 11.4) (5.08, 1.66) (5.08, 7.59) (5.13, 5.06) (5.13, 12.6) (5.13, 1.50) (5.13, 2.25)
        (5.18, 1.50) (5.18, 14.0) (5.18, 1.36) (5.18, 14.0) (5.23, 9.30) (5.23, 11.4) (5.23, 1.84) (5.23, 6.86) (5.28, 4.57) (5.28, 12.6)
        (5.28, 1.66) (5.28, 7.59) (5.33, 5.06) (5.33, 10.3) (5.33, 1.66) (5.33, 4.13) (5.38, 2.76) (5.38, 11.4) (5.38, 1.50) (5.38, 3.74)
        (5.43, 2.49) (5.43, 9.30) (5.43, 1.84) (5.43, 5.60) (5.48, 3.74) (5.48, 11.4) (5.48, 1.66) (5.48, 3.74) (5.54, 2.49) (5.54, 12.6)
        (5.54, 1.84) (5.54, 3.38) (5.59, 2.25) (5.59, 12.6) (5.59, 2.25) (5.59, 6.20) (5.64, 4.13) (5.64, 12.6) (5.64, 2.03) (5.64, 8.40)
        (5.69, 5.60) (5.69, 11.4) (5.69, 1.36) (5.69, 6.86) (5.74, 4.57) (5.74, 14.0) (5.74, 2.03) (5.74, 4.13) (5.79, 2.76) (5.79, 11.4)
        (5.79, 2.03) (5.79, 7.59) (5.84, 5.06) (5.84, 20.9) (5.84, 2.25) (5.84, 6.86) (5.89, 4.57) (5.89, 10.3) (5.89, 1.66) (5.89, 5.06)
        (5.94, 3.38) (5.94, 15.4) (5.94, 2.76) (5.94, 11.4) (5.99, 7.59) (5.99, 12.6) (5.99, 2.76) (5.99, 5.60) (6.05, 3.74) (6.05, 11.4)
        (6.05, 1.84) (6.05, 4.57) (6.10, 3.05) (6.10, 12.6) (6.10, 2.49) (6.10, 6.20) (6.15, 4.13) (6.15, 14.0) (6.15, 2.25) (6.15, 7.59)
        (6.20, 5.06) (6.20, 17.1) (6.20, 2.03) (6.20, 6.20) (6.25, 4.13) (6.25, 12.6) (6.25, 2.25) (6.25, 5.60) (6.30, 3.74) (6.30, 20.9)
        (6.30, 2.49) (6.30, 11.4) (6.35, 7.59) (6.35, 14.0) (6.35, 1.84) (6.35, 6.20) (6.40, 4.13) (6.40, 11.4) (6.40, 1.84) (6.40, 6.20)
        (6.45, 4.13) (6.45, 12.6) (6.45, 2.76) (6.45, 10.3) (6.50, 6.86) (6.50, 14.0) (6.50, 2.76) (6.50, 11.4) (6.56, 7.59) (6.56, 15.4)
        (6.56, 2.03) (6.56, 3.05) (6.61, 2.03) (6.61, 12.6) (6.61, 2.03) (6.61, 6.20) (6.66, 4.13) (6.66, 11.4) (6.66, 1.50) (6.66, 5.06)
        (6.71, 3.38) (6.71, 11.4) (6.71, 2.25) (6.71, 4.13) (6.76, 2.76) (6.76, 11.4) (6.76, 2.49) (6.76, 11.4) (6.81, 7.59) (6.81, 14.0)
        (6.81, 3.38) (6.81, 12.6) (6.86, 8.40) (6.86, 17.1) (6.86, 3.38) (6.86, 9.30) (6.91, 6.20) (6.91, 20.9) (6.91, 2.25) (6.91, 14.0)
        (6.96, 9.30) (6.96, 17.1) (6.96, 3.05) (6.96, 8.40) (7.02, 5.60) (7.02, 12.6) (7.02, 2.49) (7.02, 6.20) (7.07, 4.13) (7.07, 20.9)
        (7.07, 3.38) (7.07, 10.3) (7.12, 6.86) (7.12, 17.1) (7.12, 3.05) (7.12, 10.3) (7.17, 6.86) (7.17, 15.4) (7.17, 2.49) (7.17, 5.06)
        (7.22, 3.38) (7.22, 15.4) (7.22, 2.25) (7.22, 6.20) (7.27, 4.13) (7.27, 25.6) (7.27, 4.13) (7.27, 6.86) (7.32, 4.57) (7.32, 17.1)
        (7.32, 2.03) (7.32, 11.4) (7.37, 7.59) (7.37, 20.9) (7.37, 3.05) (7.37, 4.57) (7.43, 3.05) (7.43, 11.4) (7.43, 2.25) (7.43, 9.30)
        (7.48, 6.20) (7.48, 11.4) (7.48, 3.38) (7.48, 7.59) (7.53, 5.06) (7.53, 20.9) (7.53, 2.76) (7.53, 20.9) (7.58, 14.0) (7.58, 15.4)
        (7.58, 2.49) (7.58, 7.59) (7.63, 5.06) (7.63, 15.4) (7.63, 3.38) (7.63, 15.4) (7.69, 10.3) (7.69, 12.6) (7.69, 4.13) (7.69, 10.3)
        (7.74, 6.86) (7.74, 14.0) (7.74, 4.13) (7.74, 6.20) (7.79, 4.13) (7.79, 17.1) (7.79, 3.74) (7.79, 5.60) (7.84, 3.74) (7.84, 11.4)
        (7.84, 3.38) (7.84, 5.06) (7.89, 3.38) (7.89, 15.4) (7.89, 2.76) (7.89, 7.59) (7.95, 5.06) (7.95, 15.4) (7.95, 3.74) (7.95, 5.06)
        (8.00, 3.38) (8.00, 25.6) (8.00, 3.05) (8.00, 6.86) (8.05, 4.57) (8.05, 11.4) (8.05, 2.49) (8.05, 8.40) (8.10, 5.60) (8.10, 14.0)
        (8.10, 3.74) (8.10, 5.60) (8.15, 3.74) (8.15, 14.0) (8.15, 3.38) (8.15, 11.4) (8.20, 7.59) (8.20, 11.4) (8.20, 2.76) (8.20, 8.40)
        (8.25, 5.60) (8.25, 17.1) (8.25, 4.13) (8.25, 10.3) (8.31, 6.86) (8.31, 31.4) (8.31, 3.38) (8.31, 23.2) (8.36, 15.4) (8.36, 20.9)
        (8.36, 3.38) (8.36, 8.40) (8.42, 5.60) (8.42, 17.1) (8.42, 4.57) (8.42, 17.1) (8.47, 11.4) (8.47, 18.9) (8.47, 2.76) (8.47, 6.20)
        (8.52, 4.13) (8.52, 17.1) (8.52, 4.13) (8.52, 7.59) (8.57, 5.06) (8.57, 15.4) (8.57, 4.13) (8.57, 14.0) (8.62, 9.30) (8.62, 15.4)
        (8.62, 4.13) (8.62, 11.4) (8.68, 7.59) (8.68, 15.4) (8.68, 3.05) (8.68, 15.4) (8.73, 10.3) (8.73, 18.9) (8.73, 4.57) (8.73, 7.59)
        (8.78, 5.06) (8.78, 15.4) (8.78, 4.13) (8.78, 5.60) (8.83, 3.74) (8.83, 18.9) (8.83, 2.49) (8.83, 18.9) (8.89, 12.6) (8.89, 23.2)
        (8.89, 3.05) (8.89, 11.4) (8.94, 7.59) (8.94, 23.2) (8.94, 4.13) (8.94, 10.3) (8.99, 6.86) (8.99, 23.2) (8.99, 6.20) (8.99, 11.4)
        (9.05, 7.59) (9.05, 25.6) (9.05, 5.06) (9.05, 12.6) (9.10, 8.40) (9.10, 23.2) (9.10, 3.74) (9.10, 5.06) (9.15, 3.38) (9.15, 12.6)
        (9.15, 3.38) (9.15, 11.4) (9.20, 7.59) (9.20, 11.4) (9.20, 3.38) (9.20, 5.06) (9.26, 3.38) (9.26, 23.2) (9.26, 3.38) (9.26, 14.0)
        (9.31, 9.30) (9.31, 17.1) (9.31, 4.57) (9.31, 11.4) (9.37, 7.59) (9.37, 31.4) (9.37, 5.60) (9.37, 14.0) (9.42, 9.30) (9.42, 15.4)
        (9.42, 2.76) (9.42, 9.30) (9.47, 6.20) (9.47, 12.6) (9.47, 4.57) (9.47, 8.40) (9.53, 5.60) (9.53, 18.9) (9.53, 4.13) (9.53, 18.9)
        (9.58, 12.6) (9.58, 18.9) (9.58, 4.13) (9.58, 14.0) (9.63, 9.30) (9.63, 20.9) (9.63, 5.06) (9.63, 11.4) (9.69, 7.59) (9.69, 18.9)
        (9.69, 3.38) (9.69, 14.0) (9.75, 9.30) (9.75, 17.1) (9.75, 7.59) (9.75, 12.6) (9.80, 8.40) (9.80, 20.9) (9.80, 5.06) (9.80, 20.9)
        (9.85, 14.0) (9.85, 18.9) (9.85, 9.30) (9.85, 14.0) (9.90, 9.30) (9.90, 17.1) (9.90, 6.86) (9.90, 10.3) (9.96, 6.86) (9.96, 17.1)
        (9.96, 4.57) (9.96, 15.4) (10.0, 10.3) (10.0, 17.1) (10.0, 5.60) (10.0, 15.4) (10.1, 10.3) (10.1, 34.7) (10.1, 5.06) (10.1, 12.6)
        (10.1, 8.40) (10.1, 17.1) (10.1, 6.20) (10.1, 12.6) (10.2, 8.40) (10.2, 18.9) (10.2, 5.06) (10.2, 12.6) (10.2, 8.40) (10.2, 42.5)
        (10.2, 8.40) (10.2, 11.4) (10.3, 7.59) (10.3, 14.0) (10.3, 5.06) (10.3, 10.3) (10.3, 6.86) (10.3, 17.1) (10.3, 3.05) (10.3, 17.1)
        (10.4, 11.4) (10.4, 38.4) (10.4, 5.60) (10.4, 18.9) (10.4, 12.6) (10.4, 20.9) (10.4, 8.40) (10.4, 17.1) (10.5, 11.4) (10.5, 20.9)
        (10.5, 7.59) (10.5, 14.0) (10.5, 9.30) (10.5, 31.4) (10.5, 6.20) (10.5, 17.1) (10.6, 11.4) (10.6, 20.9) (10.6, 4.13) (10.6, 20.9)
        (10.7, 14.0) (10.7, 38.4) (10.7, 7.59) (10.7, 38.4) (10.7, 25.6) (10.7, 28.4) (10.7, 8.40) (10.7, 23.2) (10.8, 15.4) (10.8, 17.1)
        (10.8, 3.74) (10.8, 14.0) (10.8, 9.30) (10.8, 11.4) (10.8, 4.57) (10.8, 8.40) (10.9, 5.60) (10.9, 18.9) (10.9, 5.06) (10.9, 12.6)
        (11.0, 8.40) (11.0, 23.2) (11.0, 6.20) (11.0, 10.3) (11.0, 6.86) (11.0, 11.4) (11.0, 4.57) (11.0, 7.59) (11.1, 5.06) (11.1, 28.4)
        (11.1, 5.06) (11.1, 17.1) (11.1, 11.4) (11.1, 23.2) (11.1, 6.86) (11.1, 23.2) (11.2, 15.4) (11.2, 17.1) (11.2, 6.86) (11.2, 9.30)
        (11.2, 6.20) (11.2, 17.1) (11.2, 6.20) (11.2, 15.4) (11.3, 10.3) (11.3, 20.9) (11.3, 10.3) (11.3, 12.6) (11.3, 8.40) (11.3, 18.9)
        (11.3, 6.20) (11.3, 12.6) (11.4, 8.40) (11.4, 31.4) (11.4, 5.60) (11.4, 31.4) (11.4, 20.9) (11.4, 23.2) (11.4, 8.40) (11.4, 14.0)
        (11.5, 9.30) (11.5, 28.4) (11.5, 9.30) (11.5, 15.4) (11.6, 10.3) (11.6, 25.6) (11.6, 4.13) (11.6, 18.9) (11.6, 12.6) (11.6, 20.9)
        (11.6, 8.40) (11.6, 11.4) (11.7, 7.59) (11.7, 42.5) (11.7, 5.60) (11.7, 42.5) (11.7, 28.4) (11.7, 5.60) (11.7, 7.59) (11.8, 5.06)
        (11.8, 6.86) (11.8, 2.76) (11.8, 6.86) (11.8, 4.57) (11.8, 11.4) (11.8, 3.74) (11.8, 11.4) (11.9, 7.59) (11.9, 31.4) (11.9, 7.59)
        (11.9, 17.1) (11.9, 11.4) (11.9, 25.6) (11.9, 11.4) (11.9, 18.9) (12.0, 12.6) (12.0, 14.0) (12.0, 6.20) (12.0, 6.86) (12.1, 4.57)
        (12.1, 28.4) (12.1, 4.57) (12.1, 20.9) (12.1, 14.0) (12.1, 34.7) (12.1, 10.3) (12.1, 18.9) (12.2, 12.6) (12.2, 20.9) (12.2, 6.86)
        (12.2, 20.9) (12.2, 14.0) (12.2, 25.6) (12.2, 9.30) (12.2, 11.4) (12.3, 7.59) (12.3, 17.1) (12.3, 7.59) (12.3, 11.4) (12.3, 7.59)
        (12.3, 8.40) (12.3, 3.74) (12.3, 6.86) (12.4, 4.57) (12.4, 17.1) (12.4, 4.57) (12.4, 12.6) (12.4, 8.40) (12.4, 17.1) (12.4, 7.59)
        (12.5, 5.06) (12.5, 28.4) (12.5, 5.06) (12.5, 17.1) (12.6, 11.4) (12.6, 25.6) (12.6, 9.30) (12.6, 20.9) (12.6, 14.0) (12.6, 23.2)
        (12.6, 10.3) (12.6, 17.1) (12.7, 11.4) (12.7, 34.7) (12.7, 8.40) (12.7, 31.4) (12.8, 20.9) (12.8, 38.4) (12.8, 15.4) (12.8, 38.4)
        (12.8, 25.6) (12.8, 28.4) (12.8, 9.30) (12.8, 23.2) (12.9, 15.4) (12.9, 34.7) (12.9, 7.59) (12.9, 23.2) (12.9, 15.4) (12.9, 23.2)
        (12.9, 9.30) (12.9, 17.1) (13.0, 11.4) (13.0, 31.4) (13.0, 11.4) (13.0, 25.6) (13.1, 17.1) (13.1, 38.4) (13.1, 17.1) (13.1, 20.9)
        (13.1, 14.0) (13.1, 17.1) (13.1, 8.40) (13.1, 11.4) (13.2, 7.59) (13.2, 20.9) (13.2, 6.20) (13.2, 20.9) (13.2, 14.0) (13.2, 17.1)
        (13.2, 10.3) (13.3, 6.86) (13.3, 25.6) (13.3, 6.86) (13.3, 25.6) (13.3, 17.1) (13.3, 20.9) (13.3, 11.4) (13.3, 15.4) (13.4, 10.3)
        (13.4, 20.9) (13.4, 6.86) (13.4, 14.0) (13.4, 9.30) (13.4, 38.4) (13.4, 9.30) (13.4, 38.4) (13.5, 25.6) (13.5, 28.4) (13.5, 9.30)
        (13.5, 10.3) (13.5, 6.86) (13.5, 28.4) (13.5, 6.86) (13.5, 18.9) (13.6, 12.6) (13.6, 17.1) (13.6, 7.59) (13.6, 12.6) (13.7, 8.40)
        (13.7, 14.0) (13.7, 4.13) (13.7, 9.30) (13.7, 6.20) (13.7, 20.9) (13.7, 6.20) (13.7, 18.9) (13.8, 12.6) (13.8, 23.2) (13.8, 10.3)
        (13.8, 17.1) (13.8, 11.4) (13.8, 28.4) (13.8, 8.40) (13.8, 28.4) (13.9, 18.9) (13.9, 8.40) (13.9, 14.0) (14.0, 9.30) (14.0, 20.9)
        (14.0, 8.40) (14.0, 12.6) (14.0, 8.40) (14.0, 25.6) (14.0, 8.40) (14.0, 12.6) (14.1, 8.40) (14.1, 9.30) (14.1, 5.60) (14.1, 9.30)
        (14.2, 6.20) (14.2, 8.40) (14.2, 5.06) (14.2, 8.40) (14.2, 5.60) (14.2, 14.0) (14.2, 5.60) (14.2, 11.4) (14.3, 7.59) (14.3, 14.0)
        (14.3, 6.20) (14.3, 10.3) (14.4, 6.86) (14.4, 20.9) (14.4, 6.86) (14.4, 20.9) (14.4, 14.0) (14.4, 17.1) (14.4, 10.3) (14.4, 11.4)
        (14.5, 7.59) (14.5, 42.5) (14.5, 7.59) (14.5, 18.9) (14.6, 12.6) (14.6, 23.2) (14.6, 12.6) (14.6, 14.0) (14.6, 9.30) (14.6, 20.9)
        (14.6, 9.30) (14.6, 20.9) (14.7, 14.0) (14.7, 42.5) (14.7, 14.0) (14.7, 42.5) (14.8, 28.4) (14.8, 52.1) (14.8, 25.6) (14.8, 38.4)
        (14.9, 25.6) (14.9, 31.4) (14.9, 20.9) (14.9, 23.2) (14.9, 15.4) (14.9, 34.7) (14.9, 15.4) (14.9, 23.2) (15.0, 15.4) (15.0, 31.4)
        (15.0, 15.4) (15.0, 28.4) (15.0, 18.9) (15.0, 20.9) (15.0, 14.0) (15.0, 18.9) (15.1, 12.6) (15.1, 15.4) (15.1, 9.30) (15.1, 6.20)
        (15.1, 6.86) (15.1, 4.57) (15.1, 6.20) (15.2, 4.13) (15.2, 12.6) (15.2, 3.74) (15.2, 12.6) (15.2, 8.40) (15.2, 20.9) (15.2, 8.40)
        (15.2, 15.4) (15.3, 10.3) (15.3, 20.9) (15.3, 10.3) (15.3, 14.0) (15.3, 9.30) (15.3, 12.6) (15.3, 6.20) (15.3, 12.6) (15.4, 8.40)
        (15.4, 10.3) (15.4, 6.86) (15.4, 9.30) (15.4, 6.20) (15.4, 42.5) (15.4, 6.20) (15.4, 31.4) (15.5, 20.9) (15.5, 23.2) (15.5, 15.4)
        (15.5, 20.9) (15.6, 14.0) (15.6, 38.4) (15.6, 14.0) (15.6, 20.9) (15.6, 14.0) (15.6, 25.6) (15.6, 14.0) (15.6, 18.9) (15.7, 12.6)
        (15.7, 38.4) (15.7, 8.40) (15.7, 38.4) (15.7, 25.6) (15.7, 34.7) (15.7, 23.2) (15.7, 28.4) (15.8, 18.9) (15.8, 18.9) (15.8, 12.6)
        (15.8, 18.9) (15.8, 12.6) (15.8, 38.4) (15.8, 12.6) (15.8, 38.4) (15.9, 25.6) (15.9, 31.4) (15.9, 20.9) (15.9, 31.4) (16.0, 20.9)
        (16.0, 42.5) (16.0, 15.4) (16.0, 28.4) (16.0, 18.9) (16.0, 63.8) (16.0, 12.6) (16.0, 63.8) (16.1, 42.5) (16.1, 47.1) (16.1, 14.0)
        (16.1, 28.4) (16.2, 18.9) (16.2, 9.30) (16.2, 6.20) (16.2, 15.4) (16.2, 6.20) (16.2, 15.4) (16.3, 10.3) (16.3, 15.4) (16.3, 7.59)
        (16.3, 15.4) (16.4, 10.3) (16.4, 34.7) (16.4, 10.3) (16.4, 25.6) (16.4, 17.1) (16.4, 23.2) (16.4, 15.4) (16.4, 17.1) (16.5, 11.4)
        (16.5, 17.1) (16.5, 11.4) (16.5, 17.1) (16.6, 11.4) (16.6, 17.1) (16.6, 7.59) (16.6, 17.1) (16.6, 11.4) (16.6, 15.4) (16.6, 9.30)
        (16.6, 15.4) (16.7, 10.3) (16.7, 12.6) (16.7, 8.40) (16.7, 11.4) (16.8, 7.59) (16.8, 34.7) (16.8, 7.59) (16.8, 34.7) (16.8, 23.2)
        (16.8, 38.4) (16.8, 17.1) (16.8, 38.4) (16.9, 25.6) (16.9, 52.1) (16.9, 25.6) (16.9, 34.7) (17.0, 23.2) (17.0, 15.4) (17.0, 17.1)
        (17.1, 11.4) (17.1, 34.7) (17.1, 11.4) (17.1, 31.4) (17.1, 20.9) (17.1, 28.4) (17.1, 15.4) (17.1, 28.4) (17.2, 18.9) (17.2, 12.6)
        (17.2, 15.4) (17.3, 10.3) (17.3, 18.9) (17.3, 10.3) (17.3, 15.4) (17.4, 10.3) (17.4, 38.4) (17.4, 10.3) (17.4, 28.4) (17.5, 18.9)
        (17.5, 52.1) (17.5, 18.9) (17.5, 52.1) (17.5, 34.7) (17.5, 63.8) (17.5, 34.7) (17.5, 42.5) (17.6, 28.4) (17.6, 12.6) (17.6, 20.9)
        (17.7, 14.0) (17.7, 34.7) (17.7, 14.0) (17.7, 23.2) (17.8, 15.4) (17.8, 17.1) (17.8, 10.3) (17.8, 17.1) (17.9, 11.4) (17.9, 34.7)
        (17.9, 11.4) (17.9, 31.4) (18.0, 20.9) (18.0, 38.4) (18.0, 18.9) (18.0, 38.4) (18.1, 25.6) (18.1, 38.4) (18.1, 17.1) (18.1, 31.4)
        (18.1, 20.9) (18.1, 47.1) (18.1, 20.9) (18.1, 42.5) (18.2, 28.4) (18.2, 31.4) (18.2, 15.4) (18.2, 31.4) (18.3, 20.9) (18.3, 52.1)
        (18.3, 20.9) (18.3, 52.1) (18.4, 34.7) (18.4, 38.4) (18.4, 20.9) (18.4, 38.4) (18.5, 25.6) (18.5, 47.1) (18.5, 20.9) (18.5, 42.5)
        (18.6, 28.4) (18.6, 47.1) (18.6, 28.4) (18.6, 38.4) (18.7, 25.6) (18.7, 52.1) (18.7, 25.6) (18.7, 52.1) (18.8, 34.7) (18.8, 52.1)
        (18.8, 34.7) (18.8, 52.1) (18.8, 34.7) (18.9, 23.2) (18.9, 15.4) (18.9, 17.1) (18.9, 15.4) (18.9, 17.1) (19.0, 11.4) (19.0, 38.4)
        (19.0, 11.4) (19.0, 38.4) (19.0, 25.6) (19.0, 28.4) (19.0, 25.6) (19.0, 28.4) (19.1, 18.9) (19.1, 38.4) (19.1, 18.9) (19.1, 38.4)
        (19.1, 25.6) (19.1, 28.4) (19.1, 25.6) (19.1, 28.4) (19.2, 18.9) (19.2, 31.4) (19.2, 18.9) (19.2, 31.4) (19.2, 20.9) (19.3, 14.0)
        (19.3, 20.9) (19.3, 14.0) (19.3, 20.9) (19.4, 14.0) (19.4, 25.6) (19.4, 14.0) (19.4, 25.6) (19.4, 17.1) (19.4, 31.4) (19.4, 17.1)
        (19.4, 31.4) (19.5, 20.9) (19.5, 23.2) (19.5, 20.9) (19.5, 23.2) (19.5, 15.4) (19.5, 63.8) (19.5, 15.4) (19.5, 63.8) (19.6, 42.5)
        (19.6, 95.7) (19.6, 42.5) (19.6, 95.7) (19.6, 63.8) (19.6, 70.6) (19.6, 63.8) (19.6, 70.6) (19.7, 47.1) (19.8, 31.4) (19.8, 20.9)
        (19.8, 38.4) (19.8, 20.9) (19.8, 38.4) (19.9, 25.6) (19.9, 176) (19.9, 25.6) (19.9, 176) (19.9, 117) (19.9, 130) (19.9, 117)
        (19.9, 130) (20.0, 86.5) (20.1, 57.7) (20.1, 38.4) (20.1, 42.5) (20.1, 38.4) (20.1, 42.5) (20.2, 28.4) (20.2, 18.9) (20.2, 215)
        (20.2, 18.9) (20.2, 215) (20.3, 144) (20.3, 215) (20.3, 144) (20.3, 215) (20.4, 144) (20.4, 95.7) (20.5, 63.8) (20.5, 106)
        (20.5, 63.8) (20.5, 95.7) (20.6, 63.8) (20.6, 70.6) (20.6, 63.8) (20.6, 70.6) (20.6, 47.1) (20.6, 52.1) (20.6, 47.1) (20.6, 52.1)
        (20.7, 34.7) (20.7, 42.5) (20.7, 34.7) (20.7, 42.5) (20.8, 28.4) (20.8, 34.7) (20.8, 28.4) (20.8, 34.7) (20.8, 23.2) (20.8, 31.4)
        (20.8, 23.2) (20.8, 31.4) (20.9, 20.9) (20.9, 63.8) (20.9, 14.0) (20.9, 63.8) (21.0, 42.5) (21.0, 130) (21.0, 42.5) (21.0, 86.5)
        (21.0, 57.7) (21.0, 78.2) (21.0, 57.7) (21.0, 78.2) (21.1, 52.1) (21.2, 34.7) (21.2, 95.7) (21.2, 34.7) (21.2, 95.7) (21.3, 63.8)
        (21.3, 78.2) (21.3, 47.1) (21.3, 78.2) (21.3, 52.1) (21.3, 63.8) (21.3, 42.5) (21.3, 57.7) (21.4, 38.4) (21.4, 57.7) (21.4, 38.4)
        (21.4, 57.7) (21.5, 38.4) (21.5, 159) (21.5, 38.4) (21.5, 95.7) (21.6, 63.8) (21.6, 78.2) (21.6, 63.8) (21.6, 78.2) (21.6, 52.1)
        (21.7, 34.7) (21.7, 130) (21.7, 34.7) (21.7, 130) (21.8, 86.5) (21.8, 106) (21.8, 86.5) (21.8, 106) (21.9, 70.6) (21.9, 78.2)
        (21.9, 70.6) (21.9, 78.2) (22.0, 52.1) (22.0, 57.7) (22.0, 52.1) (22.0, 57.7) (22.0, 38.4) (22.0, 42.5) (22.0, 38.4) (22.0, 42.5)
        (22.1, 28.4) (22.1, 42.5) (22.1, 28.4) (22.1, 42.5) (22.2, 28.4) (22.2, 42.5) (22.2, 28.4) (22.2, 42.5) (22.3, 28.4) (22.3, 70.6)
        (22.3, 28.4) (22.3, 70.6) (22.4, 47.1) (22.5, 31.4) (22.5, 47.1) (22.5, 31.4) (22.5, 47.1) (22.5, 31.4) (22.6, 20.9) (22.6, 47.1)
        (22.6, 20.9) (22.6, 47.1) (22.7, 31.4) (22.7, 52.1) (22.7, 31.4) (22.7, 52.1) (22.8, 34.7) (22.8, 159) (22.8, 34.7) (22.8, 159)
        (22.9, 106) (22.9, 264) (22.9, 106) (22.9, 264) (23.0, 176) (23.0, 215) (23.0, 176) (23.0, 215) (23.1, 144) (23.1, 159)
        (23.1, 144) (23.1, 159) (23.2, 106) (23.2, 195) (23.2, 106) (23.2, 195) (23.3, 130) (23.3, 144) (23.3, 130) (23.3, 144)
        (23.4, 95.7) (23.4, 130) (23.4, 86.5) (23.5, 57.7) (23.6, 38.4) (23.6, 52.1) (23.6, 38.4) (23.6, 52.1) (23.7, 34.7) (23.7, 42.5)
        (23.7, 34.7) (23.7, 42.5) (23.8, 28.4) (23.9, 18.9) (23.9, 34.7) (23.9, 18.9) (23.9, 34.7) (24.0, 23.2) (24.0, 47.1) (24.0, 23.2)
        (24.0, 47.1) (24.1, 31.4) (24.1, 63.8) (24.1, 31.4) (24.1, 52.1) (24.2, 34.7) (24.3, 23.2) (24.3, 38.4) (24.3, 23.2) (24.3, 38.4)
        (24.4, 25.6) (24.5, 17.1) (24.5, 34.7) (24.5, 17.1) (24.5, 34.7) (24.6, 23.2) (24.7, 15.4) (24.7, 86.5) (24.7, 15.4) (24.7, 86.5)
        (24.9, 57.7) (25.0, 38.4) (25.0, 57.7) (25.0, 38.4) (25.0, 57.7) (25.1, 38.4) (25.1, 70.6) (25.1, 38.4) (25.1, 70.6) (25.2, 47.1)
        (25.2, 57.7) (25.2, 47.1) (25.2, 57.7) (25.3, 38.4) (25.3, 78.2) (25.3, 38.4) (25.3, 78.2) (25.5, 52.1) (25.5, 70.6) (25.5, 52.1)
        (25.5, 70.6) (25.6, 47.1) (25.6, 70.6) (25.6, 47.1) (25.6, 70.6) (25.7, 47.1) (25.7, 70.6) (25.7, 47.1) (25.7, 70.6) (25.9, 47.1)
        (25.9, 117) (25.9, 47.1) (25.9, 95.7) (26.0, 63.8) (26.1, 42.5) (26.1, 86.5) (26.1, 42.5) (26.1, 86.5) (26.3, 57.7) (26.3, 176)
        (26.3, 57.7) (26.3, 176) (26.4, 117) (26.4, 159) (26.4, 117) (26.4, 159) (26.5, 106) (26.5, 195) (26.5, 106) (26.5, 195)
        (26.7, 130) (26.8, 86.5) (26.8, 106) (26.8, 86.5) (26.8, 106) (27.0, 70.6) (27.0, 95.7) (27.0, 70.6) (27.0, 95.7) (27.1, 63.8)
        (27.1, 117) (27.1, 63.8) (27.1, 117) (27.3, 78.2) (27.3, 117) (27.3, 78.2) (27.3, 117) (27.4, 78.2) (27.4, 106) (27.4, 78.2)
        (27.4, 106) (27.6, 70.6) (27.6, 396) (27.6, 70.6) (27.6, 396) (27.8, 264) (27.8, 358) (27.8, 264) (27.8, 358) (27.9, 238)
        (28.1, 159) (28.1, 176) (28.1, 159) (28.1, 176) (28.3, 117) (28.3, 144) (28.3, 117) (28.3, 144) (28.4, 95.7) (28.4, 195)
        (28.4, 95.7) (28.4, 195) (28.6, 130) (28.6, 144) (28.6, 95.7) (28.8, 63.8) (28.8, 144) (28.8, 63.8) (28.8, 144) (29.0, 95.7)
        (29.0, 144) (29.0, 95.7) (29.0, 144) (29.2, 95.7) (29.2, 130) (29.2, 95.7) (29.2, 130) (29.4, 86.5) (29.4, 130) (29.4, 86.5)
        (29.4, 130) (29.6, 86.5) (29.6, 215) (29.6, 86.5) (29.6, 215) (29.8, 144) (29.8, 358) (29.8, 144) (29.8, 358) (30.0, 238)
        (30.0, 292) (30.0, 238) (30.0, 292) (30.2, 195) (30.2, 438) (30.2, 195) (30.2, 438) (30.4, 292) (30.4, 396) (30.4, 292)
        (30.4, 396) (30.6, 264) (30.8, 176) (30.8, 264) (30.8, 117) (30.8, 130) (31.0, 86.5) (31.0, 195) (31.0, 86.5) (31.0, 195)
        (31.3, 130) (31.3, 144) (31.3, 130) (31.3, 144) (31.5, 95.7) (31.5, 176) (31.5, 95.7) (31.5, 176) (31.8, 117) (31.8, 117)
        (31.8, 78.2) (31.8, 117) (32.0, 78.2) (32.0, 130) (32.0, 78.2) (32.0, 130) (32.3, 86.5) (32.3, 159) (32.3, 86.5) (32.3, 159)
        (32.5, 106) (32.5, 176) (32.5, 106) (32.5, 176) (32.8, 117) (32.8, 130) (32.8, 117) (32.8, 130) (33.0, 86.5) (33.0, 195)
        (33.0, 86.5) (33.0, 195) (33.3, 130) (33.3, 292) (33.3, 130) (33.3, 292) (33.6, 195) (33.6, 215) (33.6, 195) (33.6, 215)
        (33.9, 144) (33.9, 323) (33.9, 144) (33.9, 323) (34.2, 215) (34.2, 358) (34.2, 215) (34.2, 358) (34.5, 238) (34.5, 292)
        (34.5, 238) (34.5, 292) (34.8, 195) (34.8, 215) (34.8, 195) (34.8, 215) (35.2, 144) (35.5, 95.7) (35.8, 63.8) (35.8, 195)
        (35.8, 63.8) (35.8, 195) (36.6, 130) (36.6, 264) (36.6, 130) (36.6, 176) (37.0, 117) (37.0, 195) (37.0, 117) (37.0, 195)
        (37.3, 130) (37.3, 159) (37.3, 106) (37.3, 117) (37.7, 78.2) (37.7, 292) (37.7, 78.2) (37.7, 292) (38.2, 195) (38.6, 130)
        (38.6, 396) (38.6, 130) (38.6, 396) (39.0, 264) (39.0, 727) (39.0, 264) (39.0, 727) (39.5, 485) (39.5, 536) (39.5, 485)
        (39.5, 536) (40.0, 358) (40.0, 727) (40.0, 358) (40.0, 727) (40.5, 485) (40.5, 804) (40.5, 485) (40.5, 804) (41.0, 536)
        (41.5, 358) (41.5, 485) (41.5, 358) (41.5, 485) (42.1, 323) (42.7, 215) (42.7, 485) (42.7, 215) (42.7, 485) (43.3, 323)
        (43.3, 485) (43.3, 323) (43.3, 485) (43.9, 323) (43.9, 396) (43.9, 323) (43.9, 396) (44.6, 264) (44.6, 323) (44.6, 264)
        (44.6, 323) (45.3, 215) (45.3, 485) (45.3, 215) (45.3, 485) (46.0, 323) (46.0, 1.09e+03) (46.0, 323) (46.0, 1.09e+03) (46.7, 727)
        (46.7, 1.34e+03) (46.7, 727) (46.7, 1.34e+03) (47.5, 890) (47.5, 1.09e+03) (47.5, 890) (47.5, 1.09e+03) (48.4, 727) (48.4, 1.81e+03) (48.4, 727)
        (48.4, 1.81e+03) (49.3, 1.21e+03) (50.2, 804) (50.2, 1.81e+03) (50.2, 804) (50.2, 1.81e+03) (51.2, 1.21e+03) (51.2, 2.72e+03) (51.2, 1.21e+03) (51.2, 2.72e+03)
        (52.3, 1.81e+03) (53.4, 1.21e+03) (53.4, 2.00e+03) (53.4, 1.21e+03) (53.4, 2.00e+03) (54.6, 1.34e+03) (55.9, 890) (55.9, 1.09e+03) (55.9, 890) (55.9, 1.09e+03)
        (57.2, 727) (57.2, 1.48e+03) (57.2, 727) (57.2, 1.48e+03) (58.7, 985) (58.7, 2.72e+03) (58.7, 985) (58.7, 2.72e+03) (60.3, 1.81e+03) (60.3, 2.00e+03)
        (60.3, 1.81e+03) (60.3, 2.00e+03) (62.1, 1.34e+03) (64.0, 890) (66.1, 594) (66.1, 657) (66.1, 594) (66.1, 657) (68.4, 438) (68.4, 3.68e+03)
        (68.4, 438) (68.4, 3.68e+03) (71.0, 2.45e+03) (71.0, 2.72e+03) (71.0, 2.45e+03) (71.0, 2.72e+03) (73.9, 1.81e+03) (73.9, 2.22e+03) (73.9, 1.81e+03) (73.9, 2.22e+03)
        (77.2, 1.48e+03) (77.2, 9.16e+03) (77.2, 1.48e+03) (77.2, 9.16e+03) (81.0, 6.11e+03) (85.3, 4.07e+03) (85.3, 6.11e+03) (85.3, 4.07e+03) (85.3, 6.11e+03) (90.5, 4.07e+03)
        (90.5, 4.99e+03) (90.5, 4.07e+03) (90.5, 4.99e+03) (96.8, 3.33e+03) (96.8, 5.52e+03) (96.8, 3.33e+03) (96.8, 5.52e+03) (105, 3.68e+03) (105, 1.01e+04) (105, 3.68e+03)
        (105, 1.01e+04) (114, 6.76e+03) (114, 1.68e+04) (114, 6.76e+03) (114, 1.68e+04) (128, 1.12e+04) (128, 1.68e+04) (128, 1.12e+04) (128, 1.68e+04) (148, 1.12e+04)
        (181, 7.48e+03) (181, 8.28e+03) (181, 7.48e+03) (181, 8.28e+03) (256, 5.52e+03) (256, 1.24e+04) (256, 5.52e+03) (256, 1.24e+04)
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 3.74) (1.42, 1.00) (1.47, 1.00) (1.47, 3.74) (1.47, 1.00) (1.47, 1.22) (1.52, 1.00) (1.52, 4.13) (1.52, 1.00)
        (1.52, 1.50) (1.57, 1.00) (1.57, 4.13) (1.57, 1.00) (1.57, 1.22) (1.62, 1.00) (1.62, 4.57) (1.62, 1.00) (1.62, 2.49) (1.67, 1.66)
        (1.67, 4.57) (1.67, 1.00) (1.67, 1.36) (1.72, 1.00) (1.72, 4.57) (1.72, 1.00) (1.72, 1.84) (1.77, 1.22) (1.77, 4.57) (1.77, 1.00)
        (1.77, 3.05) (1.82, 2.03) (1.82, 5.06) (1.82, 1.00) (1.82, 2.03) (1.87, 1.36) (1.87, 6.86) (1.87, 1.00) (1.87, 2.49) (1.92, 2.76)
        (1.92, 5.06) (1.92, 1.00) (1.92, 2.03) (1.97, 1.36) (1.97, 5.06) (1.97, 1.00) (1.97, 1.50) (2.02, 1.00) (2.02, 6.20) (2.02, 1.00)
        (2.02, 2.49) (2.07, 1.66) (2.07, 5.60) (2.07, 1.00) (2.07, 2.76) (2.12, 1.84) (2.12, 5.60) (2.12, 1.00) (2.12, 1.66) (2.17, 1.11)
        (2.17, 5.06) (2.17, 1.00) (2.17, 2.49) (2.22, 1.66) (2.22, 5.06) (2.22, 1.00) (2.22, 1.66) (2.27, 1.11) (2.27, 6.20) (2.27, 1.00)
        (2.27, 3.05) (2.32, 2.03) (2.32, 6.20) (2.32, 1.00) (2.32, 3.74) (2.37, 2.49) (2.37, 6.20) (2.37, 1.00) (2.37, 1.36) (2.42, 1.00)
        (2.42, 5.60) (2.42, 1.00) (2.42, 3.05) (2.47, 2.03) (2.47, 6.20) (2.47, 1.00) (2.47, 1.84) (2.52, 1.22) (2.52, 6.20) (2.52, 1.00)
        (2.52, 2.03) (2.57, 1.36) (2.57, 5.60) (2.57, 1.00) (2.57, 3.38) (2.62, 2.25) (2.62, 6.86) (2.62, 1.00) (2.62, 2.76) (2.67, 1.84)
        (2.67, 7.59) (2.67, 1.00) (2.67, 3.05) (2.72, 2.03) (2.72, 6.86) (2.72, 1.00) (2.72, 1.66) (2.77, 1.11) (2.77, 6.86) (2.77, 1.00)
        (2.77, 2.49) (2.82, 1.66) (2.82, 6.86) (2.82, 1.00) (2.82, 3.05) (2.87, 2.03) (2.87, 8.40) (2.87, 1.00) (2.87, 5.60) (2.92, 3.74)
        (2.92, 6.86) (2.92, 1.00) (2.92, 2.03) (2.97, 1.36) (2.97, 6.86) (2.97, 1.00) (2.97, 4.13) (3.02, 2.76) (3.02, 7.59) (3.02, 1.00)
        (3.02, 2.76) (3.07, 1.84) (3.07, 11.4) (3.07, 1.00) (3.07, 3.74) (3.12, 2.49) (3.12, 7.59) (3.12, 1.00) (3.12, 5.06) (3.17, 3.38)
        (3.17, 6.86) (3.17, 1.00) (3.17, 3.05) (3.22, 2.03) (3.22, 8.40) (3.22, 1.00) (3.22, 5.06) (3.27, 3.38) (3.27, 9.30) (3.27, 1.00)
        (3.27, 4.57) (3.32, 3.05) (3.32, 6.20) (3.32, 1.00) (3.32, 2.76) (3.37, 1.84) (3.37, 7.59) (3.37, 1.00) (3.37, 3.38) (3.42, 2.25)
        (3.42, 9.30) (3.42, 1.00) (3.42, 5.06) (3.47, 3.38) (3.47, 9.30) (3.47, 1.11) (3.47, 1.50) (3.52, 1.00) (3.52, 11.4) (3.52, 1.00)
        (3.52, 2.49) (3.57, 1.66) (3.57, 6.86) (3.57, 1.00) (3.57, 4.57) (3.62, 3.05) (3.62, 11.4) (3.62, 1.00) (3.62, 3.38) (3.67, 2.25)
        (3.67, 10.3) (3.67, 1.00) (3.67, 1.84) (3.72, 1.22) (3.72, 10.3) (3.72, 1.22) (3.72, 4.13) (3.77, 2.76) (3.77, 8.40) (3.77, 1.11)
        (3.77, 3.74) (3.82, 2.49) (3.82, 9.30) (3.82, 1.22) (3.82, 3.38) (3.87, 2.25) (3.87, 9.30) (3.87, 1.11) (3.87, 3.74) (3.92, 2.49)
        (3.92, 7.59) (3.92, 1.22) (3.92, 4.13) (3.97, 2.76) (3.97, 11.4) (3.97, 1.22) (3.97, 3.05) (4.02, 2.03) (4.02, 10.3) (4.02, 1.11)
        (4.02, 6.20) (4.07, 4.13) (4.07, 8.40) (4.07, 1.11) (4.07, 7.59) (4.12, 5.06) (4.12, 8.40) (4.12, 1.00) (4.12, 3.38) (4.17, 2.25)
        (4.17, 12.6) (4.17, 1.00) (4.17, 4.57) (4.22, 3.05) (4.22, 7.59) (4.22, 1.36) (4.22, 3.38) (4.27, 2.25) (4.27, 12.6) (4.27, 1.36)
        (4.27, 3.74) (4.32, 2.49) (4.32, 10.3) (4.32, 1.22) (4.32, 4.57) (4.37, 3.05) (4.37, 8.40) (4.37, 1.36) (4.37, 4.13) (4.42, 2.76)
        (4.42, 11.4) (4.42, 1.84) (4.42, 4.13) (4.47, 2.76) (4.47, 12.6) (4.47, 1.50) (4.47, 7.59) (4.52, 5.06) (4.52, 14.0) (4.52, 1.66)
        (4.52, 3.05) (4.57, 2.03) (4.57, 9.30) (4.57, 1.36) (4.57, 6.86) (4.62, 4.57) (4.62, 10.3) (4.62, 1.50) (4.62, 5.06) (4.68, 3.38)
        (4.68, 10.3) (4.68, 1.11) (4.68, 4.13) (4.73, 2.76) (4.73, 12.6) (4.73, 1.50) (4.73, 4.13) (4.78, 2.76) (4.78, 11.4) (4.78, 1.36)
        (4.78, 3.74) (4.83, 2.49) (4.83, 10.3) (4.83, 2.03) (4.83, 4.57) (4.88, 3.05) (4.88, 9.30) (4.88, 1.36) (4.88, 3.38) (4.93, 2.25)
        (4.93, 8.40) (4.93, 1.50) (4.93, 4.13) (4.98, 2.76) (4.98, 11.4) (4.98, 1.66) (4.98, 6.86) (5.03, 4.57) (5.03, 9.30) (5.03, 1.36)
        (5.03, 3.74) (5.08, 2.49) (5.08, 14.0) (5.08, 1.11) (5.08, 5.06) (5.13, 3.38) (5.13, 11.4) (5.13, 1.50) (5.13, 6.20) (5.18, 4.13)
        (5.18, 11.4) (5.18, 1.84) (5.18, 9.30) (5.23, 6.20) (5.23, 12.6) (5.23, 1.66) (5.23, 4.13) (5.28, 2.76) (5.28, 12.6) (5.28, 2.49)
        (5.28, 5.60) (5.33, 3.74) (5.33, 14.0) (5.33, 2.25) (5.33, 5.06) (5.39, 3.38) (5.39, 18.9) (5.39, 1.66) (5.39, 12.6) (5.44, 8.40)
        (5.44, 12.6) (5.44, 1.36) (5.44, 4.13) (5.49, 2.76) (5.49, 20.9) (5.49, 1.84) (5.49, 5.06) (5.54, 3.38) (5.54, 12.6) (5.54, 1.50)
        (5.54, 6.20) (5.59, 4.13) (5.59, 11.4) (5.59, 1.84) (5.59, 9.30) (5.64, 6.20) (5.64, 11.4) (5.64, 1.84) (5.64, 6.20) (5.69, 4.13)
        (5.69, 14.0) (5.69, 2.03) (5.69, 6.86) (5.74, 4.57) (5.74, 10.3) (5.74, 1.84) (5.74, 4.13) (5.80, 2.76) (5.80, 14.0) (5.80, 1.66)
        (5.80, 5.06) (5.85, 3.38) (5.85, 12.6) (5.85, 2.03) (5.85, 8.40) (5.90, 5.60) (5.90, 9.30) (5.90, 1.66) (5.90, 6.86) (5.95, 4.57)
        (5.95, 12.6) (5.95, 2.76) (5.95, 9.30) (6.00, 6.20) (6.00, 9.30) (6.00, 2.03) (6.00, 8.40) (6.05, 5.60) (6.05, 14.0) (6.05, 2.03)
        (6.05, 12.6) (6.10, 8.40) (6.10, 12.6) (6.10, 2.25) (6.10, 7.59) (6.15, 5.06) (6.15, 12.6) (6.15, 2.76) (6.15, 11.4) (6.20, 7.59)
        (6.20, 12.6) (6.20, 2.03) (6.20, 8.40) (6.26, 5.60) (6.26, 11.4) (6.26, 2.03) (6.26, 11.4) (6.31, 7.59) (6.31, 10.3) (6.31, 2.25)
        (6.31, 4.57) (6.36, 3.05) (6.36, 18.9) (6.36, 1.84) (6.36, 5.06) (6.41, 3.38) (6.41, 15.4) (6.41, 2.76) (6.41, 10.3) (6.46, 6.86)
        (6.46, 15.4) (6.46, 2.76) (6.46, 7.59) (6.51, 5.06) (6.51, 12.6) (6.51, 2.03) (6.51, 3.38) (6.56, 2.25) (6.56, 11.4) (6.56, 2.25)
        (6.56, 5.06) (6.61, 3.38) (6.61, 23.2) (6.61, 2.25) (6.61, 9.30) (6.66, 6.20) (6.66, 14.0) (6.66, 2.49) (6.66, 5.06) (6.71, 3.38)
        (6.71, 15.4) (6.71, 2.25) (6.71, 10.3) (6.77, 6.86) (6.77, 12.6) (6.77, 2.76) (6.77, 11.4) (6.82, 7.59) (6.82, 11.4) (6.82, 2.76)
        (6.82, 5.60) (6.87, 3.74) (6.87, 10.3) (6.87, 1.66) (6.87, 8.40) (6.92, 5.60) (6.92, 11.4) (6.92, 1.50) (6.92, 11.4) (6.97, 7.59)
        (6.97, 12.6) (6.97, 4.13) (6.97, 8.40) (7.02, 5.60) (7.02, 18.9) (7.02, 2.49) (7.02, 9.30) (7.08, 6.20) (7.08, 17.1) (7.08, 3.05)
        (7.08, 11.4) (7.13, 7.59) (7.13, 15.4) (7.13, 2.25) (7.13, 5.06) (7.18, 3.38) (7.18, 9.30) (7.18, 2.76) (7.18, 6.86) (7.23, 4.57)
        (7.23, 14.0) (7.23, 2.76) (7.23, 11.4) (7.28, 7.59) (7.28, 20.9) (7.28, 2.03) (7.28, 11.4) (7.33, 7.59) (7.33, 18.9) (7.33, 3.05)
        (7.33, 10.3) (7.38, 6.86) (7.38, 23.2) (7.38, 3.74) (7.38, 8.40) (7.44, 5.60) (7.44, 11.4) (7.44, 2.25) (7.44, 5.06) (7.49, 3.38)
        (7.49, 15.4) (7.49, 2.25) (7.49, 6.86) (7.54, 4.57) (7.54, 15.4) (7.54, 2.76) (7.54, 3.38) (7.59, 2.25) (7.59, 14.0) (7.59, 2.25)
        (7.59, 4.13) (7.64, 2.76) (7.64, 20.9) (7.64, 2.25) (7.64, 10.3) (7.70, 6.86) (7.70, 14.0) (7.70, 3.38) (7.70, 8.40) (7.75, 5.60)
        (7.75, 12.6) (7.75, 3.74) (7.75, 9.30) (7.80, 6.20) (7.80, 14.0) (7.80, 3.74) (7.80, 9.30) (7.85, 6.20) (7.85, 15.4) (7.85, 2.76)
        (7.85, 9.30) (7.90, 6.20) (7.90, 17.1) (7.90, 3.05) (7.90, 9.30) (7.96, 6.20) (7.96, 14.0) (7.96, 5.60) (7.96, 8.40) (8.01, 5.60)
        (8.01, 15.4) (8.01, 3.74) (8.01, 8.40) (8.06, 5.60) (8.06, 18.9) (8.06, 3.38) (8.06, 7.59) (8.11, 5.06) (8.11, 10.3) (8.11, 3.38)
        (8.11, 8.40) (8.17, 5.60) (8.17, 15.4) (8.17, 4.13) (8.17, 5.06) (8.22, 3.38) (8.22, 15.4) (8.22, 2.03) (8.22, 9.30) (8.27, 6.20)
        (8.27, 23.2) (8.27, 3.38) (8.27, 14.0) (8.32, 9.30) (8.32, 23.2) (8.32, 4.13) (8.32, 6.86) (8.37, 4.57) (8.37, 23.2) (8.37, 3.74)
        (8.37, 8.40) (8.43, 5.60) (8.43, 31.4) (8.43, 3.38) (8.43, 10.3) (8.48, 6.86) (8.48, 17.1) (8.48, 3.38) (8.48, 10.3) (8.53, 6.86)
        (8.53, 18.9) (8.53, 3.05) (8.53, 7.59) (8.58, 5.06) (8.58, 28.4) (8.58, 5.06) (8.58, 7.59) (8.63, 5.06) (8.63, 11.4) (8.63, 3.74)
        (8.63, 10.3) (8.69, 6.86) (8.69, 20.9) (8.69, 4.57) (8.69, 20.9) (8.74, 14.0) (8.74, 4.57) (8.74, 6.20) (8.79, 4.13) (8.79, 17.1)
        (8.79, 2.76) (8.79, 4.57) (8.84, 3.05) (8.84, 17.1) (8.84, 3.05) (8.84, 11.4) (8.90, 7.59) (8.90, 17.1) (8.90, 4.57) (8.90, 10.3)
        (8.95, 6.86) (8.95, 23.2) (8.95, 3.38) (8.95, 10.3) (9.01, 6.86) (9.01, 14.0) (9.01, 3.05) (9.01, 9.30) (9.06, 6.20) (9.06, 18.9)
        (9.06, 2.76) (9.06, 7.59) (9.11, 5.06) (9.11, 15.4) (9.11, 3.74) (9.11, 15.4) (9.16, 10.3) (9.16, 20.9) (9.16, 5.06) (9.16, 11.4)
        (9.21, 7.59) (9.21, 14.0) (9.21, 3.38) (9.21, 9.30) (9.27, 6.20) (9.27, 18.9) (9.27, 4.57) (9.27, 5.60) (9.32, 3.74) (9.32, 31.4)
        (9.32, 3.38) (9.32, 20.9) (9.38, 14.0) (9.38, 25.6) (9.38, 6.20) (9.38, 25.6) (9.43, 17.1) (9.43, 23.2) (9.43, 5.60) (9.43, 12.6)
        (9.48, 8.40) (9.48, 14.0) (9.48, 5.60) (9.48, 6.86) (9.53, 4.57) (9.53, 28.4) (9.53, 3.05) (9.53, 28.4) (9.59, 18.9) (9.59, 4.13)
        (9.59, 11.4) (9.64, 7.59) (9.64, 17.1) (9.64, 2.76) (9.64, 17.1) (9.70, 11.4) (9.70, 20.9) (9.70, 6.20) (9.70, 14.0) (9.75, 9.30)
        (9.75, 17.1) (9.75, 4.13) (9.75, 17.1) (9.81, 11.4) (9.81, 23.2) (9.81, 5.60) (9.81, 7.59) (9.86, 5.06) (9.86, 17.1) (9.86, 4.57)
        (9.86, 14.0) (9.91, 9.30) (9.91, 18.9) (9.91, 5.06) (9.91, 7.59) (9.96, 5.06) (9.96, 15.4) (9.96, 4.57) (9.96, 12.6) (10.0, 8.40)
        (10.0, 20.9) (10.0, 4.13) (10.0, 15.4) (10.1, 10.3) (10.1, 34.7) (10.1, 6.86) (10.1, 31.4) (10.1, 20.9) (10.1, 23.2) (10.1, 6.20)
        (10.1, 10.3) (10.2, 6.86) (10.2, 12.6) (10.2, 5.60) (10.2, 11.4) (10.2, 7.59) (10.2, 15.4) (10.2, 5.06) (10.2, 10.3) (10.3, 6.86)
        (10.3, 14.0) (10.3, 5.06) (10.3, 12.6) (10.3, 8.40) (10.3, 18.9) (10.3, 6.20) (10.3, 18.9) (10.4, 12.6) (10.4, 14.0) (10.4, 6.20)
        (10.4, 12.6) (10.5, 8.40) (10.5, 14.0) (10.5, 3.74) (10.5, 10.3) (10.5, 6.86) (10.5, 14.0) (10.5, 3.74) (10.5, 14.0) (10.6, 9.30)
        (10.6, 25.6) (10.6, 9.30) (10.6, 17.1) (10.6, 11.4) (10.6, 23.2) (10.6, 5.60) (10.6, 17.1) (10.7, 11.4) (10.7, 14.0) (10.7, 3.05)
        (10.7, 7.59) (10.7, 5.06) (10.7, 34.7) (10.7, 5.06) (10.7, 14.0) (10.8, 9.30) (10.8, 23.2) (10.8, 6.20) (10.8, 15.4) (10.8, 10.3)
        (10.8, 25.6) (10.8, 7.59) (10.8, 10.3) (10.9, 6.86) (10.9, 17.1) (10.9, 6.20) (10.9, 11.4) (11.0, 7.59) (11.0, 18.9) (11.0, 5.06)
        (11.0, 14.0) (11.0, 9.30) (11.0, 23.2) (11.0, 8.40) (11.0, 15.4) (11.1, 10.3) (11.1, 31.4) (11.1, 5.60) (11.1, 31.4) (11.1, 20.9)
        (11.1, 23.2) (11.1, 15.4) (11.1, 18.9) (11.2, 12.6) (11.2, 17.1) (11.2, 5.06) (11.2, 6.86) (11.2, 4.57) (11.2, 23.2) (11.2, 4.57)
        (11.2, 23.2) (11.3, 15.4) (11.3, 20.9) (11.3, 7.59) (11.3, 17.1) (11.3, 11.4) (11.3, 23.2) (11.3, 9.30) (11.3, 23.2) (11.4, 15.4)
        (11.4, 18.9) (11.4, 8.40) (11.4, 9.30) (11.4, 6.20) (11.4, 17.1) (11.4, 5.06) (11.4, 17.1) (11.5, 11.4) (11.5, 14.0) (11.5, 5.60)
        (11.5, 7.59) (11.6, 5.06) (11.6, 28.4) (11.6, 3.05) (11.6, 15.4) (11.6, 10.3) (11.6, 17.1) (11.6, 4.13) (11.6, 12.6) (11.7, 8.40)
        (11.7, 14.0) (11.7, 6.20) (11.7, 11.4) (11.7, 7.59) (11.7, 18.9) (11.7, 5.06) (11.7, 18.9) (11.8, 12.6) (11.8, 23.2) (11.8, 6.86)
        (11.8, 23.2) (11.8, 15.4) (11.8, 20.9) (11.8, 6.86) (11.8, 15.4) (11.9, 10.3) (11.9, 20.9) (11.9, 7.59) (11.9, 20.9) (11.9, 14.0)
        (11.9, 34.7) (11.9, 11.4) (11.9, 25.6) (12.0, 17.1) (12.0, 31.4) (12.0, 11.4) (12.0, 23.2) (12.1, 15.4) (12.1, 25.6) (12.1, 12.6)
        (12.1, 23.2) (12.1, 15.4) (12.1, 31.4) (12.1, 8.40) (12.1, 12.6) (12.2, 8.40) (12.2, 10.3) (12.2, 6.20) (12.2, 10.3) (12.2, 6.86)
        (12.2, 12.6) (12.2, 5.60) (12.2, 12.6) (12.3, 8.40) (12.3, 20.9) (12.3, 8.40) (12.3, 14.0) (12.3, 9.30) (12.3, 42.5) (12.3, 6.20)
        (12.3, 38.4) (12.4, 25.6) (12.4, 12.6) (12.4, 15.4) (12.4, 10.3) (12.4, 23.2) (12.4, 8.40) (12.4, 15.4) (12.5, 10.3) (12.5, 12.6)
        (12.5, 6.20) (12.5, 12.6) (12.6, 8.40) (12.6, 34.7) (12.6, 8.40) (12.6, 15.4) (12.6, 10.3) (12.6, 20.9) (12.6, 10.3) (12.6, 10.3)
        (12.7, 6.86) (12.7, 31.4) (12.7, 5.60) (12.7, 31.4) (12.8, 20.9) (12.8, 78.2) (12.8, 17.1) (12.8, 25.6) (12.8, 17.1) (12.8, 34.7)
        (12.8, 17.1) (12.8, 18.9) (12.9, 12.6) (12.9, 15.4) (12.9, 6.20) (12.9, 10.3) (12.9, 6.86) (12.9, 10.3) (12.9, 5.06) (12.9, 10.3)
        (13.0, 6.86) (13.0, 25.6) (13.0, 6.86) (13.0, 25.6) (13.1, 17.1) (13.1, 25.6) (13.1, 14.0) (13.1, 17.1) (13.1, 11.4) (13.1, 15.4)
        (13.1, 7.59) (13.2, 5.06) (13.2, 18.9) (13.2, 5.06) (13.2, 14.0) (13.2, 9.30) (13.2, 15.4) (13.2, 6.86) (13.2, 15.4) (13.3, 10.3)
        (13.3, 17.1) (13.3, 10.3) (13.3, 11.4) (13.3, 7.59) (13.3, 18.9) (13.3, 7.59) (13.3, 12.6) (13.4, 8.40) (13.4, 18.9) (13.4, 8.40)
        (13.4, 18.9) (13.4, 12.6) (13.4, 20.9) (13.4, 11.4) (13.4, 14.0) (13.5, 9.30) (13.5, 23.2) (13.5, 6.86) (13.5, 20.9) (13.5, 14.0)
        (13.5, 20.9) (13.5, 10.3) (13.5, 14.0) (13.6, 9.30) (13.6, 17.1) (13.6, 9.30) (13.6, 11.4) (13.7, 7.59) (13.7, 17.1) (13.7, 7.59)
        (13.7, 15.4) (13.7, 10.3) (13.7, 20.9) (13.7, 8.40) (13.7, 20.9) (13.8, 14.0) (13.8, 34.7) (13.8, 14.0) (13.8, 34.7) (13.8, 23.2)
        (13.8, 23.2) (13.8, 15.4) (13.8, 20.9) (13.9, 14.0) (13.9, 18.9) (13.9, 11.4) (13.9, 18.9) (14.0, 12.6) (14.0, 15.4) (14.0, 6.86)
        (14.0, 14.0) (14.0, 9.30) (14.0, 18.9) (14.0, 9.30) (14.0, 12.6) (14.1, 8.40) (14.1, 31.4) (14.1, 8.40) (14.1, 20.9) (14.2, 14.0)
        (14.2, 25.6) (14.2, 7.59) (14.2, 25.6) (14.2, 17.1) (14.2, 42.5) (14.2, 9.30) (14.2, 42.5) (14.3, 28.4) (14.3, 38.4) (14.3, 18.9)
        (14.3, 23.2) (14.4, 15.4) (14.4, 23.2) (14.4, 11.4) (14.4, 12.6) (14.4, 8.40) (14.4, 17.1) (14.4, 6.86) (14.4, 17.1) (14.5, 11.4)
        (14.5, 17.1) (14.5, 7.59) (14.5, 12.6) (14.6, 8.40) (14.6, 17.1) (14.6, 6.86) (14.6, 17.1) (14.6, 11.4) (14.6, 57.7) (14.6, 9.30)
        (14.6, 47.1) (14.7, 31.4) (14.7, 52.1) (14.7, 12.6) (14.7, 20.9) (14.8, 14.0) (14.8, 31.4) (14.8, 10.3) (14.8, 31.4) (14.9, 20.9)
        (14.9, 14.0) (14.9, 9.30) (14.9, 15.4) (14.9, 9.30) (14.9, 15.4) (15.0, 10.3) (15.0, 17.1) (15.0, 8.40) (15.0, 17.1) (15.0, 11.4)
        (15.0, 17.1) (15.0, 7.59) (15.0, 17.1) (15.1, 11.4) (15.1, 20.9) (15.1, 9.30) (15.1, 20.9) (15.1, 14.0) (15.1, 38.4) (15.1, 14.0)
        (15.1, 38.4) (15.2, 25.6) (15.2, 17.1) (15.2, 20.9) (15.2, 14.0) (15.2, 42.5) (15.2, 14.0) (15.2, 42.5) (15.3, 28.4) (15.3, 31.4)
        (15.3, 20.9) (15.3, 23.2) (15.4, 15.4) (15.4, 31.4) (15.4, 15.4) (15.4, 20.9) (15.4, 14.0) (15.4, 34.7) (15.4, 14.0) (15.4, 28.4)
        (15.5, 18.9) (15.5, 25.6) (15.5, 15.4) (15.5, 25.6) (15.5, 17.1) (15.5, 11.4) (15.5, 14.0) (15.6, 9.30) (15.6, 25.6) (15.6, 7.59)
        (15.6, 20.9) (15.6, 14.0) (15.6, 15.4) (15.6, 10.3) (15.6, 14.0) (15.7, 9.30) (15.7, 11.4) (15.7, 7.59) (15.7, 9.30) (15.8, 6.20)
        (15.8, 12.6) (15.8, 4.57) (15.8, 12.6) (15.8, 8.40) (15.8, 47.1) (15.8, 8.40) (15.8, 47.1) (15.9, 31.4) (15.9, 42.5) (15.9, 28.4)
        (15.9, 18.9) (15.9, 52.1) (15.9, 12.6) (15.9, 52.1) (16.0, 34.7) (16.0, 38.4) (16.0, 25.6) (16.1, 17.1) (16.1, 25.6) (16.1, 17.1)
        (16.1, 18.9) (16.2, 12.6) (16.2, 25.6) (16.2, 12.6) (16.2, 18.9) (16.2, 12.6) (16.2, 17.1) (16.2, 11.4) (16.2, 15.4) (16.3, 10.3)
        (16.3, 17.1) (16.3, 10.3) (16.3, 17.1) (16.4, 11.4) (16.4, 47.1) (16.4, 11.4) (16.4, 47.1) (16.4, 31.4) (16.4, 38.4) (16.4, 23.2)
        (16.4, 38.4) (16.5, 25.6) (16.5, 17.1) (16.6, 11.4) (16.6, 7.59) (16.6, 9.30) (16.6, 6.20) (16.6, 12.6) (16.6, 4.13) (16.6, 12.6)
        (16.7, 8.40) (16.7, 38.4) (16.7, 8.40) (16.7, 38.4) (16.8, 25.6) (16.8, 57.7) (16.8, 25.6) (16.8, 38.4) (16.8, 25.6) (16.8, 17.1)
        (16.9, 11.4) (16.9, 57.7) (16.9, 11.4) (16.9, 57.7) (17.0, 38.4) (17.0, 70.6) (17.0, 34.7) (17.0, 70.6) (17.1, 47.1) (17.1, 70.6)
        (17.1, 47.1) (17.1, 52.1) (17.1, 34.7) (17.1, 47.1) (17.1, 31.4) (17.1, 42.5) (17.2, 28.4) (17.2, 63.8) (17.2, 28.4) (17.2, 52.1)
        (17.3, 34.7) (17.3, 52.1) (17.3, 34.7) (17.3, 42.5) (17.4, 28.4) (17.4, 47.1) (17.4, 28.4) (17.4, 47.1) (17.5, 31.4) (17.5, 15.4)
        (17.5, 23.2) (17.5, 15.4) (17.5, 10.3) (17.6, 6.86) (17.6, 42.5) (17.6, 6.86) (17.6, 42.5) (17.7, 28.4) (17.7, 34.7) (17.7, 23.2)
        (17.7, 34.7) (17.8, 23.2) (17.8, 31.4) (17.8, 15.4) (17.8, 31.4) (17.9, 20.9) (17.9, 34.7) (17.9, 20.9) (17.9, 25.6) (18.0, 17.1)
        (18.0, 18.9) (18.0, 11.4) (18.0, 18.9) (18.1, 12.6) (18.1, 28.4) (18.1, 12.6) (18.1, 17.1) (18.1, 11.4) (18.1, 17.1) (18.1, 9.30)
        (18.1, 17.1) (18.2, 11.4) (18.2, 34.7) (18.2, 11.4) (18.2, 34.7) (18.3, 23.2) (18.3, 42.5) (18.3, 23.2) (18.3, 28.4) (18.4, 18.9)
        (18.4, 28.4) (18.4, 18.9) (18.4, 28.4) (18.5, 18.9) (18.5, 47.1) (18.5, 18.9) (18.5, 47.1) (18.6, 31.4) (18.6, 47.1) (18.6, 31.4)
        (18.6, 31.4) (18.7, 20.9) (18.7, 42.5) (18.7, 20.9) (18.7, 42.5) (18.8, 28.4) (18.8, 31.4) (18.8, 28.4) (18.8, 31.4) (18.8, 20.9)
        (18.8, 31.4) (18.8, 20.9) (18.8, 31.4) (18.9, 20.9) (18.9, 86.5) (18.9, 20.9) (18.9, 63.8) (18.9, 42.5) (18.9, 47.1) (18.9, 42.5)
        (18.9, 47.1) (19.0, 31.4) (19.0, 63.8) (19.0, 31.4) (19.0, 63.8) (19.0, 42.5) (19.0, 52.1) (19.0, 42.5) (19.0, 52.1) (19.1, 34.7)
        (19.1, 42.5) (19.1, 34.7) (19.1, 42.5) (19.1, 28.4) (19.1, 18.9) (19.1, 25.6) (19.2, 17.1) (19.2, 18.9) (19.2, 17.1) (19.2, 18.9)
        (19.2, 12.6) (19.2, 28.4) (19.2, 12.6) (19.2, 28.4) (19.3, 18.9) (19.3, 20.9) (19.3, 18.9) (19.3, 20.9) (19.4, 14.0) (19.4, 31.4)
        (19.4, 14.0) (19.4, 31.4) (19.4, 20.9) (19.4, 25.6) (19.4, 17.1) (19.4, 25.6) (19.5, 17.1) (19.5, 31.4) (19.5, 17.1) (19.5, 31.4)
        (19.5, 20.9) (19.5, 57.7) (19.5, 20.9) (19.5, 38.4) (19.6, 25.6) (19.6, 31.4) (19.6, 25.6) (19.6, 31.4) (19.6, 20.9) (19.6, 42.5)
        (19.6, 20.9) (19.6, 42.5) (19.7, 28.4) (19.7, 42.5) (19.7, 28.4) (19.7, 42.5) (19.8, 28.4) (19.8, 52.1) (19.8, 28.4) (19.8, 52.1)
        (19.8, 34.7) (19.9, 23.2) (19.9, 34.7) (19.9, 23.2) (19.9, 34.7) (19.9, 23.2) (19.9, 57.7) (19.9, 23.2) (19.9, 57.7) (20.0, 38.4)
        (20.0, 20.9) (20.0, 23.2) (20.1, 15.4) (20.1, 28.4) (20.1, 15.4) (20.1, 28.4) (20.1, 18.9) (20.1, 25.6) (20.1, 18.9) (20.1, 25.6)
        (20.2, 17.1) (20.2, 25.6) (20.2, 17.1) (20.2, 25.6) (20.2, 17.1) (20.2, 38.4) (20.2, 17.1) (20.2, 38.4) (20.3, 25.6) (20.3, 28.4)
        (20.3, 25.6) (20.3, 28.4) (20.4, 18.9) (20.4, 42.5) (20.4, 18.9) (20.4, 42.5) (20.4, 28.4) (20.4, 52.1) (20.4, 28.4) (20.4, 52.1)
        (20.5, 34.7) (20.6, 23.2) (20.6, 42.5) (20.6, 23.2) (20.6, 42.5) (20.6, 28.4) (20.6, 38.4) (20.6, 28.4) (20.6, 38.4) (20.7, 25.6)
        (20.7, 31.4) (20.7, 20.9) (20.7, 31.4) (20.8, 20.9) (20.8, 23.2) (20.8, 20.9) (20.8, 23.2) (20.8, 15.4) (20.8, 17.1) (20.8, 15.4)
        (20.8, 17.1) (20.9, 11.4) (20.9, 23.2) (20.9, 11.4) (20.9, 23.2) (21.0, 15.4) (21.0, 52.1) (21.0, 15.4) (21.0, 52.1) (21.0, 34.7)
        (21.0, 78.2) (21.0, 34.7) (21.0, 78.2) (21.1, 52.1) (21.1, 57.7) (21.1, 52.1) (21.1, 57.7) (21.2, 38.4) (21.2, 95.7) (21.2, 38.4)
        (21.2, 95.7) (21.3, 63.8) (21.3, 70.6) (21.3, 63.8) (21.3, 70.6) (21.3, 47.1) (21.3, 95.7) (21.3, 47.1) (21.3, 95.7) (21.4, 63.8)
        (21.4, 70.6) (21.4, 63.8) (21.4, 70.6) (21.5, 47.1) (21.6, 31.4) (21.6, 63.8) (21.6, 31.4) (21.6, 63.8) (21.6, 42.5) (21.6, 70.6)
        (21.6, 42.5) (21.6, 70.6) (21.7, 47.1) (21.8, 31.4) (21.9, 20.9) (21.9, 38.4) (21.9, 20.9) (21.9, 38.4) (22.0, 25.6) (22.0, 31.4)
        (22.0, 25.6) (22.0, 31.4) (22.0, 20.9) (22.0, 25.6) (22.0, 20.9) (22.0, 25.6) (22.1, 17.1) (22.1, 34.7) (22.1, 17.1) (22.1, 34.7)
        (22.2, 23.2) (22.2, 159) (22.2, 23.2) (22.2, 159) (22.3, 106) (22.3, 159) (22.3, 106) (22.3, 159) (22.4, 106) (22.4, 117)
        (22.4, 106) (22.4, 117) (22.5, 78.2) (22.5, 52.1) (22.5, 78.2) (22.5, 52.1) (22.5, 78.2) (22.6, 52.1) (22.7, 34.7) (22.7, 42.5)
        (22.7, 34.7) (22.7, 42.5) (22.8, 28.4) (22.8, 31.4) (22.8, 28.4) (22.8, 31.4) (22.9, 20.9) (23.0, 14.0) (23.0, 20.9) (23.0, 14.0)
        (23.0, 20.9) (23.1, 14.0) (23.1, 31.4) (23.1, 14.0) (23.1, 31.4) (23.2, 20.9) (23.3, 14.0) (23.3, 42.5) (23.3, 11.4) (23.3, 42.5)
        (23.4, 28.4) (23.4, 144) (23.4, 28.4) (23.4, 144) (23.5, 95.7) (23.6, 63.8) (23.6, 70.6) (23.6, 63.8) (23.6, 70.6) (23.7, 47.1)
        (23.8, 31.4) (23.9, 20.9) (23.9, 28.4) (23.9, 20.9) (23.9, 28.4) (24.0, 18.9) (24.0, 70.6) (24.0, 18.9) (24.0, 70.6) (24.1, 47.1)
        (24.1, 63.8) (24.1, 47.1) (24.1, 63.8) (24.2, 42.5) (24.2, 70.6) (24.2, 42.5) (24.2, 70.6) (24.3, 47.1) (24.3, 57.7) (24.3, 47.1)
        (24.3, 57.7) (24.4, 38.4) (24.4, 47.1) (24.4, 38.4) (24.4, 47.1) (24.5, 31.4) (24.5, 86.5) (24.5, 31.4) (24.5, 86.5) (24.6, 57.7)
        (24.6, 195) (24.6, 57.7) (24.6, 195) (24.7, 130) (24.7, 159) (24.7, 130) (24.7, 159) (24.9, 106) (24.9, 159) (24.9, 106)
        (24.9, 159) (25.0, 106) (25.0, 159) (25.0, 106) (25.0, 159) (25.1, 106) (25.2, 70.6) (25.3, 47.1) (25.3, 52.1) (25.3, 47.1)
        (25.3, 52.1) (25.5, 34.7) (25.5, 57.7) (25.5, 34.7) (25.5, 57.7) (25.6, 38.4) (25.6, 86.5) (25.6, 38.4) (25.6, 86.5) (25.7, 57.7)
        (25.9, 38.4) (25.9, 42.5) (25.9, 38.4) (25.9, 42.5) (26.0, 28.4) (26.0, 34.7) (26.0, 28.4) (26.0, 34.7) (26.1, 23.2) (26.1, 52.1)
        (26.1, 23.2) (26.1, 52.1) (26.3, 34.7) (26.3, 70.6) (26.3, 34.7) (26.3, 70.6) (26.4, 47.1) (26.4, 130) (26.4, 47.1) (26.4, 130)
        (26.5, 86.5) (26.5, 292) (26.5, 86.5) (26.5, 292) (26.7, 195) (26.7, 215) (26.7, 195) (26.7, 215) (26.8, 144) (27.0, 95.7)
        (27.0, 130) (27.0, 95.7) (27.0, 130) (27.1, 86.5) (27.1, 95.7) (27.1, 86.5) (27.1, 95.7) (27.3, 63.8) (27.3, 70.6) (27.3, 63.8)
        (27.3, 70.6) (27.4, 47.1) (27.4, 63.8) (27.4, 47.1) (27.4, 63.8) (27.6, 42.5) (27.6, 47.1) (27.6, 42.5) (27.6, 47.1) (27.8, 31.4)
        (27.8, 176) (27.8, 31.4) (27.8, 176) (27.9, 117) (27.9, 264) (27.9, 117) (27.9, 264) (28.1, 176) (28.1, 195) (28.1, 176)
        (28.1, 195) (28.3, 130) (28.3, 176) (28.3, 117) (28.3, 144) (28.4, 95.7) (28.4, 396) (28.4, 95.7) (28.4, 396) (28.6, 264)
        (28.8, 176) (28.8, 195) (28.8, 176) (28.8, 195) (29.0, 130) (29.0, 159) (29.0, 130) (29.0, 159) (29.2, 106) (29.2, 159)
        (29.2, 106) (29.2, 159) (29.4, 106) (29.4, 215) (29.4, 106) (29.4, 215) (29.6, 144) (29.6, 215) (29.6, 144) (29.6, 215)
        (29.8, 144) (29.8, 323) (29.8, 144) (29.8, 323) (30.0, 215) (30.0, 657) (30.0, 215) (30.0, 657) (30.2, 438) (30.2, 536)
        (30.2, 438) (30.2, 536) (30.4, 358) (30.4, 536) (30.4, 358) (30.4, 536) (30.6, 358) (30.8, 238) (30.8, 396) (30.8, 238)
        (30.8, 396) (31.0, 264) (31.0, 358) (31.0, 264) (31.0, 358) (31.3, 238) (31.3, 264) (31.3, 238) (31.3, 264) (31.5, 176)
        (31.5, 215) (31.5, 176) (31.5, 215) (31.8, 144) (31.8, 292) (31.8, 144) (31.8, 264) (32.0, 176) (32.0, 215) (32.0, 176)
        (32.0, 215) (32.3, 144) (32.3, 292) (32.3, 144) (32.3, 292) (32.5, 195) (32.5, 215) (32.5, 195) (32.5, 215) (32.8, 144)
        (32.8, 264) (32.8, 144) (32.8, 264) (33.0, 176) (33.0, 264) (33.0, 176) (33.0, 264) (33.3, 176) (33.3, 215) (33.3, 176)
        (33.3, 215) (33.6, 144) (33.6, 195) (33.6, 144) (33.6, 195) (33.9, 130) (33.9, 264) (33.9, 130) (33.9, 264) (34.2, 176)
        (34.2, 358) (34.2, 176) (34.2, 358) (34.5, 238) (34.5, 292) (34.5, 238) (34.5, 292) (34.8, 195) (34.8, 215) (34.8, 195)
        (34.8, 215) (35.2, 144) (35.2, 159) (35.2, 144) (35.2, 159) (35.5, 106) (35.5, 176) (35.5, 106) (35.5, 176) (35.8, 117)
        (35.8, 323) (35.8, 117) (35.8, 323) (36.2, 215) (36.2, 264) (36.2, 215) (36.2, 264) (36.6, 176) (36.6, 264) (36.6, 176)
        (36.6, 264) (37.0, 176) (37.0, 215) (37.0, 176) (37.0, 215) (37.3, 144) (37.7, 95.7) (37.7, 238) (37.7, 95.7) (37.7, 238)
        (38.2, 159) (38.2, 536) (38.2, 159) (38.2, 536) (38.6, 358) (38.6, 536) (38.6, 358) (38.6, 536) (39.0, 358) (39.0, 727)
        (39.0, 358) (39.0, 727) (39.5, 485) (39.5, 536) (39.5, 485) (39.5, 536) (40.0, 358) (40.5, 238) (41.0, 159) (41.0, 323)
        (41.0, 159) (41.0, 323) (41.5, 215) (41.5, 594) (41.5, 215) (41.5, 594) (42.1, 396) (42.1, 804) (42.1, 396) (42.1, 804)
        (42.7, 536) (42.7, 594) (42.7, 536) (42.7, 594) (43.3, 396) (43.3, 657) (43.3, 396) (43.3, 657) (43.9, 438) (43.9, 657)
        (43.9, 438) (43.9, 657) (44.6, 438) (44.6, 727) (44.6, 438) (44.6, 727) (45.3, 485) (45.3, 1.34e+03) (45.3, 485) (45.3, 1.34e+03)
        (46.0, 890) (46.0, 985) (46.0, 890) (46.0, 985) (46.7, 657) (46.7, 727) (46.7, 657) (46.7, 727) (47.5, 485) (48.4, 323)
        (48.4, 985) (48.4, 323) (48.4, 985) (49.3, 657) (50.2, 438) (50.2, 727) (50.2, 438) (50.2, 727) (51.2, 485) (51.2, 1.09e+03)
        (51.2, 485) (51.2, 1.09e+03) (52.3, 727) (52.3, 1.21e+03) (52.3, 727) (52.3, 1.21e+03) (53.4, 804) (53.4, 2.72e+03) (53.4, 804) (53.4, 2.72e+03)
        (54.6, 1.81e+03) (54.6, 2.22e+03) (54.6, 1.81e+03) (54.6, 2.22e+03) (55.9, 1.48e+03) (55.9, 3.33e+03) (55.9, 1.48e+03) (55.9, 3.33e+03) (57.2, 2.22e+03) (57.2, 3.00e+03)
        (57.2, 2.22e+03) (57.2, 3.00e+03) (58.7, 2.00e+03) (58.7, 2.22e+03) (58.7, 2.00e+03) (58.7, 2.22e+03) (60.3, 1.48e+03) (60.3, 2.00e+03) (60.3, 1.48e+03) (60.3, 2.00e+03)
        (62.1, 1.34e+03) (62.1, 2.00e+03) (62.1, 1.34e+03) (62.1, 2.00e+03) (64.0, 1.34e+03) (64.0, 1.81e+03) (64.0, 1.34e+03) (64.0, 1.81e+03) (66.1, 1.21e+03) (66.1, 3.00e+03)
        (66.1, 1.21e+03) (66.1, 3.00e+03) (68.4, 2.00e+03) (68.4, 2.72e+03) (68.4, 2.00e+03) (68.4, 2.72e+03) (71.0, 1.81e+03) (71.0, 2.72e+03) (71.0, 1.81e+03) (71.0, 2.72e+03)
        (73.9, 1.81e+03) (73.9, 2.45e+03) (73.9, 1.81e+03) (73.9, 2.45e+03) (77.2, 1.64e+03) (77.2, 1.81e+03) (77.2, 1.64e+03) (77.2, 1.81e+03) (81.0, 1.21e+03) (81.0, 3.33e+03)
        (81.0, 1.21e+03) (81.0, 3.33e+03) (85.3, 2.22e+03) (85.3, 4.51e+03) (85.3, 2.22e+03) (85.3, 4.51e+03) (90.5, 3.00e+03) (90.5, 6.76e+03) (90.5, 3.00e+03) (90.5, 6.76e+03)
        (96.8, 4.51e+03) (96.8, 9.16e+03) (96.8, 4.51e+03) (96.8, 9.16e+03) (105, 6.11e+03) (105, 1.01e+04) (105, 6.11e+03) (105, 1.01e+04) (114, 6.76e+03) (114, 1.24e+04)
        (114, 6.76e+03) (114, 1.24e+04) (128, 8.28e+03) (128, 1.86e+04) (128, 8.28e+03) (128, 1.86e+04) (148, 1.24e+04) (181, 8.28e+03) (181, 4.19e+04) (181, 8.28e+03)
        (181, 4.19e+04) (256, 2.79e+04) (256, 3.79e+04) (256, 2.79e+04) (256, 3.79e+04)
      };}
      \ifcompileescapeplots{\addplot coordinates {
        (1.42, 1.00) (1.42, 3.74) (1.42, 1.00) (1.42, 2.03) (1.47, 1.36) (1.47, 3.74) (1.47, 1.00) (1.47, 1.66) (1.52, 1.11) (1.52, 3.74)
        (1.52, 1.00) (1.52, 1.11) (1.57, 1.00) (1.57, 4.13) (1.57, 1.00) (1.57, 1.84) (1.62, 1.22) (1.62, 4.57) (1.62, 1.00) (1.62, 1.11)
        (1.67, 1.22) (1.67, 4.13) (1.67, 1.00) (1.67, 2.03) (1.72, 1.36) (1.72, 4.57) (1.72, 1.00) (1.72, 1.11) (1.77, 1.00) (1.77, 4.57)
        (1.77, 1.00) (1.77, 1.22) (1.82, 1.00) (1.82, 5.06) (1.82, 1.00) (1.82, 3.05) (1.87, 2.03) (1.87, 4.57) (1.87, 1.00) (1.87, 2.76)
        (1.92, 1.84) (1.92, 4.57) (1.92, 1.00) (1.92, 2.03) (1.97, 1.36) (1.97, 5.60) (1.97, 1.00) (1.97, 3.05) (2.02, 2.03) (2.02, 4.57)
        (2.02, 1.00) (2.02, 3.05) (2.07, 2.03) (2.07, 5.60) (2.07, 1.00) (2.07, 1.84) (2.12, 1.22) (2.12, 5.06) (2.12, 1.00) (2.12, 2.49)
        (2.17, 1.66) (2.17, 4.57) (2.17, 1.00) (2.17, 2.03) (2.22, 1.36) (2.22, 6.20) (2.22, 1.00) (2.22, 2.03) (2.27, 1.36) (2.27, 6.86)
        (2.27, 1.00) (2.27, 2.25) (2.32, 1.50) (2.32, 5.60) (2.32, 1.00) (2.32, 2.49) (2.37, 1.66) (2.37, 5.06) (2.37, 1.00) (2.37, 1.84)
        (2.42, 1.22) (2.42, 6.86) (2.42, 1.00) (2.42, 3.05) (2.47, 2.03) (2.47, 8.40) (2.47, 1.00) (2.47, 2.49) (2.52, 1.66) (2.52, 6.20)
        (2.52, 1.00) (2.52, 2.03) (2.57, 1.36) (2.57, 6.20) (2.57, 1.00) (2.57, 2.49) (2.62, 1.66) (2.62, 6.20) (2.62, 1.00) (2.62, 3.74)
        (2.67, 2.49) (2.67, 6.20) (2.67, 1.00) (2.67, 3.38) (2.72, 2.25) (2.72, 6.20) (2.72, 1.00) (2.72, 1.36) (2.77, 1.00) (2.77, 6.86)
        (2.77, 1.00) (2.77, 2.25) (2.82, 1.50) (2.82, 6.86) (2.82, 1.00) (2.82, 2.03) (2.87, 1.36) (2.87, 6.86) (2.87, 1.00) (2.87, 2.25)
        (2.92, 1.50) (2.92, 7.59) (2.92, 1.00) (2.92, 4.13) (2.97, 2.76) (2.97, 6.86) (2.97, 1.00) (2.97, 2.25) (3.02, 1.50) (3.02, 9.30)
        (3.02, 1.00) (3.02, 4.57) (3.07, 3.05) (3.07, 6.20) (3.07, 1.00) (3.07, 3.38) (3.12, 2.25) (3.12, 6.86) (3.12, 1.00) (3.12, 2.76)
        (3.17, 1.84) (3.17, 7.59) (3.17, 1.00) (3.17, 2.76) (3.22, 1.84) (3.22, 7.59) (3.22, 1.00) (3.22, 5.06) (3.27, 3.38) (3.27, 8.40)
        (3.27, 1.22) (3.27, 3.38) (3.32, 2.25) (3.32, 8.40) (3.32, 1.00) (3.32, 3.38) (3.37, 2.25) (3.37, 7.59) (3.37, 1.11) (3.37, 3.05)
        (3.42, 2.03) (3.42, 9.30) (3.42, 1.00) (3.42, 4.13) (3.47, 2.76) (3.47, 9.30) (3.47, 1.00) (3.47, 4.13) (3.52, 2.76) (3.52, 10.3)
        (3.52, 1.00) (3.52, 3.38) (3.57, 2.25) (3.57, 11.4) (3.57, 1.00) (3.57, 6.20) (3.62, 4.13) (3.62, 12.6) (3.62, 1.00) (3.62, 5.06)
        (3.67, 3.38) (3.67, 7.59) (3.67, 1.00) (3.67, 3.38) (3.72, 2.25) (3.72, 8.40) (3.72, 1.11) (3.72, 4.13) (3.77, 2.76) (3.77, 8.40)
        (3.77, 1.00) (3.77, 2.76) (3.82, 1.84) (3.82, 8.40) (3.82, 1.00) (3.82, 2.49) (3.87, 1.66) (3.87, 8.40) (3.87, 1.11) (3.87, 2.76)
        (3.92, 1.84) (3.92, 11.4) (3.92, 1.36) (3.92, 4.57) (3.97, 3.05) (3.97, 10.3) (3.97, 1.00) (3.97, 4.13) (4.02, 2.76) (4.02, 11.4)
        (4.02, 1.22) (4.02, 4.13) (4.07, 2.76) (4.07, 8.40) (4.07, 1.36) (4.07, 3.05) (4.12, 2.03) (4.12, 11.4) (4.12, 1.11) (4.12, 3.74)
        (4.17, 2.49) (4.17, 10.3) (4.17, 1.11) (4.17, 3.74) (4.22, 2.49) (4.22, 11.4) (4.22, 1.00) (4.22, 4.13) (4.27, 2.76) (4.27, 8.40)
        (4.27, 1.66) (4.27, 6.20) (4.32, 4.13) (4.32, 12.6) (4.32, 1.00) (4.32, 4.13) (4.37, 2.76) (4.37, 10.3) (4.37, 1.36) (4.37, 3.38)
        (4.42, 2.25) (4.42, 10.3) (4.42, 1.00) (4.42, 4.13) (4.47, 2.76) (4.47, 9.30) (4.47, 1.00) (4.47, 5.06) (4.52, 3.38) (4.52, 9.30)
        (4.52, 1.50) (4.52, 8.40) (4.58, 5.60) (4.58, 9.30) (4.58, 1.00) (4.58, 5.06) (4.63, 3.38) (4.63, 11.4) (4.63, 1.36) (4.63, 2.76)
        (4.68, 1.84) (4.68, 9.30) (4.68, 1.50) (4.68, 2.49) (4.73, 1.66) (4.73, 10.3) (4.73, 1.50) (4.73, 4.13) (4.78, 2.76) (4.78, 10.3)
        (4.78, 1.00) (4.78, 5.06) (4.83, 3.38) (4.83, 14.0) (4.83, 1.50) (4.83, 3.74) (4.88, 2.49) (4.88, 8.40) (4.88, 1.66) (4.88, 3.38)
        (4.93, 2.25) (4.93, 10.3) (4.93, 1.50) (4.93, 7.59) (4.98, 5.06) (4.98, 11.4) (4.98, 1.84) (4.98, 4.57) (5.03, 3.05) (5.03, 11.4)
        (5.03, 1.50) (5.03, 6.86) (5.08, 4.57) (5.08, 14.0) (5.08, 1.36) (5.08, 7.59) (5.13, 5.06) (5.13, 11.4) (5.13, 1.50) (5.13, 3.38)
        (5.18, 2.25) (5.18, 9.30) (5.18, 1.50) (5.18, 5.06) (5.23, 3.38) (5.23, 10.3) (5.23, 2.03) (5.23, 4.57) (5.29, 3.05) (5.29, 9.30)
        (5.29, 1.36) (5.29, 6.20) (5.34, 4.13) (5.34, 17.1) (5.34, 1.11) (5.34, 6.20) (5.39, 4.13) (5.39, 14.0) (5.39, 2.03) (5.39, 4.13)
        (5.44, 2.76) (5.44, 10.3) (5.44, 1.11) (5.44, 6.20) (5.49, 4.13) (5.49, 12.6) (5.49, 2.25) (5.49, 5.60) (5.54, 3.74) (5.54, 12.6)
        (5.54, 1.84) (5.54, 8.40) (5.59, 5.60) (5.59, 14.0) (5.59, 1.66) (5.59, 7.59) (5.64, 5.06) (5.64, 10.3) (5.64, 2.03) (5.64, 7.59)
        (5.69, 5.06) (5.69, 10.3) (5.69, 2.03) (5.69, 2.49) (5.74, 1.66) (5.74, 11.4) (5.74, 1.66) (5.74, 3.38) (5.80, 2.25) (5.80, 15.4)
        (5.80, 1.50) (5.80, 9.30) (5.85, 6.20) (5.85, 10.3) (5.85, 2.03) (5.85, 5.06) (5.90, 3.38) (5.90, 11.4) (5.90, 2.03) (5.90, 8.40)
        (5.95, 5.60) (5.95, 15.4) (5.95, 2.76) (5.95, 4.57) (6.00, 3.05) (6.00, 10.3) (6.00, 1.66) (6.00, 6.20) (6.05, 4.13) (6.05, 14.0)
        (6.05, 1.66) (6.05, 5.06) (6.10, 3.38) (6.10, 14.0) (6.10, 3.05) (6.10, 5.60) (6.15, 3.74) (6.15, 11.4) (6.15, 1.50) (6.15, 4.57)
        (6.20, 3.05) (6.20, 11.4) (6.20, 2.03) (6.20, 7.59) (6.25, 5.06) (6.25, 15.4) (6.25, 2.25) (6.25, 7.59) (6.30, 5.06) (6.30, 12.6)
        (6.30, 2.49) (6.30, 6.86) (6.35, 4.57) (6.35, 15.4) (6.35, 2.25) (6.35, 10.3) (6.41, 6.86) (6.41, 14.0) (6.41, 2.49) (6.41, 9.30)
        (6.46, 6.20) (6.46, 12.6) (6.46, 2.03) (6.46, 4.57) (6.51, 3.05) (6.51, 11.4) (6.51, 1.66) (6.51, 5.60) (6.56, 3.74) (6.56, 14.0)
        (6.56, 2.49) (6.56, 4.13) (6.61, 2.76) (6.61, 12.6) (6.61, 1.84) (6.61, 5.60) (6.66, 3.74) (6.66, 17.1) (6.66, 2.49) (6.66, 17.1)
        (6.71, 11.4) (6.71, 14.0) (6.71, 1.84) (6.71, 14.0) (6.76, 9.30) (6.76, 14.0) (6.76, 2.03) (6.76, 4.57) (6.81, 3.05) (6.81, 9.30)
        (6.81, 2.03) (6.81, 5.60) (6.86, 3.74) (6.86, 14.0) (6.86, 2.49) (6.86, 5.60) (6.92, 3.74) (6.92, 14.0) (6.92, 2.25) (6.92, 5.60)
        (6.97, 3.74) (6.97, 17.1) (6.97, 2.76) (6.97, 8.40) (7.02, 5.60) (7.02, 15.4) (7.02, 1.66) (7.02, 4.13) (7.07, 2.76) (7.07, 12.6)
        (7.07, 2.25) (7.07, 3.05) (7.12, 2.03) (7.12, 20.9) (7.12, 2.03) (7.12, 6.20) (7.17, 4.13) (7.17, 14.0) (7.17, 2.25) (7.17, 11.4)
        (7.22, 7.59) (7.22, 14.0) (7.22, 2.25) (7.22, 4.13) (7.28, 2.76) (7.28, 20.9) (7.28, 2.49) (7.28, 11.4) (7.33, 7.59) (7.33, 14.0)
        (7.33, 2.49) (7.33, 10.3) (7.38, 6.86) (7.38, 15.4) (7.38, 3.05) (7.38, 9.30) (7.43, 6.20) (7.43, 14.0) (7.43, 2.03) (7.43, 10.3)
        (7.48, 6.86) (7.48, 14.0) (7.48, 3.38) (7.48, 8.40) (7.54, 5.60) (7.54, 17.1) (7.54, 3.38) (7.54, 7.59) (7.59, 5.06) (7.59, 17.1)
        (7.59, 2.49) (7.59, 7.59) (7.64, 5.06) (7.64, 15.4) (7.64, 3.74) (7.64, 10.3) (7.69, 6.86) (7.69, 18.9) (7.69, 2.76) (7.69, 9.30)
        (7.74, 6.20) (7.74, 25.6) (7.74, 5.06) (7.74, 20.9) (7.79, 14.0) (7.79, 17.1) (7.79, 3.38) (7.79, 10.3) (7.84, 6.86) (7.84, 17.1)
        (7.84, 4.13) (7.84, 11.4) (7.90, 7.59) (7.90, 17.1) (7.90, 3.74) (7.90, 17.1) (7.95, 11.4) (7.95, 17.1) (7.95, 3.74) (7.95, 8.40)
        (8.00, 5.60) (8.00, 12.6) (8.00, 3.74) (8.00, 5.60) (8.05, 3.74) (8.05, 14.0) (8.05, 3.05) (8.05, 6.20) (8.10, 4.13) (8.10, 17.1)
        (8.10, 3.74) (8.10, 7.59) (8.16, 5.06) (8.16, 20.9) (8.16, 2.03) (8.16, 14.0) (8.21, 9.30) (8.21, 23.2) (8.21, 4.13) (8.21, 23.2)
        (8.26, 15.4) (8.26, 38.4) (8.26, 4.57) (8.26, 10.3) (8.31, 6.86) (8.31, 14.0) (8.31, 5.06) (8.31, 11.4) (8.36, 7.59) (8.36, 18.9)
        (8.36, 1.84) (8.36, 12.6) (8.42, 8.40) (8.42, 14.0) (8.42, 4.13) (8.42, 6.20) (8.47, 4.13) (8.47, 25.6) (8.47, 3.38) (8.47, 15.4)
        (8.52, 10.3) (8.52, 15.4) (8.52, 4.13) (8.52, 12.6) (8.57, 8.40) (8.57, 20.9) (8.57, 5.06) (8.57, 20.9) (8.62, 14.0) (8.62, 17.1)
        (8.62, 5.60) (8.62, 10.3) (8.68, 6.86) (8.68, 25.6) (8.68, 4.57) (8.68, 25.6) (8.73, 17.1) (8.73, 23.2) (8.73, 4.57) (8.73, 6.20)
        (8.78, 4.13) (8.78, 17.1) (8.78, 2.76) (8.78, 17.1) (8.83, 11.4) (8.83, 12.6) (8.83, 3.74) (8.83, 6.86) (8.89, 4.57) (8.89, 12.6)
        (8.89, 4.57) (8.89, 8.40) (8.94, 5.60) (8.94, 17.1) (8.94, 5.06) (8.94, 7.59) (9.00, 5.06) (9.00, 14.0) (9.00, 2.76) (9.00, 11.4)
        (9.05, 7.59) (9.05, 12.6) (9.05, 5.60) (9.05, 10.3) (9.10, 6.86) (9.10, 20.9) (9.10, 6.20) (9.10, 7.59) (9.15, 5.06) (9.15, 20.9)
        (9.15, 5.06) (9.15, 12.6) (9.21, 8.40) (9.21, 31.4) (9.21, 4.13) (9.21, 20.9) (9.26, 14.0) (9.26, 20.9) (9.26, 7.59) (9.26, 9.30)
        (9.32, 6.20) (9.32, 10.3) (9.32, 3.38) (9.32, 5.06) (9.37, 3.38) (9.37, 25.6) (9.37, 3.38) (9.37, 18.9) (9.42, 12.6) (9.42, 17.1)
        (9.42, 6.20) (9.42, 12.6) (9.47, 8.40) (9.47, 23.2) (9.47, 7.59) (9.47, 18.9) (9.53, 12.6) (9.53, 15.4) (9.53, 6.20) (9.53, 10.3)
        (9.59, 6.86) (9.59, 15.4) (9.59, 5.60) (9.59, 11.4) (9.64, 7.59) (9.64, 34.7) (9.64, 5.06) (9.64, 10.3) (9.70, 6.86) (9.70, 34.7)
        (9.70, 3.38) (9.70, 18.9) (9.75, 12.6) (9.75, 3.05) (9.75, 10.3) (9.81, 6.86) (9.81, 15.4) (9.81, 6.20) (9.81, 12.6) (9.86, 8.40)
        (9.86, 12.6) (9.86, 3.05) (9.86, 11.4) (9.91, 7.59) (9.91, 25.6) (9.91, 5.60) (9.91, 23.2) (9.96, 15.4) (9.96, 28.4) (9.96, 8.40)
        (9.96, 15.4) (10.0, 10.3) (10.0, 34.7) (10.0, 5.60) (10.0, 28.4) (10.1, 18.9) (10.1, 25.6) (10.1, 9.30) (10.1, 10.3) (10.1, 6.86)
        (10.1, 18.9) (10.1, 5.06) (10.1, 6.86) (10.2, 4.57) (10.2, 23.2) (10.2, 4.57) (10.2, 6.86) (10.2, 4.57) (10.2, 18.9) (10.2, 4.57)
        (10.2, 12.6) (10.3, 8.40) (10.3, 14.0) (10.3, 3.38) (10.3, 9.30) (10.3, 6.20) (10.3, 20.9) (10.3, 6.20) (10.3, 11.4) (10.4, 7.59)
        (10.4, 14.0) (10.4, 5.60) (10.4, 10.3) (10.5, 6.86) (10.5, 42.5) (10.5, 5.06) (10.5, 38.4) (10.5, 25.6) (10.5, 31.4) (10.5, 4.13)
        (10.5, 31.4) (10.6, 20.9) (10.6, 31.4) (10.6, 10.3) (10.6, 12.6) (10.6, 8.40) (10.6, 12.6) (10.6, 5.06) (10.6, 9.30) (10.7, 6.20)
        (10.7, 23.2) (10.7, 6.20) (10.7, 11.4) (10.7, 7.59) (10.7, 25.6) (10.7, 5.60) (10.7, 17.1) (10.8, 11.4) (10.8, 23.2) (10.8, 10.3)
        (10.8, 17.1) (10.8, 11.4) (10.8, 15.4) (10.8, 7.59) (10.8, 9.30) (10.9, 6.20) (10.9, 15.4) (10.9, 5.60) (10.9, 9.30) (11.0, 6.20)
        (11.0, 8.40) (11.0, 2.76) (11.0, 8.40) (11.0, 5.60) (11.0, 17.1) (11.0, 5.60) (11.0, 10.3) (11.1, 6.86) (11.1, 23.2) (11.1, 6.86)
        (11.1, 14.0) (11.1, 9.30) (11.1, 34.7) (11.1, 6.20) (11.1, 34.7) (11.2, 23.2) (11.2, 6.86) (11.2, 15.4) (11.2, 10.3) (11.2, 15.4)
        (11.2, 7.59) (11.2, 9.30) (11.3, 6.20) (11.3, 34.7) (11.3, 6.20) (11.3, 34.7) (11.3, 23.2) (11.3, 25.6) (11.3, 6.86) (11.3, 11.4)
        (11.4, 7.59) (11.4, 28.4) (11.4, 7.59) (11.4, 12.6) (11.4, 8.40) (11.4, 14.0) (11.4, 5.06) (11.4, 9.30) (11.5, 6.20) (11.5, 15.4)
        (11.5, 5.06) (11.5, 11.4) (11.6, 7.59) (11.6, 28.4) (11.6, 7.59) (11.6, 28.4) (11.6, 18.9) (11.6, 20.9) (11.6, 6.86) (11.6, 15.4)
        (11.7, 10.3) (11.7, 15.4) (11.7, 6.86) (11.7, 8.40) (11.7, 5.60) (11.7, 28.4) (11.7, 5.60) (11.7, 25.6) (11.8, 17.1) (11.8, 18.9)
        (11.8, 7.59) (11.8, 9.30) (11.8, 6.20) (11.8, 23.2) (11.8, 4.57) (11.8, 20.9) (11.9, 14.0) (11.9, 57.7) (11.9, 14.0) (11.9, 31.4)
        (11.9, 20.9) (11.9, 4.57) (11.9, 7.59) (12.0, 5.06) (12.0, 12.6) (12.0, 5.06) (12.0, 10.3) (12.1, 6.86) (12.1, 38.4) (12.1, 6.86)
        (12.1, 38.4) (12.1, 25.6) (12.1, 28.4) (12.1, 14.0) (12.1, 15.4) (12.2, 10.3) (12.2, 20.9) (12.2, 6.86) (12.2, 15.4) (12.2, 10.3)
        (12.2, 28.4) (12.2, 10.3) (12.2, 25.6) (12.3, 17.1) (12.3, 47.1) (12.3, 17.1) (12.3, 23.2) (12.3, 15.4) (12.3, 25.6) (12.3, 7.59)
        (12.3, 15.4) (12.4, 10.3) (12.4, 15.4) (12.4, 6.86) (12.4, 12.6) (12.4, 8.40) (12.4, 23.2) (12.4, 8.40) (12.4, 23.2) (12.5, 15.4)
        (12.5, 31.4) (12.5, 8.40) (12.5, 20.9) (12.6, 14.0) (12.6, 28.4) (12.6, 12.6) (12.6, 15.4) (12.6, 10.3) (12.6, 28.4) (12.6, 8.40)
        (12.6, 28.4) (12.7, 18.9) (12.7, 38.4) (12.7, 10.3) (12.7, 25.6) (12.8, 17.1) (12.8, 7.59) (12.8, 12.6) (12.8, 8.40) (12.8, 28.4)
        (12.8, 8.40) (12.8, 10.3) (12.9, 6.86) (12.9, 28.4) (12.9, 6.86) (12.9, 28.4) (12.9, 18.9) (12.9, 31.4) (12.9, 9.30) (12.9, 31.4)
        (13.0, 20.9) (13.0, 23.2) (13.0, 12.6) (13.0, 18.9) (13.1, 12.6) (13.1, 6.86) (13.1, 11.4) (13.1, 7.59) (13.1, 20.9) (13.1, 6.86)
        (13.1, 20.9) (13.2, 14.0) (13.2, 18.9) (13.2, 9.30) (13.2, 6.20) (13.2, 47.1) (13.2, 6.20) (13.2, 31.4) (13.3, 20.9) (13.3, 28.4)
        (13.3, 12.6) (13.3, 15.4) (13.3, 10.3) (13.3, 14.0) (13.3, 6.20) (13.3, 14.0) (13.4, 9.30) (13.4, 31.4) (13.4, 9.30) (13.4, 31.4)
        (13.4, 20.9) (13.4, 23.2) (13.4, 10.3) (13.4, 15.4) (13.5, 10.3) (13.5, 23.2) (13.5, 10.3) (13.5, 15.4) (13.5, 10.3) (13.5, 17.1)
        (13.5, 7.59) (13.5, 15.4) (13.6, 10.3) (13.6, 20.9) (13.6, 10.3) (13.6, 18.9) (13.7, 12.6) (13.7, 28.4) (13.7, 10.3) (13.7, 28.4)
        (13.7, 18.9) (13.7, 47.1) (13.7, 14.0) (13.7, 47.1) (13.8, 31.4) (13.8, 52.1) (13.8, 20.9) (13.8, 52.1) (13.8, 34.7) (13.8, 78.2)
        (13.8, 34.7) (13.8, 52.1) (13.9, 34.7) (13.9, 38.4) (13.9, 23.2) (13.9, 31.4) (14.0, 20.9) (14.0, 23.2) (14.0, 11.4) (14.0, 14.0)
        (14.0, 9.30) (14.0, 14.0) (14.0, 6.86) (14.0, 11.4) (14.1, 7.59) (14.1, 28.4) (14.1, 5.06) (14.1, 28.4) (14.2, 18.9) (14.2, 63.8)
        (14.2, 18.9) (14.2, 52.1) (14.2, 34.7) (14.2, 42.5) (14.2, 17.1) (14.2, 18.9) (14.3, 12.6) (14.3, 25.6) (14.3, 12.6) (14.3, 20.9)
        (14.4, 14.0) (14.4, 6.86) (14.4, 10.3) (14.4, 6.86) (14.4, 18.9) (14.4, 6.86) (14.4, 18.9) (14.5, 12.6) (14.5, 18.9) (14.5, 9.30)
        (14.6, 6.20) (14.6, 57.7) (14.6, 6.20) (14.6, 34.7) (14.6, 23.2) (14.6, 31.4) (14.6, 15.4) (14.6, 23.2) (14.7, 15.4) (14.7, 31.4)
        (14.7, 6.86) (14.7, 31.4) (14.8, 20.9) (14.8, 20.9) (14.8, 9.30) (14.8, 20.9) (14.9, 14.0) (14.9, 70.6) (14.9, 14.0) (14.9, 47.1)
        (14.9, 31.4) (14.9, 31.4) (14.9, 20.9) (14.9, 31.4) (15.0, 20.9) (15.0, 42.5) (15.0, 20.9) (15.0, 28.4) (15.0, 18.9) (15.0, 18.9)
        (15.0, 12.6) (15.0, 18.9) (15.1, 12.6) (15.1, 8.40) (15.1, 5.60) (15.1, 23.2) (15.1, 5.60) (15.1, 23.2) (15.2, 15.4) (15.2, 23.2)
        (15.2, 15.4) (15.2, 18.9) (15.2, 12.6) (15.2, 14.0) (15.2, 9.30) (15.2, 12.6) (15.3, 8.40) (15.3, 28.4) (15.3, 8.40) (15.3, 11.4)
        (15.3, 7.59) (15.3, 9.30) (15.3, 5.60) (15.3, 9.30) (15.4, 6.20) (15.4, 23.2) (15.4, 6.20) (15.4, 23.2) (15.4, 15.4) (15.4, 18.9)
        (15.4, 11.4) (15.4, 18.9) (15.5, 12.6) (15.5, 28.4) (15.5, 12.6) (15.5, 18.9) (15.6, 12.6) (15.6, 20.9) (15.6, 12.6) (15.6, 18.9)
        (15.6, 12.6) (15.6, 20.9) (15.6, 12.6) (15.6, 14.0) (15.7, 9.30) (15.7, 106) (15.7, 9.30) (15.7, 86.5) (15.7, 57.7) (15.7, 70.6)
        (15.7, 31.4) (15.8, 20.9) (15.8, 28.4) (15.8, 18.9) (15.8, 20.9) (15.8, 14.0) (15.8, 28.4) (15.8, 9.30) (15.8, 28.4) (15.9, 18.9)
        (15.9, 31.4) (15.9, 18.9) (15.9, 20.9) (16.0, 14.0) (16.0, 17.1) (16.0, 11.4) (16.0, 17.1) (16.0, 11.4) (16.0, 34.7) (16.0, 11.4)
        (16.0, 25.6) (16.1, 17.1) (16.1, 34.7) (16.1, 17.1) (16.1, 20.9) (16.2, 14.0) (16.2, 20.9) (16.2, 14.0) (16.2, 20.9) (16.2, 14.0)
        (16.2, 18.9) (16.2, 9.30) (16.2, 18.9) (16.3, 12.6) (16.3, 14.0) (16.3, 9.30) (16.4, 6.20) (16.4, 17.1) (16.4, 6.20) (16.4, 12.6)
        (16.4, 8.40) (16.4, 15.4) (16.4, 8.40) (16.4, 11.4) (16.5, 7.59) (16.5, 28.4) (16.5, 7.59) (16.5, 18.9) (16.6, 12.6) (16.6, 17.1)
        (16.6, 8.40) (16.6, 9.30) (16.6, 6.20) (16.6, 31.4) (16.6, 6.20) (16.6, 17.1) (16.7, 11.4) (16.7, 42.5) (16.7, 9.30) (16.7, 42.5)
        (16.8, 28.4) (16.8, 34.7) (16.8, 18.9) (16.8, 28.4) (16.8, 18.9) (16.8, 20.9) (16.8, 14.0) (16.8, 17.1) (16.9, 11.4) (16.9, 31.4)
        (16.9, 9.30) (16.9, 31.4) (17.0, 20.9) (17.0, 86.5) (17.0, 20.9) (17.0, 86.5) (17.1, 57.7) (17.1, 70.6) (17.1, 47.1) (17.1, 31.4)
        (17.1, 57.7) (17.1, 31.4) (17.1, 42.5) (17.2, 28.4) (17.2, 31.4) (17.2, 20.9) (17.2, 28.4) (17.3, 18.9) (17.3, 42.5) (17.3, 18.9)
        (17.3, 42.5) (17.4, 28.4) (17.4, 47.1) (17.4, 28.4) (17.4, 31.4) (17.5, 20.9) (17.5, 34.7) (17.5, 14.0) (17.5, 28.4) (17.5, 18.9)
        (17.5, 34.7) (17.5, 18.9) (17.5, 34.7) (17.6, 23.2) (17.6, 25.6) (17.6, 17.1) (17.7, 11.4) (17.7, 31.4) (17.7, 11.4) (17.7, 28.4)
        (17.8, 18.9) (17.8, 38.4) (17.8, 18.9) (17.8, 38.4) (17.9, 25.6) (17.9, 52.1) (17.9, 25.6) (17.9, 52.1) (18.0, 34.7) (18.0, 38.4)
        (18.0, 25.6) (18.0, 28.4) (18.1, 18.9) (18.1, 34.7) (18.1, 17.1) (18.1, 34.7) (18.1, 23.2) (18.1, 25.6) (18.1, 15.4) (18.1, 25.6)
        (18.2, 17.1) (18.2, 63.8) (18.2, 17.1) (18.2, 47.1) (18.3, 31.4) (18.3, 70.6) (18.3, 31.4) (18.3, 63.8) (18.4, 42.5) (18.4, 20.9)
        (18.4, 23.2) (18.5, 15.4) (18.5, 18.9) (18.5, 12.6) (18.5, 14.0) (18.6, 9.30) (18.6, 47.1) (18.6, 9.30) (18.6, 47.1) (18.7, 31.4)
        (18.7, 52.1) (18.7, 20.9) (18.7, 52.1) (18.8, 34.7) (18.8, 63.8) (18.8, 34.7) (18.8, 63.8) (18.8, 42.5) (18.8, 57.7) (18.8, 42.5)
        (18.8, 57.7) (18.9, 38.4) (18.9, 70.6) (18.9, 28.4) (18.9, 70.6) (18.9, 47.1) (18.9, 52.1) (18.9, 34.7) (18.9, 38.4) (19.0, 25.6)
        (19.0, 144) (19.0, 25.6) (19.0, 144) (19.0, 95.7) (19.0, 130) (19.0, 95.7) (19.0, 130) (19.1, 86.5) (19.1, 106) (19.1, 86.5)
        (19.1, 106) (19.1, 70.6) (19.1, 78.2) (19.1, 70.6) (19.1, 78.2) (19.2, 52.1) (19.2, 63.8) (19.2, 52.1) (19.2, 63.8) (19.2, 42.5)
        (19.2, 57.7) (19.2, 42.5) (19.2, 57.7) (19.3, 38.4) (19.3, 86.5) (19.3, 38.4) (19.3, 86.5) (19.4, 57.7) (19.4, 70.6) (19.4, 57.7)
        (19.4, 70.6) (19.4, 47.1) (19.4, 78.2) (19.4, 47.1) (19.4, 78.2) (19.5, 52.1) (19.5, 57.7) (19.5, 52.1) (19.5, 57.7) (19.5, 38.4)
        (19.5, 47.1) (19.5, 38.4) (19.5, 47.1) (19.6, 31.4) (19.6, 34.7) (19.6, 31.4) (19.6, 34.7) (19.6, 23.2) (19.6, 34.7) (19.6, 23.2)
        (19.6, 34.7) (19.7, 23.2) (19.7, 38.4) (19.7, 23.2) (19.7, 38.4) (19.8, 25.6) (19.8, 57.7) (19.8, 25.6) (19.8, 57.7) (19.8, 38.4)
        (19.8, 52.1) (19.8, 38.4) (19.8, 52.1) (19.9, 34.7) (19.9, 42.5) (19.9, 34.7) (19.9, 42.5) (19.9, 28.4) (19.9, 42.5) (19.9, 28.4)
        (19.9, 42.5) (20.0, 28.4) (20.0, 52.1) (20.0, 28.4) (20.0, 52.1) (20.1, 34.7) (20.1, 70.6) (20.1, 34.7) (20.1, 70.6) (20.1, 47.1)
        (20.1, 106) (20.1, 47.1) (20.1, 106) (20.2, 70.6) (20.2, 95.7) (20.2, 70.6) (20.2, 95.7) (20.2, 63.8) (20.2, 176) (20.2, 63.8)
        (20.2, 176) (20.3, 117) (20.4, 78.2) (20.4, 86.5) (20.4, 78.2) (20.4, 86.5) (20.4, 57.7) (20.5, 38.4) (20.5, 47.1) (20.5, 38.4)
        (20.5, 47.1) (20.6, 31.4) (20.6, 57.7) (20.6, 31.4) (20.6, 57.7) (20.6, 38.4) (20.6, 47.1) (20.6, 38.4) (20.6, 47.1) (20.7, 31.4)
        (20.7, 144) (20.7, 31.4) (20.7, 117) (20.8, 78.2) (20.8, 95.7) (20.8, 78.2) (20.8, 95.7) (20.8, 63.8) (20.8, 78.2) (20.8, 63.8)
        (20.8, 78.2) (20.9, 52.1) (20.9, 70.6) (20.9, 52.1) (20.9, 70.6) (21.0, 47.1) (21.0, 52.1) (21.0, 47.1) (21.0, 52.1) (21.0, 34.7)
        (21.1, 23.2) (21.1, 42.5) (21.1, 23.2) (21.1, 31.4) (21.2, 20.9) (21.2, 25.6) (21.2, 20.9) (21.2, 25.6) (21.3, 17.1) (21.3, 28.4)
        (21.3, 17.1) (21.3, 28.4) (21.3, 18.9) (21.3, 34.7) (21.3, 18.9) (21.3, 34.7) (21.4, 23.2) (21.4, 25.6) (21.4, 23.2) (21.4, 25.6)
        (21.5, 17.1) (21.5, 23.2) (21.5, 17.1) (21.5, 23.2) (21.6, 15.4) (21.6, 52.1) (21.6, 15.4) (21.6, 52.1) (21.6, 34.7) (21.6, 144)
        (21.6, 34.7) (21.6, 144) (21.7, 95.7) (21.8, 63.8) (21.8, 117) (21.8, 42.5) (21.8, 117) (21.9, 78.2) (21.9, 106) (21.9, 78.2)
        (21.9, 106) (22.0, 70.6) (22.0, 86.5) (22.0, 57.7) (22.0, 78.2) (22.0, 52.1) (22.0, 86.5) (22.0, 52.1) (22.0, 86.5) (22.1, 57.7)
        (22.1, 63.8) (22.1, 57.7) (22.1, 63.8) (22.2, 42.5) (22.3, 28.4) (22.3, 34.7) (22.3, 28.4) (22.3, 34.7) (22.4, 23.2) (22.4, 63.8)
        (22.4, 23.2) (22.4, 63.8) (22.5, 42.5) (22.5, 28.4) (22.5, 57.7) (22.5, 28.4) (22.5, 57.7) (22.6, 38.4) (22.7, 25.6) (22.7, 42.5)
        (22.7, 25.6) (22.7, 42.5) (22.8, 28.4) (22.8, 70.6) (22.8, 23.2) (22.8, 70.6) (22.9, 47.1) (22.9, 144) (22.9, 47.1) (22.9, 144)
        (23.0, 95.7) (23.1, 63.8) (23.1, 70.6) (23.1, 63.8) (23.1, 70.6) (23.2, 47.1) (23.2, 70.6) (23.2, 47.1) (23.2, 70.6) (23.3, 47.1)
        (23.3, 130) (23.3, 47.1) (23.3, 130) (23.4, 86.5) (23.4, 117) (23.4, 86.5) (23.4, 117) (23.5, 78.2) (23.5, 117) (23.5, 78.2)
        (23.5, 117) (23.6, 78.2) (23.6, 144) (23.6, 78.2) (23.6, 144) (23.7, 95.7) (23.7, 106) (23.7, 70.6) (23.7, 95.7) (23.8, 63.8)
        (23.9, 42.5) (23.9, 52.1) (23.9, 42.5) (23.9, 52.1) (24.0, 34.7) (24.1, 23.2) (24.1, 31.4) (24.1, 23.2) (24.1, 31.4) (24.2, 20.9)
        (24.2, 63.8) (24.2, 20.9) (24.2, 63.8) (24.3, 42.5) (24.3, 106) (24.3, 42.5) (24.3, 106) (24.4, 70.6) (24.4, 86.5) (24.4, 70.6)
        (24.4, 86.5) (24.5, 57.7) (24.5, 63.8) (24.5, 57.7) (24.5, 63.8) (24.6, 42.5) (24.6, 63.8) (24.6, 42.5) (24.6, 63.8) (24.7, 42.5)
        (24.7, 130) (24.7, 42.5) (24.7, 130) (24.9, 86.5) (25.0, 57.7) (25.0, 78.2) (25.0, 57.7) (25.0, 78.2) (25.1, 52.1) (25.1, 176)
        (25.1, 52.1) (25.1, 176) (25.2, 117) (25.2, 130) (25.2, 117) (25.2, 130) (25.3, 86.5) (25.3, 130) (25.3, 86.5) (25.3, 130)
        (25.5, 86.5) (25.5, 195) (25.5, 86.5) (25.5, 195) (25.6, 130) (25.6, 159) (25.6, 130) (25.6, 159) (25.7, 106) (25.7, 358)
        (25.7, 106) (25.7, 358) (25.9, 238) (26.0, 159) (26.0, 238) (26.0, 159) (26.0, 238) (26.1, 159) (26.1, 238) (26.1, 159)
        (26.1, 238) (26.3, 159) (26.3, 176) (26.3, 159) (26.3, 176) (26.4, 117) (26.5, 78.2) (26.5, 117) (26.5, 78.2) (26.5, 117)
        (26.7, 78.2) (26.7, 176) (26.7, 78.2) (26.7, 176) (26.8, 117) (26.8, 264) (26.8, 117) (26.8, 264) (27.0, 176) (27.0, 238)
        (27.0, 159) (27.1, 106) (27.1, 176) (27.1, 106) (27.1, 176) (27.3, 117) (27.3, 264) (27.3, 117) (27.3, 264) (27.4, 176)
        (27.4, 292) (27.4, 176) (27.4, 292) (27.6, 195) (27.8, 130) (27.8, 264) (27.8, 130) (27.8, 176) (27.9, 117) (28.1, 78.2)
        (28.1, 117) (28.1, 78.2) (28.1, 117) (28.3, 78.2) (28.3, 144) (28.3, 78.2) (28.3, 144) (28.4, 95.7) (28.4, 264) (28.4, 95.7)
        (28.4, 264) (28.6, 176) (28.6, 438) (28.6, 176) (28.6, 438) (28.8, 292) (28.8, 438) (28.8, 292) (28.8, 438) (29.0, 292)
        (29.0, 438) (29.0, 292) (29.0, 438) (29.2, 292) (29.2, 727) (29.2, 292) (29.2, 727) (29.4, 485) (29.4, 536) (29.4, 485)
        (29.4, 536) (29.6, 358) (29.6, 594) (29.6, 358) (29.6, 594) (29.8, 396) (29.8, 485) (29.8, 396) (29.8, 485) (30.0, 323)
        (30.2, 215) (30.2, 238) (30.2, 215) (30.2, 238) (30.4, 159) (30.4, 238) (30.4, 159) (30.4, 238) (30.6, 159) (30.8, 106)
        (30.8, 159) (30.8, 106) (30.8, 159) (31.0, 106) (31.0, 117) (31.0, 106) (31.0, 117) (31.3, 78.2) (31.3, 195) (31.3, 78.2)
        (31.3, 195) (31.5, 130) (31.8, 86.5) (31.8, 176) (31.8, 86.5) (31.8, 176) (32.0, 117) (32.3, 78.2) (32.3, 195) (32.3, 78.2)
        (32.3, 144) (32.5, 95.7) (32.5, 144) (32.5, 95.7) (32.5, 144) (32.8, 95.7) (32.8, 117) (32.8, 95.7) (32.8, 117) (33.0, 78.2)
        (33.0, 106) (33.0, 78.2) (33.0, 106) (33.3, 70.6) (33.3, 264) (33.3, 70.6) (33.3, 264) (33.6, 176) (33.6, 215) (33.6, 144)
        (33.6, 195) (33.9, 130) (33.9, 195) (33.9, 130) (33.9, 195) (34.2, 130) (34.2, 176) (34.2, 130) (34.2, 176) (34.5, 117)
        (34.5, 195) (34.5, 117) (34.5, 195) (34.8, 130) (34.8, 238) (34.8, 130) (34.8, 238) (35.2, 159) (35.2, 396) (35.2, 159)
        (35.2, 396) (35.5, 264) (35.5, 438) (35.5, 264) (35.5, 438) (35.8, 292) (35.8, 485) (35.8, 292) (35.8, 485) (36.2, 323)
        (36.2, 727) (36.2, 323) (36.2, 727) (36.6, 485) (36.6, 657) (36.6, 485) (36.6, 657) (37.0, 438) (37.0, 536) (37.0, 438)
        (37.0, 536) (37.3, 358) (37.3, 396) (37.3, 358) (37.3, 396) (37.7, 264) (37.7, 292) (37.7, 264) (37.7, 292) (38.2, 195)
        (38.2, 358) (38.2, 195) (38.2, 358) (38.6, 238) (38.6, 292) (38.6, 238) (38.6, 292) (39.0, 195) (39.0, 323) (39.0, 195)
        (39.0, 323) (39.5, 215) (39.5, 292) (39.5, 215) (39.5, 292) (40.0, 195) (40.5, 130) (40.5, 438) (40.5, 130) (40.5, 438)
        (41.0, 292) (41.0, 358) (41.0, 292) (41.0, 358) (41.5, 238) (41.5, 358) (41.5, 238) (41.5, 358) (42.1, 238) (42.1, 396)
        (42.1, 238) (42.1, 396) (42.7, 264) (42.7, 292) (42.7, 264) (42.7, 292) (43.3, 195) (43.3, 396) (43.3, 195) (43.3, 396)
        (43.9, 264) (43.9, 292) (43.9, 264) (43.9, 292) (44.6, 195) (44.6, 292) (44.6, 195) (44.6, 292) (45.3, 195) (45.3, 323)
        (45.3, 195) (45.3, 323) (46.0, 215) (46.0, 292) (46.0, 215) (46.0, 292) (46.7, 195) (46.7, 438) (46.7, 195) (46.7, 438)
        (47.5, 292) (47.5, 396) (47.5, 292) (47.5, 396) (48.4, 264) (48.4, 485) (48.4, 264) (48.4, 485) (49.3, 323) (49.3, 727)
        (49.3, 323) (49.3, 727) (50.2, 485) (50.2, 727) (50.2, 485) (50.2, 727) (51.2, 485) (51.2, 1.34e+03) (51.2, 485) (51.2, 1.34e+03)
        (52.3, 890) (52.3, 1.64e+03) (52.3, 890) (52.3, 1.64e+03) (53.4, 1.09e+03) (54.6, 727) (54.6, 2.00e+03) (54.6, 727) (54.6, 2.00e+03) (55.9, 1.34e+03)
        (55.9, 1.64e+03) (55.9, 1.09e+03) (55.9, 1.34e+03) (57.2, 890) (57.2, 594) (58.7, 396) (58.7, 438) (58.7, 396) (58.7, 438) (60.3, 292)
        (60.3, 396) (60.3, 292) (60.3, 396) (62.1, 264) (64.0, 176) (64.0, 2.00e+03) (64.0, 176) (64.0, 2.00e+03) (66.1, 1.34e+03) (66.1, 1.48e+03)
        (66.1, 1.34e+03) (66.1, 1.48e+03) (68.4, 985) (68.4, 1.09e+03) (68.4, 985) (68.4, 1.09e+03) (71.0, 727) (71.0, 1.21e+03) (71.0, 727) (71.0, 1.21e+03)
        (73.9, 804) (73.9, 5.52e+03) (73.9, 804) (73.9, 5.52e+03) (77.2, 3.68e+03) (81.0, 2.45e+03) (81.0, 3.68e+03) (81.0, 2.45e+03) (81.0, 3.68e+03) (85.3, 2.45e+03)
        (85.3, 4.51e+03) (85.3, 2.45e+03) (85.3, 4.51e+03) (90.5, 3.00e+03) (96.8, 2.00e+03) (96.8, 4.99e+03) (96.8, 2.00e+03) (96.8, 4.99e+03) (105, 3.33e+03) (105, 8.28e+03)
        (105, 3.33e+03) (105, 8.28e+03) (114, 5.52e+03) (114, 2.06e+04) (114, 5.52e+03) (114, 2.06e+04) (128, 1.37e+04) (148, 9.16e+03) (148, 1.68e+04) (148, 9.16e+03)
        (148, 1.68e+04) (181, 1.12e+04) (181, 1.37e+04) (181, 1.12e+04) (181, 1.37e+04) (256, 9.16e+03) (256, 2.53e+04) (256, 9.16e+03) (256, 2.53e+04)
      };}
      \addplot coordinates {(1,1) (256.0,256.0)};
    \end{loglogaxis}
  \end{tikzpicture}
}

